A new framework for constrained optimization via feedback control of Lagrange multipliers

The continuous-time analysis of existing iterative algorithms for optimization has a long history. This work proposes a novel continuous-time control-theoretic framework for equality-constrained optimization. The key idea is to design a feedback control system where the Lagrange multipliers are the control input, and the output represents the constraints. The system converges to a stationary point of the constrained optimization problem through suitable regulation. Regarding the Lagrange multipliers, we consider two control laws: proportional-integral control and feedback linearization. These choices give rise to a family of different methods. We rigorously develop the related algorithms, theoretically analyze their convergence and present several numerical experiments to support their effectiveness concerning the state-of-the-art approaches.

==> esNNARX_cns_evol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $k$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black},yshift=-0.2cm},
ylabel={$\Vert h(x(k)) \Vert_\infty$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	5.44830131274923\\
2	5.39382186763643\\
3	5.33988950527296\\
4	5.28649725109353\\
5	5.2336374907875\\
6	5.1813025115628\\
7	5.12948914059892\\
8	5.07819640568136\\
9	5.02742145262307\\
10	4.97715609814685\\
11	4.92738698096023\\
12	4.87811232315322\\
13	4.82932978364828\\
14	4.78103329727889\\
15	4.7332159207397\\
16	4.6858745204201\\
17	4.6390065769282\\
18	4.59260781702245\\
19	4.54667321811899\\
20	4.50119778754354\\
21	4.45617684186981\\
22	4.41160607179079\\
23	4.36748148362465\\
24	4.32379925394357\\
25	4.28055559027659\\
26	4.2377466972776\\
27	4.19536880379441\\
28	4.15341810424468\\
29	4.11189054877973\\
30	4.07078163954837\\
31	4.03008650790087\\
32	3.98980027998593\\
33	3.94991840570213\\
34	3.91043673558586\\
35	3.87135142227118\\
36	3.83265879447795\\
37	3.79435527174481\\
38	3.75643732353679\\
39	3.71890145759822\\
40	3.68174422442035\\
41	3.64496223009947\\
42	3.60855215367437\\
43	3.57251076707766\\
44	3.53683495678374\\
45	3.50152174648712\\
46	3.46656831973578\\
47	3.43197204010844\\
48	3.39773046366322\\
49	3.36384133286573\\
50	3.33030253100152\\
51	3.29711195797389\\
52	3.26426725916547\\
53	3.23176530367789\\
54	3.19960131080689\\
55	3.16776771669011\\
56	3.13625350989662\\
57	3.10504555517967\\
58	3.07413240177623\\
59	3.04350758350286\\
60	3.01316928168454\\
61	2.98311781992374\\
62	2.95335374618007\\
63	2.92387709211532\\
64	2.89468727716673\\
65	2.86578321959557\\
66	2.83716347356931\\
67	2.80882634224476\\
68	2.78076996156861\\
69	2.75299236031794\\
70	2.7254915024319\\
71	2.69826531605203\\
72	2.67131171215983\\
73	2.64462859468656\\
74	2.61821386343289\\
75	2.5920654109551\\
76	2.56618111466358\\
77	2.54055882563916\\
78	2.51519635598625\\
79	2.49009146676584\\
80	2.46524185853473\\
81	2.44064516616378\\
82	2.41629895891935\\
83	2.39220074589643\\
84	2.36834798600316\\
85	2.34473810104203\\
86	2.32136849014804\\
87	2.29823654394461\\
88	2.2753396571568\\
89	2.25267523892627\\
90	2.23024072055781\\
91	2.20803356080425\\
92	2.18605124903342\\
93	2.16429130672651\\
94	2.14275128776787\\
95	2.12142877793546\\
96	2.10032139392383\\
97	2.07942678214635\\
98	2.05874261748753\\
99	2.03826660211408\\
100	2.01799646440667\\
101	1.99792995804354\\
102	1.97806486124825\\
103	1.95839897620302\\
104	1.93893012862507\\
105	1.91965616750101\\
106	1.90057496497424\\
107	1.88168441637831\\
108	1.8629824404075\\
109	1.84446697941282\\
110	1.82613599980736\\
111	1.80798749256114\\
112	1.79001947376153\\
113	1.7722299852125\\
114	1.75461709504382\\
115	1.73717889830093\\
116	1.71991351748707\\
117	1.70281910303192\\
118	1.6858938336639\\
119	1.66913591666846\\
120	1.65254358801932\\
121	1.63611511237491\\
122	1.6198487829378\\
123	1.60374292117957\\
124	1.58779587643783\\
125	1.57200602539601\\
126	1.5563717714592\\
127	1.54089154404113\\
128	1.52556379777873\\
129	1.51038701169119\\
130	1.49535968829986\\
131	1.4804803527252\\
132	1.46574755177481\\
133	1.4511598530362\\
134	1.43671584398552\\
135	1.42241413112207\\
136	1.40825333913636\\
137	1.39423211011827\\
138	1.38034910280981\\
139	1.3666029919057\\
140	1.35299246740395\\
141	1.33951623400726\\
142	1.32617301057513\\
143	1.3129615296263\\
144	1.2998805368901\\
145	1.28692879090502\\
146	1.274105062663\\
147	1.26140813529703\\
148	1.24883680381064\\
149	1.236389874847\\
150	1.22406616649627\\
151	1.21186450814001\\
152	1.19978374033142\\
153	1.18782271471134\\
154	1.17598029395983\\
155	1.16425535178446\\
156	1.15264677294637\\
157	1.14115345332707\\
158	1.12977430003846\\
159	1.11850823158116\\
160	1.10735417805569\\
161	1.09631108143311\\
162	1.08537789589196\\
163	1.07455358822892\\
164	1.06383713834968\\
165	1.05322753984508\\
166	1.04272380065273\\
167	1.03232494379551\\
168	1.02203000817418\\
169	1.01183804936665\\
170	1.00174814034988\\
171	0.991759372005587\\
172	0.981870853195456\\
173	0.972081710096056\\
174	0.962391084373775\\
175	0.952798129682705\\
176	0.943302005930388\\
177	0.933901870856266\\
178	0.924596868803526\\
179	0.915386117216805\\
180	0.906268692343053\\
181	0.897243616641087\\
182	0.888309851074226\\
183	0.879466295238436\\
184	0.870711796866746\\
185	0.862045169921594\\
186	0.85346521812423\\
187	0.844970759407802\\
188	0.836560646967697\\
189	0.828233784063276\\
190	0.819989131692455\\
191	0.811825709910664\\
192	0.803742594482346\\
193	0.795738910749202\\
194	0.787813826324757\\
195	0.779966543758934\\
196	0.772196293855214\\
197	0.764502329960864\\
198	0.756883923308066\\
199	0.749340359343533\\
200	0.74187093491732\\
201	0.734474956181097\\
202	0.727151737051222\\
203	0.719900598109454\\
204	0.71272086583544\\
205	0.705611872086092\\
206	0.698572953755662\\
207	0.691603452565775\\
208	0.684702714947246\\
209	0.677870091985256\\
210	0.671104939406995\\
211	0.664406617596641\\
212	0.657774491626715\\
213	0.65120793129816\\
214	0.644706311183748\\
215	0.638269010671187\\
216	0.631895414003518\\
217	0.625584910315319\\
218	0.619336893663869\\
219	0.613150763054839\\
220	0.607025922462451\\
221	0.600961780844211\\
222	0.594957752150459\\
223	0.589013255329093\\
224	0.583127714325825\\
225	0.577300558080381\\
226	0.57153122051903\\
227	0.565819140543825\\
228	0.560163762018918\\
229	0.554564533754267\\
230	0.549020909487061\\
231	0.543532347861104\\
232	0.538098312404436\\
233	0.532718271505374\\
234	0.527391698387185\\
235	0.522118071081561\\
236	0.516896872401017\\
237	0.511727589910368\\
238	0.506609715897386\\
239	0.501542747342719\\
240	0.496526185889191\\
241	0.491559537810519\\
242	0.486642313979544\\
243	0.481774029836016\\
244	0.476954205353989\\
245	0.472182365008884\\
246	0.467458037744236\\
247	0.462780756938199\\
248	0.458150060369803\\
249	0.453565490185041\\
250	0.449026592862775\\
251	0.444532919180513\\
252	0.440084024180081\\
253	0.435679467133198\\
254	0.431318811507011\\
255	0.427001624929571\\
256	0.422727479155301\\
257	0.418495950030464\\
258	0.414306617458653\\
259	0.410159065366313\\
260	0.406052881668322\\
261	0.401987658233643\\
262	0.39796299085105\\
263	0.393978479194968\\
264	0.390033726791406\\
265	0.386128340984032\\
266	0.38226193290036\\
267	0.378434117418101\\
268	0.374644513131657\\
269	0.370892742318779\\
270	0.3671784309074\\
271	0.363501208442644\\
272	0.359860708054022\\
273	0.356256566422817\\
274	0.352688423749673\\
275	0.349155923722381\\
276	0.34565871348388\\
277	0.342196443600461\\
278	0.338768768030199\\
279	0.335375344091594\\
280	0.332015832432442\\
281	0.328689896998931\\
282	0.325397205004959\\
283	0.32213742690169\\
284	0.318910236347335\\
285	0.315715310177174\\
286	0.312552328373802\\
287	0.309420974037618\\
288	0.306320933357549\\
289	0.30325189558201\\
290	0.300213552990097\\
291	0.297205600863023\\
292	0.29422773745579\\
293	0.291279663969094\\
294	0.288361084521467\\
295	0.285471706121664\\
296	0.282611238641272\\
297	0.279779394787567\\
298	0.276975890076592\\
299	0.274200442806484\\
300	0.27145277403102\\
301	0.268732607533399\\
302	0.266039669800262\\
303	0.263373689995928\\
304	0.260734399936869\\
305	0.25812153406641\\
306	0.255534829429647\\
307	0.252974025648607\\
308	0.250438864897608\\
309	0.247929091878865\\
310	0.245444453798297\\
311	0.242984700341567\\
312	0.240549583650329\\
313	0.238138858298703\\
314	0.235752281269955\\
315	0.233389611933396\\
316	0.231050612021489\\
317	0.228735045607174\\
318	0.226442679081392\\
319	0.224173281130827\\
320	0.221926622715845\\
321	0.219702477048644\\
322	0.217500619571604\\
323	0.215320827935842\\
324	0.213162881979961\\
325	0.211026563709004\\
326	0.208911657273599\\
327	0.20681794894931\\
328	0.204745227116167\\
329	0.2026932822384\\
330	0.200661906844362\\
331	0.198650895506636\\
332	0.196660044822337\\
333	0.194689153393596\\
334	0.192738021808232\\
335	0.190806452620599\\
336	0.18889425033263\\
337	0.187001221375047\\
338	0.185127174088756\\
339	0.183271918706418\\
340	0.181435267334198\\
341	0.179617033933686\\
342	0.177817034303986\\
343	0.17603508606399\\
344	0.174271008634803\\
345	0.172524623222352\\
346	0.170795752800152\\
347	0.169084222092241\\
348	0.167389857556276\\
349	0.165712487366796\\
350	0.164051941398635\\
351	0.162408051210509\\
352	0.160780650028746\\
353	0.159169572731178\\
354	0.157574655831191\\
355	0.155995737461919\\
356	0.1544326573606\\
357	0.152885256853071\\
358	0.15135337883842\\
359	0.149836867773778\\
360	0.148335569659262\\
361	0.146849332023062\\
362	0.145378003906661\\
363	0.14392143585021\\
364	0.142479479878031\\
365	0.141051989484266\\
366	0.139638819618655\\
367	0.138239826672458\\
368	0.136854868464503\\
369	0.135483804227369\\
370	0.134126494593706\\
371	0.132782801582671\\
372	0.131452588586507\\
373	0.13013572035724\\
374	0.128832062993502\\
375	0.127541483927483\\
376	0.126263851912001\\
377	0.124999037007698\\
378	0.123746910570349\\
379	0.122507345238299\\
380	0.121280214920013\\
381	0.120065394781741\\
382	0.118862761235302\\
383	0.117672191925981\\
384	0.116493565720535\\
385	0.115326762695319\\
386	0.114171664124513\\
387	0.113028152468465\\
388	0.111896111362142\\
389	0.110775425603682\\
390	0.10966598114306\\
391	0.108567665070854\\
392	0.107480365607117\\
393	0.10640397209035\\
394	0.105338374966581\\
395	0.104283465778538\\
396	0.10323913715493\\
397	0.102205282799817\\
398	0.101181797482092\\
399	0.100168577025044\\
400	0.0991655182960286\\
401	0.0981725191962288\\
402	0.0971894786505123\\
403	0.0962162965973797\\
404	0.0952528739790079\\
405	0.0942991127313833\\
406	0.0933549157745256\\
407	0.0924201870028049\\
408	0.091494831275344\\
409	0.0905787544065104\\
410	0.0896718631564984\\
411	0.088774065221994\\
412	0.0878852692269299\\
413	0.0870053847133225\\
414	0.0861343221321962\\
415	0.085271992834591\\
416	0.0844183090626522\\
417	0.083573183940804\\
418	0.0827365314670043\\
419	0.0819082665040815\\
420	0.0810883047711509\\
421	0.0802765628351108\\
422	0.0794729581022209\\
423	0.0786774088097532\\
424	0.0778898340177285\\
425	0.0771101536007225\\
426	0.0763382882397561\\
427	0.0755741594142559\\
428	0.0748176893940924\\
429	0.0740688012316955\\
430	0.0733274187542392\\
431	0.0725934665559054\\
432	0.0718668699902174\\
433	0.0711475551624468\\
434	0.0704354489220925\\
435	0.0697304788554325\\
436	0.069032573278145\\
437	0.0683416612279984\\
438	0.0676576724576161\\
439	0.066980537427305\\
440	0.0663101872979561\\
441	0.0656465539240113\\
442	0.0649895698464998\\
443	0.0643391682861402\\
444	0.0636952831365083\\
445	0.0630578489572736\\
446	0.0624268009674985\\
447	0.0618020750390039\\
448	0.0611836076897992\\
449	0.0605713360775753\\
450	0.0599651979932618\\
451	0.0593651318546469\\
452	0.0587710767000596\\
453	0.0581829721821133\\
454	0.0576007585615108\\
455	0.0570243767009111\\
456	0.056453768058855\\
457	0.055888874683752\\
458	0.0553296392079241\\
459	0.0547760048417116\\
460	0.0542279153676348\\
461	0.0536853151346134\\
462	0.053148149052245\\
463	0.0526163625851389\\
464	0.0520899017473064\\
465	0.051568713096607\\
466	0.0510527437292496\\
467	0.0505419412743499\\
468	0.0500362538885398\\
469	0.0495356302506327\\
470	0.0490400195563402\\
471	0.0485493715130451\\
472	0.0480636363346221\\
473	0.0475827647363132\\
474	0.0471067079296561\\
475	0.0466354176174585\\
476	0.0461688459888287\\
477	0.0457069457142521\\
478	0.0452496699407198\\
479	0.0447969722869039\\
480	0.0443488068383843\\
481	0.0439051281429207\\
482	0.0434658912057755\\
483	0.0430310514850809\\
484	0.0426005648872549\\
485	0.0421743877624631\\
486	0.041752476900127\\
487	0.0413347895244756\\
488	0.0409212832901454\\
489	0.0405119162778232\\
490	0.0401066469899319\\
491	0.0397054343463633\\
492	0.0393082376802512\\
493	0.0389150167337887\\
494	0.0385257316540893\\
495	0.0381403429890872\\
496	0.0377588116834811\\
497	0.0373810990747198\\
498	0.0370071668890277\\
499	0.0366369772374701\\
500	0.0362704926120604\\
501	0.0359076758819055\\
502	0.0355484902893908\\
503	0.0351928994464049\\
504	0.0348408673306008\\
505	0.0344923582816977\\
506	0.0341473369978189\\
507	0.0338057685318667\\
508	0.0334676182879364\\
509	0.0331328520177644\\
510	0.0328014358172138\\
511	0.032473336122795\\
512	0.0321485197082243\\
513	0.0318269536810139\\
514	0.0315086054790987\\
515	0.0311934428674982\\
516	0.0308814339350114\\
517	0.0305725470909448\\
518	0.0302667510618748\\
519	0.0299640148884436\\
520	0.0296643079221872\\
521	0.0293675998223937\\
522	0.0290738605529983\\
523	0.0287830603795051\\
524	0.028495169865944\\
525	0.0282101598718559\\
526	0.0279280015493103\\
527	0.0276486663399536\\
528	0.0273721259720847\\
529	0.0270983524577655\\
530	0.0268273180899551\\
531	0.0265589954396769\\
532	0.0262933573532146\\
533	0.0260303769493336\\
534	0.0257700276165351\\
535	0.0255122830103347\\
536	0.0252571170505703\\
537	0.0250045039187375\\
538	0.0247544180553511\\
539	0.0245068341573339\\
540	0.0242617271754341\\
541	0.0240190723116648\\
542	0.0237788450167737\\
543	0.0235410209877361\\
544	0.0233055761652737\\
545	0.0230724867314008\\
546	0.0228417291069912\\
547	0.0226132799493743\\
548	0.0223871161499535\\
549	0.0221632148318475\\
550	0.0219415533475591\\
551	0.021722109276665\\
552	0.0215048604235285\\
553	0.0212897848150393\\
554	0.0210768606983711\\
555	0.0208660665387659\\
556	0.020657381017339\\
557	0.0204507830289081\\
558	0.0202462516798404\\
559	0.0200437662859263\\
560	0.019843306370272\\
561	0.0196448516612149\\
562	0.0194483820902572\\
563	0.0192538777900247\\
564	0.0190613190922436\\
565	0.0188706865257378\\
566	0.0186819608144477\\
567	0.0184951228754685\\
568	0.0183101538171079\\
569	0.018127034936965\\
570	0.0179457477200258\\
571	0.0177662738367813\\
572	0.0175885951413634\\
573	0.017412693669698\\
574	0.0172385516376791\\
575	0.0170661514393609\\
576	0.0168954756451665\\
577	0.0167265070001175\\
578	0.0165592284220795\\
579	0.0163936230000256\\
580	0.0162296739923176\\
581	0.0160673648250057\\
582	0.0159066790901436\\
583	0.0157476005441219\\
584	0.0155901131060178\\
585	0.0154342008559608\\
586	0.0152798480335173\\
587	0.015127039036089\\
588	0.0149757584173278\\
589	0.0148259908855687\\
590	0.0146777213022756\\
591	0.0145309346805061\\
592	0.0143856161833888\\
593	0.0142417511226169\\
594	0.0140993249569586\\
595	0.0139583232907802\\
596	0.0138187318725856\\
597	0.0136805365935703\\
598	0.0135437234861884\\
599	0.0134082787227375\\
600	0.0132741886139541\\
601	0.0131414396076265\\
602	0.0130100182872172\\
603	0.0128799113705058\\
604	0.0127511057082386\\
605	0.0126235882827969\\
606	0.0124973462068754\\
607	0.0123723667221775\\
608	0.0122486371981191\\
609	0.0121261451305494\\
610	0.0120048781404835\\
611	0.0118848239728458\\
612	0.0117659704952294\\
613	0.0116483056966652\\
614	0.0115318176864043\\
615	0.0114164946927138\\
616	0.0113023250616832\\
617	0.0111892972560431\\
618	0.0110773998539957\\
619	0.0109666215480587\\
620	0.0108569511439184\\
621	0.0107483775592956\\
622	0.0106408898228234\\
623	0.0105344770729349\\
624	0.0104291285567635\\
625	0.0103248336290528\\
626	0.0102215817510791\\
627	0.0101193624895838\\
628	0.0100181655157163\\
629	0.00991798060398763\\
630	0.00981879763123539\\
631	0.00972060657559859\\
632	0.00962339751550245\\
633	0.00952716062865355\\
634	0.00943188619104507\\
635	0.00933756457597346\\
636	0.00924418625306223\\
637	0.00915174178729794\\
638	0.0090602218380742\\
639	0.00896961715824629\\
640	0.00887991859319603\\
641	0.00879111707990365\\
642	0.00870320364603094\\
643	0.00861616940901311\\
644	0.00853000557515904\\
645	0.00844470343876325\\
646	0.00836025438122168\\
647	0.00827664987016175\\
648	0.00819388145857791\\
649	0.00811194078397726\\
650	0.00803081956753282\\
651	0.00795050961324539\\
652	0.00787100280711572\\
653	0.00779229111632118\\
654	0.00771436658840552\\
655	0.00763722135047218\\
656	0.00756084760838815\\
657	0.00748523764599596\\
658	0.00741038382433257\\
659	0.00733627858085706\\
660	0.00726291442868465\\
661	0.00719028395582921\\
662	0.00711837982445584\\
663	0.00704719477013471\\
664	0.00697672160110863\\
665	0.00690695319756618\\
666	0.00683788251091921\\
667	0.00676950256309172\\
668	0.00670180644581331\\
669	0.00663478731992051\\
670	0.00656843841466559\\
671	0.00650275302703007\\
672	0.00643772452104951\\
673	0.00637334632713982\\
674	0.0063096119414342\\
675	0.00624651492512518\\
676	0.00618404890381341\\
677	0.00612220756686233\\
678	0.0060609846667613\\
679	0.00600037401849296\\
680	0.00594036949890819\\
681	0.00588096504610669\\
682	0.00582215465882352\\
683	0.00576393239582362\\
684	0.00570629237529996\\
685	0.00564922877427909\\
686	0.00559273582803255\\
687	0.00553680782949351\\
688	0.00548143912868082\\
689	0.00542662413212613\\
690	0.00537235730231067\\
691	0.00531863315710235\\
692	0.00526544626920411\\
693	0.0052127912656047\\
694	0.0051606628270342\\
695	0.0051090556874277\\
696	0.00505796463339214\\
697	0.0050073845036801\\
698	0.00495731018866641\\
699	0.00490773662983301\\
700	0.0048586588192584\\
701	0.00481007179910897\\
702	0.00476197066113959\\
703	0.00471435054619651\\
704	0.00466720664372766\\
705	0.00462053419129438\\
706	0.00457432847409156\\
707	0.00452858482447105\\
708	0.00448329862146801\\
709	0.00443846529033698\\
710	0.00439408030208566\\
711	0.00435013917302085\\
712	0.00430663746429283\\
713	0.00426357078144812\\
714	0.00422093477398411\\
715	0.00417872513490958\\
716	0.00413693760031131\\
717	0.00409556794891941\\
718	0.00405461200168522\\
719	0.00401406562135465\\
720	0.00397392471205293\\
721	0.00393418521886968\\
722	0.00389484312744892\\
723	0.00385589446358425\\
724	0.00381733529281514\\
725	0.00377916172003234\\
726	0.00374136988908214\\
727	0.00370395598237649\\
728	0.00366691622050852\\
729	0.00363024686187019\\
730	0.00359394420227366\\
731	0.00355800457457678\\
732	0.00352242434831429\\
733	0.003487199929328\\
734	0.00345232775940674\\
735	0.00341780431592476\\
736	0.00338362611148557\\
737	0.0033497896935718\\
738	0.00331629164419334\\
739	0.00328312857954427\\
740	0.00325029714965963\\
741	0.00321779403807776\\
742	0.00318561596150446\\
743	0.00315375966948162\\
744	0.00312222194405865\\
745	0.00309099959946768\\
746	0.00306008948180136\\
747	0.00302948846869333\\
748	0.00299919346900468\\
749	0.00296920142250945\\
750	0.00293950929958753\\
751	0.00291011410091679\\
752	0.00288101285717068\\
753	0.00285220262871844\\
754	0.002823680505328\\
755	0.00279544360587136\\
756	0.0027674890780347\\
757	0.00273981409802859\\
758	0.00271241587030424\\
759	0.00268529162726916\\
760	0.00265843862901027\\
761	0.00263185416301437\\
762	0.00260553554389542\\
763	0.00257948011312326\\
764	0.00255368523875465\\
765	0.00252814831516734\\
766	0.00250286676279676\\
767	0.0024778380278756\\
768	0.00245305958217612\\
769	0.00242852892275391\\
770	0.00240424357169577\\
771	0.002380201075869\\
772	0.00235639900667339\\
773	0.00233283495979608\\
774	0.00230950655496875\\
775	0.00228641143572661\\
776	0.00226354726917177\\
777	0.00224091174573504\\
778	0.00221850257894596\\
779	0.00219631750519789\\
780	0.00217435428352231\\
781	0.00215261069536199\\
782	0.00213108454434474\\
783	0.00210977365606491\\
784	0.00208867587786066\\
785	0.00206778907859828\\
786	0.00204711114845579\\
787	0.00202663999871111\\
788	0.00200637356152922\\
789	0.00198630978975523\\
790	0.00196644665670609\\
791	0.00194678215596644\\
792	0.00192731430118642\\
793	0.00190804112587994\\
794	0.00188896068322553\\
795	0.00187007104587278\\
796	0.00185137030574378\\
797	0.00183285657384324\\
798	0.00181452798006509\\
799	0.00179638267300586\\
800	0.00177841881977703\\
801	0.00176063460581899\\
802	0.0017430282347185\\
803	0.00172559792802685\\
804	0.00170834192508085\\
805	0.00169125848282392\\
806	0.00167434587563098\\
807	0.00165760239513324\\
808	0.0016410263500467\\
809	0.00162461606600006\\
810	0.00160836988536706\\
811	0.00159228616709706\\
812	0.00157636328655131\\
813	0.00156059963533728\\
814	0.00154499362114702\\
815	0.00152954366759606\\
816	0.00151424821406432\\
817	0.00149910571553791\\
818	0.0014841146424539\\
819	0.00146927348054493\\
820	0.00145458073068716\\
821	0.00144003490874733\\
822	0.00142563454543554\\
823	0.00141137818615367\\
824	0.00139726439085053\\
825	0.00138329173387541\\
826	0.00136945880383432\\
827	0.00135576420344852\\
828	0.00134220654941075\\
829	0.00132878447224827\\
830	0.00131549661618324\\
831	0.00130234163899556\\
832	0.00128931821188705\\
833	0.00127642501934921\\
834	0.00126366075902717\\
835	0.00125102414159139\\
836	0.00123851389060448\\
837	0.00122612874239458\\
838	0.00121386744592689\\
839	0.00120172876267632\\
840	0.00118971146650371\\
841	0.00117781434353104\\
842	0.00116603619202027\\
843	0.00115437582225031\\
844	0.00114283205639687\\
845	0.00113140372841547\\
846	0.00112008968392041\\
847	0.00110888878007231\\
848	0.00109779988545833\\
849	0.00108682187998066\\
850	0.00107595365474278\\
851	0.00106519411193728\\
852	0.00105454216473444\\
853	0.00104399673717359\\
854	0.00103355676405359\\
855	0.00102322119082565\\
856	0.00101298897348556\\
857	0.00100285907847075\\
858	0.000992830482553719\\
859	0.000982902172739109\\
860	0.000973073146162573\\
861	0.000963342409986745\\
862	0.000953708981304535\\
863	0.000944171887037326\\
864	0.000934730163837272\\
865	0.000925382857990265\\
866	0.000916129025319012\\
867	0.000906967731089336\\
868	0.000897898049912693\\
869	0.000888919065656135\\
870	0.000880029871346943\\
871	0.000871229569083365\\
872	0.000862517269941243\\
873	0.00085389209388731\\
874	0.000845353169687701\\
875	0.000836899634821031\\
876	0.0008285306353919\\
877	0.00082024532604319\\
878	0.000812042869871354\\
879	0.000803922438342819\\
880	0.000795883211208825\\
881	0.000787924376423277\\
882	0.000780045130060136\\
883	0.000772244676233158\\
884	0.000764522227014952\\
885	0.00075687700235838\\
886	0.000749308230014289\\
887	0.000741815145458791\\
888	0.000734396991812325\\
889	0.000727053019763169\\
890	0.000719782487494158\\
891	0.000712584660605864\\
892	0.00070545881204287\\
893	0.000698404222020055\\
894	0.000691420177950763\\
895	0.000684505974373972\\
896	0.000677660912883349\\
897	0.000670884302056307\\
898	0.000664175457385174\\
899	0.000657533701206914\\
900	0.000650958362635068\\
901	0.000644448777492479\\
902	0.000638004288244232\\
903	0.000631624243929374\\
904	0.000625308000097746\\
905	0.000619054918743367\\
906	0.000612864368240595\\
907	0.000606735723279628\\
908	0.000600668364804213\\
909	0.00059466167994815\\
910	0.000588715061974443\\
911	0.000582827910213468\\
912	0.000576999630002017\\
913	0.00057122963262346\\
914	0.000565517335249011\\
915	0.000559862160877778\\
916	0.000554263538278699\\
917	0.000548720901933364\\
918	0.000543233691978506\\
919	0.000537801354149159\\
920	0.000532423339723698\\
921	0.000527099105467332\\
922	0.000521828113577594\\
923	0.000516609831630044\\
924	0.000511443732524763\\
925	0.000506329294432617\\
926	0.00050126600074285\\
927	0.00049625334001091\\
928	0.000491290805906153\\
929	0.000486377897162549\\
930	0.000481514117525395\\
931	0.000476698975703349\\
932	0.000471931985317586\\
933	0.0004672126648535\\
934	0.000462540537610856\\
935	0.000457915131657383\\
936	0.00045333597977959\\
937	0.000448802619436028\\
938	0.000444314592711437\\
939	0.000439871446268669\\
940	0.000435472731305064\\
941	0.000431118003505149\\
942	0.000426806822996784\\
943	0.000422538754306978\\
944	0.000418313366316703\\
945	0.00041413023221859\\
946	0.000409988929474081\\
947	0.000405889039768903\\
948	0.00040183014897166\\
949	0.000397811847093865\\
950	0.000393833728245863\\
951	0.000389895390596862\\
952	0.000385996436334635\\
953	0.000382136471624883\\
954	0.000378315106571825\\
955	0.000374531955178892\\
956	0.000370786635309095\\
957	0.000367078768647056\\
958	0.000363407980660146\\
959	0.0003597739005613\\
960	0.000356176161271815\\
961	0.000352614399383167\\
962	0.000349088255121033\\
963	0.000345597372309103\\
964	0.000342141398332441\\
965	0.000338719984102731\\
966	0.000335332784022091\\
967	0.000331979455949205\\
968	0.000328659661163466\\
969	0.00032537306433178\\
970	0.000322119333474924\\
971	0.000318898139932244\\
972	0.00031570915833079\\
973	0.000312552066551341\\
974	0.000309426545695102\\
975	0.000306332280052501\\
976	0.000303268957071889\\
977	0.000300236267326004\\
978	0.000297233904482552\\
979	0.000294261565271792\\
980	0.00029131894945833\\
981	0.000288405759807264\\
982	0.00028552170205709\\
983	0.000282666484888505\\
984	0.000279839819895877\\
985	0.000277041421557156\\
986	0.000274271007205562\\
987	0.0002715282970015\\
988	0.000268813013903357\\
989	0.00026612488363964\\
990	0.00026346363468166\\
991	0.000260828998217222\\
992	0.000258220708120427\\
993	0.00025563850092758\\
994	0.000253082115810099\\
995	0.000250551294546431\\
996	0.000248045781498951\\
997	0.00024556532358444\\
998	0.000243109670251873\\
999	0.000240678573455333\\
1000	0.000238271787629474\\
1001	0.00023588906966443\\
1002	0.00023353017888128\\
1003	0.000231194877008623\\
1004	0.000228882928156926\\
1005	0.000226594098795996\\
1006	0.000224328157730991\\
1007	0.000222084876078998\\
1008	0.000219864027245054\\
1009	0.000217665386902155\\
1010	0.000215488732963953\\
1011	0.000213333845567432\\
1012	0.000211200507046594\\
1013	0.000209088501913035\\
1014	0.000206997616832183\\
1015	0.000204927640604313\\
1016	0.000202878364140346\\
1017	0.000200849580442419\\
1018	0.000198841084583012\\
1019	0.000196852673683745\\
1020	0.000194884146895391\\
1021	0.000192935305375896\\
1022	0.00019100595227306\\
1023	0.000189095892702773\\
1024	0.000187204933729368\\
1025	0.000185332884347411\\
1026	0.000183479555460053\\
1027	0.000181644759862709\\
1028	0.000179828312222852\\
1029	0.00017803002906025\\
1030	0.000176249728730538\\
1031	0.000174487231405118\\
1032	0.000172742359053957\\
1033	0.000171014935427372\\
1034	0.000169304786038271\\
1035	0.000167611738143836\\
1036	0.000165935620729196\\
1037	0.000164276264490004\\
1038	0.00016263350181378\\
1039	0.000161007166765592\\
1040	0.000159397095068292\\
1041	0.000157803124088862\\
1042	0.000156225092820428\\
1043	0.00015466284186505\\
1044	0.000153116213419957\\
1045	0.000151585051260006\\
1046	0.00015006920072258\\
1047	0.000148568508690716\\
1048	0.000147082823580558\\
1049	0.000145611995321593\\
1050	0.000144155875346108\\
1051	0.000142714316570869\\
1052	0.000141287173383908\\
1053	0.000139874301629761\\
1054	0.000138475558593587\\
1055	0.000137090802988293\\
1056	0.000135719894939546\\
1057	0.00013436269597189\\
1058	0.000133019068994322\\
1059	0.000131688878286851\\
1060	0.000130371989487288\\
1061	0.000129068269576149\\
1062	0.000127777586864664\\
1063	0.000126499810980452\\
1064	0.000125234812855646\\
1065	0.000123982464712347\\
1066	0.000122742640050966\\
1067	0.00012151521363668\\
1068	0.000120300061487\\
1069	0.00011909706085933\\
1070	0.000117906090237874\\
1071	0.000116727029322972\\
1072	0.00011555975901778\\
1073	0.000114404161415838\\
1074	0.000113260119790293\\
1075	0.000112127518581473\\
1076	0.000111006243385003\\
1077	0.000109896180940594\\
1078	0.000108797219121159\\
1079	0.000107709246920051\\
1080	0.000106632154441288\\
1081	0.000105565832887455\\
1082	0.000104510174549488\\
1083	0.000103465072794906\\
1084	0.000102430422058486\\
1085	0.000101406117829828\\
1086	0.00010039205664325\\
1087	9.93881360689119e-05\\
1088	9.83942547005956e-05\\
1089	9.74103121461622e-05\\
1090	9.64362090175586e-05\\
1091	9.54718469202698e-05\\
1092	9.45171284442159e-05\\
1093	9.35719571528715e-05\\
1094	9.2636237575161e-05\\
1095	9.17098751930245e-05\\
1096	9.07927764349781e-05\\
1097	8.98848486647896e-05\\
1098	8.89860001722642e-05\\
1099	8.80961401648062e-05\\
1100	8.72151787577602e-05\\
1101	8.63430269647525e-05\\
1102	8.54795966898081e-05\\
1103	8.4624800717803e-05\\
1104	8.37785527056933e-05\\
1105	8.29407671739668e-05\\
1106	8.21113594974276e-05\\
1107	8.12902458982023e-05\\
1108	8.04773434347483e-05\\
1109	7.9672569996081e-05\\
1110	7.88758442922255e-05\\
1111	7.80870858450022e-05\\
1112	7.73062149825865e-05\\
1113	7.65331528289614e-05\\
1114	7.57678212968127e-05\\
1115	7.50101430804229e-05\\
1116	7.42600416460126e-05\\
1117	7.35174412259676e-05\\
1118	7.27822668102895e-05\\
1119	7.20544441390469e-05\\
1120	7.13338996944923e-05\\
1121	7.06205606945121e-05\\
1122	6.99143550845216e-05\\
1123	6.92152115308042e-05\\
1124	6.85230594129616e-05\\
1125	6.78378288159198e-05\\
1126	6.7159450525156e-05\\
1127	6.648785601715e-05\\
1128	6.58229774542773e-05\\
1129	6.51647476771489e-05\\
1130	6.45131001978383e-05\\
1131	6.3867969193665e-05\\
1132	6.32292894992004e-05\\
1133	6.259699660216e-05\\
1134	6.19710266339668e-05\\
1135	6.13513163654211e-05\\
1136	6.07378031998174e-05\\
1137	6.01304251656165e-05\\
1138	5.95291209120052e-05\\
1139	5.89338297007913e-05\\
1140	5.83444914018516e-05\\
1141	5.77610464858047e-05\\
1142	5.71834360192369e-05\\
1143	5.66116016574858e-05\\
1144	5.60454856390891e-05\\
1145	5.54850307812327e-05\\
1146	5.49301804718683e-05\\
1147	5.43808786658273e-05\\
1148	5.38370698776047e-05\\
1149	5.32986991772511e-05\\
1150	5.27657121840441e-05\\
1151	5.22380550610491e-05\\
1152	5.17156745087899e-05\\
1153	5.11985177626961e-05\\
1154	5.06865325836658e-05\\
1155	5.01796672567334e-05\\
1156	4.96778705827428e-05\\
1157	4.9181091875572e-05\\
1158	4.86892809556938e-05\\
1159	4.82023881448468e-05\\
1160	4.77203642623714e-05\\
1161	4.72431606187707e-05\\
1162	4.67707290113806e-05\\
1163	4.6303021720373e-05\\
1164	4.58399915024277e-05\\
1165	4.5381591586402e-05\\
1166	4.49277756696675e-05\\
1167	4.44784979120039e-05\\
1168	4.40337129319346e-05\\
1169	4.35933758020646e-05\\
1170	4.31574420427516e-05\\
1171	4.27258676215514e-05\\
1172	4.22986089445576e-05\\
1173	4.18756228544037e-05\\
1174	4.14568666249338e-05\\
1175	4.10422979578717e-05\\
1176	4.06318749774925e-05\\
1177	4.02255562269582e-05\\
1178	3.98233006639881e-05\\
1179	3.94250676567509e-05\\
1180	3.9030816979313e-05\\
1181	3.86405088088626e-05\\
1182	3.8254103720381e-05\\
1183	3.78715626823123e-05\\
1184	3.74928470550095e-05\\
1185	3.71179185840731e-05\\
1186	3.67467393975751e-05\\
1187	3.6379272003173e-05\\
1188	3.60154792826695e-05\\
1189	3.56553244892366e-05\\
1190	3.52987712437525e-05\\
1191	3.49457835308042e-05\\
1192	3.45963256950244e-05\\
1193	3.42503624375379e-05\\
1194	3.39078588124098e-05\\
1195	3.35687802239804e-05\\
1196	3.32330924210922e-05\\
1197	3.29007614966459e-05\\
1198	3.2571753881272e-05\\
1199	3.22460363419985e-05\\
1200	3.19235759781433e-05\\
1201	3.16043402182054e-05\\
1202	3.12882968155348e-05\\
1203	3.09754138472229e-05\\
1204	3.06656597083288e-05\\
1205	3.03590031108802e-05\\
1206	3.00554130794328e-05\\
1207	2.97548589482943e-05\\
1208	2.94573103581941e-05\\
1209	2.91627372543957e-05\\
1210	2.88711098817007e-05\\
1211	2.85823987824507e-05\\
1212	2.82965747945285e-05\\
1213	2.80136090463623e-05\\
1214	2.77334729557044e-05\\
1215	2.74561382260785e-05\\
1216	2.71815768434491e-05\\
1217	2.69097610747782e-05\\
1218	2.66406634635841e-05\\
1219	2.63742568289427e-05\\
1220	2.61105142603801e-05\\
1221	2.58494091177619e-05\\
1222	2.55909150262967e-05\\
1223	2.53350058759816e-05\\
1224	2.50816558169387e-05\\
1225	2.48308392584162e-05\\
1226	2.4582530865791e-05\\
1227	2.43367055567933e-05\\
1228	2.40933385011743e-05\\
1229	2.38524051161537e-05\\
1230	2.36138810646436e-05\\
1231	2.33777422539161e-05\\
1232	2.31439648312737e-05\\
1233	2.29125251826057e-05\\
1234	2.2683399930723e-05\\
1235	2.24565659313614e-05\\
1236	2.2232000271516e-05\\
1237	2.20096802686642e-05\\
1238	2.1789583466103e-05\\
1239	2.15716876311722e-05\\
1240	2.13559707544775e-05\\
1241	2.11424110468927e-05\\
1242	2.09309869363405e-05\\
1243	2.07216770665708e-05\\
1244	2.05144602960505e-05\\
1245	2.03093156927459e-05\\
1246	2.01062225355653e-05\\
1247	1.99051603102518e-05\\
1248	1.97061087069406e-05\\
1249	1.95090476196036e-05\\
1250	1.93139571430523e-05\\
1251	1.91208175713831e-05\\
1252	1.89296093957569e-05\\
1253	1.8740313301735e-05\\
1254	1.85529101686122e-05\\
1255	1.83673810669749e-05\\
1256	1.81837072560365e-05\\
1257	1.80018701836371e-05\\
1258	1.78218514818029e-05\\
1259	1.76436329670793e-05\\
1260	1.74671966370887e-05\\
1261	1.72925246705313e-05\\
1262	1.71195994238538e-05\\
1263	1.69484034293621e-05\\
1264	1.67789193949996e-05\\
1265	1.66111302007943e-05\\
1266	1.64450188987475e-05\\
1267	1.62805687096146e-05\\
1268	1.61177630226828e-05\\
1269	1.59565853925514e-05\\
1270	1.5797019538466e-05\\
1271	1.56390493428749e-05\\
1272	1.54826588493195e-05\\
1273	1.53278322608807e-05\\
1274	1.51745539382908e-05\\
1275	1.50228083987125e-05\\
1276	1.48725803147398e-05\\
1277	1.47238545112893e-05\\
1278	1.45766159663774e-05\\
1279	1.44308498066792e-05\\
1280	1.4286541308639e-05\\
1281	1.41436758955837e-05\\
1282	1.40022391362793e-05\\
1283	1.38622167448199e-05\\
1284	1.37235945772973e-05\\
1285	1.35863586315788e-05\\
1286	1.34504950453085e-05\\
1287	1.33159900947977e-05\\
1288	1.31828301938031e-05\\
1289	1.30510018917507e-05\\
1290	1.29204918728476e-05\\
1291	1.27912869539726e-05\\
1292	1.26633740843429e-05\\
1293	1.25367403434051e-05\\
1294	1.24113729397246e-05\\
1295	1.22872592104306e-05\\
1296	1.21643866182186e-05\\
1297	1.20427427519054e-05\\
1298	1.19223153243198e-05\\
1299	1.1803092171192e-05\\
1300	1.1685061249489e-05\\
1301	1.15682106371917e-05\\
1302	1.14525285309641e-05\\
1303	1.13380032458199e-05\\
1304	1.12246232131241e-05\\
1305	1.11123769810373e-05\\
1306	1.10012532110737e-05\\
1307	1.08912406789896e-05\\
1308	1.07823282721187e-05\\
1309	1.06745049893719e-05\\
1310	1.05677599394616e-05\\
1311	1.04620823400126e-05\\
1312	1.03574615164526e-05\\
1313	1.02538869013458e-05\\
1314	1.01513480322835e-05\\
1315	1.0049834551662e-05\\
1316	9.94933620612759e-06\\
1317	9.84984284402302e-06\\
1318	9.75134441560943e-06\\
1319	9.65383097129013e-06\\
1320	9.55729266172156e-06\\
1321	9.46171973492671e-06\\
1322	9.36710253751638e-06\\
1323	9.27343151224669e-06\\
1324	9.18069719690884e-06\\
1325	9.08889022499526e-06\\
1326	8.99800132281303e-06\\
1327	8.90802130970592e-06\\
1328	8.81894109661108e-06\\
1329	8.73075168550397e-06\\
1330	8.6434441687322e-06\\
1331	8.55700972712814e-06\\
1332	8.47143963011998e-06\\
1333	8.38672523384432e-06\\
1334	8.30285798159025e-06\\
1335	8.21982940157895e-06\\
1336	8.13763110774079e-06\\
1337	8.05625479671779e-06\\
1338	7.97569224852968e-06\\
1339	7.89593532612987e-06\\
1340	7.81697597285191e-06\\
1341	7.73880621296463e-06\\
1342	7.66141815100596e-06\\
1343	7.58480396934047e-06\\
1344	7.50895592993572e-06\\
1345	7.43386637080956e-06\\
1346	7.35952770714032e-06\\
1347	7.28593243015663e-06\\
1348	7.21307310569408e-06\\
1349	7.14094237441731e-06\\
1350	7.0695329508208e-06\\
1351	6.9988376215635e-06\\
1352	6.92884924513582e-06\\
1353	6.85956075263672e-06\\
1354	6.79096514499822e-06\\
1355	6.72305549376251e-06\\
1356	6.65582493886152e-06\\
1357	6.58926668939408e-06\\
1358	6.52337402251568e-06\\
1359	6.45814028232827e-06\\
1360	6.39355887932513e-06\\
1361	6.32962329039088e-06\\
1362	6.26632705724717e-06\\
1363	6.2036637866747e-06\\
1364	6.14162714895894e-06\\
1365	6.08021087733501e-06\\
1366	6.01940876876483e-06\\
1367	5.95921468093952e-06\\
1368	5.89962253416676e-06\\
1369	5.84062630892834e-06\\
1370	5.78222004576912e-06\\
1371	5.72439784551904e-06\\
1372	5.6671538669617e-06\\
1373	5.61048232827766e-06\\
1374	5.5543775048239e-06\\
1375	5.49883372991111e-06\\
1376	5.44384539258314e-06\\
1377	5.38940693872725e-06\\
1378	5.33551286918676e-06\\
1379	5.28215774042717e-06\\
1380	5.22933616298182e-06\\
1381	5.17704280156295e-06\\
1382	5.12527237339633e-06\\
1383	5.07401964966459e-06\\
1384	5.02327945328673e-06\\
1385	4.97304665869613e-06\\
1386	4.92331619195152e-06\\
1387	4.87408303018189e-06\\
1388	4.82534219992115e-06\\
1389	4.77708877799632e-06\\
1390	4.72931789008424e-06\\
1391	4.68202471126666e-06\\
1392	4.63520446403187e-06\\
1393	4.58885241960694e-06\\
1394	4.54296389507114e-06\\
1395	4.49753425613153e-06\\
1396	4.45255891334817e-06\\
1397	4.40803332424355e-06\\
1398	4.36395299086012e-06\\
1399	4.32031346120354e-06\\
1400	4.27711032624511e-06\\
1401	4.23433922314143e-06\\
1402	4.19199583068242e-06\\
1403	4.15007587240002e-06\\
1404	4.10857511379259e-06\\
1405	4.06748936288004e-06\\
1406	4.02681446898256e-06\\
1407	3.986546324386e-06\\
1408	3.94668086145522e-06\\
1409	3.90721405263417e-06\\
1410	3.8681419123332e-06\\
1411	3.82946049304334e-06\\
1412	3.79116588800077e-06\\
1413	3.75325422929951e-06\\
1414	3.71572168689216e-06\\
1415	3.67856447003323e-06\\
1416	3.64177882516969e-06\\
1417	3.6053610369402e-06\\
1418	3.56930742673178e-06\\
1419	3.53361435234678e-06\\
1420	3.49827820889104e-06\\
1421	3.46329542655344e-06\\
1422	3.42866247227125e-06\\
1423	3.39437584750968e-06\\
1424	3.36043208903902e-06\\
1425	3.32682776815751e-06\\
1426	3.29355949013621e-06\\
1427	3.26062389555126e-06\\
1428	3.22801765662017e-06\\
1429	3.19573748008839e-06\\
1430	3.16378010523088e-06\\
1431	3.13214230418524e-06\\
1432	3.10082088095243e-06\\
1433	3.06981267239603e-06\\
1434	3.03911454568873e-06\\
1435	3.00872340008862e-06\\
1436	2.9786361660511e-06\\
1437	2.94884980445165e-06\\
1438	2.91936130647485e-06\\
1439	2.89016769350336e-06\\
1440	2.86126601634074e-06\\
1441	2.83265335609961e-06\\
1442	2.80432682275844e-06\\
1443	2.77628355438431e-06\\
1444	2.7485207189093e-06\\
1445	2.72103551191005e-06\\
1446	2.69382515682981e-06\\
1447	2.66688690508943e-06\\
1448	2.64021803597636e-06\\
1449	2.61381585553444e-06\\
1450	2.58767769689694e-06\\
1451	2.56180091984248e-06\\
1452	2.536182910573e-06\\
1453	2.51082108160272e-06\\
1454	2.48571287086996e-06\\
1455	2.46085574229227e-06\\
1456	2.43624718498925e-06\\
1457	2.41188471317155e-06\\
1458	2.38776586602985e-06\\
1459	2.36388820751277e-06\\
1460	2.34024932554977e-06\\
1461	2.31684683216216e-06\\
1462	2.29367836390715e-06\\
1463	2.27074158043461e-06\\
1464	2.24803416448704e-06\\
1465	2.22555382256573e-06\\
1466	2.20329828426458e-06\\
1467	2.18126530160401e-06\\
1468	2.15945264858686e-06\\
1469	2.13785812186451e-06\\
1470	2.1164795407369e-06\\
1471	2.09531474559821e-06\\
1472	2.07436159782581e-06\\
1473	2.05361798211179e-06\\
1474	2.03308180224404e-06\\
1475	2.01275098399289e-06\\
1476	1.99262347400087e-06\\
1477	1.97269723922755e-06\\
1478	1.95297026717167e-06\\
1479	1.93344056442779e-06\\
1480	1.9141061586847e-06\\
1481	1.89496509717113e-06\\
1482	1.87601544632265e-06\\
1483	1.85725529189273e-06\\
1484	1.83868273906374e-06\\
1485	1.82029591144772e-06\\
1486	1.80209295252975e-06\\
1487	1.7840720227813e-06\\
1488	1.76623130254683e-06\\
1489	1.74856898982334e-06\\
1490	1.73108329970528e-06\\
1491	1.71377246682702e-06\\
1492	1.69663474236526e-06\\
1493	1.67966839481615e-06\\
1494	1.66287171088353e-06\\
1495	1.64624299359151e-06\\
1496	1.62978056383878e-06\\
1497	1.61348275795614e-06\\
1498	1.59734793048205e-06\\
1499	1.58137445127604e-06\\
1500	1.56556070685099e-06\\
1501	1.54990509948494e-06\\
1502	1.53440604877542e-06\\
1503	1.51906198819773e-06\\
1504	1.50387136821362e-06\\
1505	1.48883265482791e-06\\
1506	1.47394432825632e-06\\
1507	1.45920488514584e-06\\
1508	1.44461283613229e-06\\
1509	1.43016670783869e-06\\
1510	1.41586504065483e-06\\
1511	1.40170639029158e-06\\
1512	1.38768932644862e-06\\
1513	1.37381243303647e-06\\
1514	1.36007430895368e-06\\
1515	1.34647356586637e-06\\
1516	1.33300883020659e-06\\
1517	1.31967874195116e-06\\
1518	1.30648195462157e-06\\
1519	1.29341713517306e-06\\
1520	1.28048296366146e-06\\
1521	1.26767813379836e-06\\
1522	1.25500135272905e-06\\
1523	1.24245133903411e-06\\
1524	1.23002682561602e-06\\
1525	1.2177265572566e-06\\
1526	1.20554929183836e-06\\
1527	1.19349379901212e-06\\
1528	1.18155886130733e-06\\
1529	1.16974327257768e-06\\
1530	1.15804583944445e-06\\
1531	1.14646538107444e-06\\
1532	1.13500072729256e-06\\
1533	1.12365071991416e-06\\
1534	1.11241421296704e-06\\
1535	1.10129007069304e-06\\
1536	1.09027717010157e-06\\
1537	1.07937439852712e-06\\
1538	1.06858065485049e-06\\
1539	1.05789484816654e-06\\
1540	1.04731589978257e-06\\
1541	1.03684274055382e-06\\
1542	1.0264743132149e-06\\
1543	1.01620956971527e-06\\
1544	1.0060474739948e-06\\
1545	9.9598699920822e-07\\
1546	9.86027129279421e-07\\
1547	9.7616685790225e-07\\
1548	9.66405189428698e-07\\
1549	9.56741137314587e-07\\
1550	9.47173725895922e-07\\
1551	9.37701988612538e-07\\
1552	9.28324968785255e-07\\
1553	9.19041719171787e-07\\
1554	9.09851302188791e-07\\
1555	9.00752789023684e-07\\
1556	8.91745261077936e-07\\
1557	8.82827808412756e-07\\
1558	8.73999530415226e-07\\
1559	8.65259535021146e-07\\
1560	8.56606939936277e-07\\
1561	8.48040870526923e-07\\
1562	8.395604617073e-07\\
1563	8.31164857273414e-07\\
1564	8.22853208348739e-07\\
1565	8.14624676270803e-07\\
1566	8.06478429593582e-07\\
1567	7.98413645308749e-07\\
1568	7.90429509067714e-07\\
1569	7.82525214071406e-07\\
1570	7.74699961847425e-07\\
1571	7.66952962250045e-07\\
1572	7.59283432683056e-07\\
1573	7.51690598210786e-07\\
1574	7.44173692224237e-07\\
1575	7.36731955108816e-07\\
1576	7.29364635687624e-07\\
1577	7.22070989667145e-07\\
1578	7.14850279859292e-07\\
1579	7.07701776847536e-07\\
1580	7.00624759097934e-07\\
1581	6.93618511626859e-07\\
1582	6.86682326667132e-07\\
1583	6.79815503112913e-07\\
1584	6.73017348296057e-07\\
1585	6.66287174655444e-07\\
1586	6.5962430295663e-07\\
1587	6.53028059849348e-07\\
1588	6.46497779532851e-07\\
1589	6.40032801868529e-07\\
1590	6.33632473712176e-07\\
1591	6.27296149025014e-07\\
1592	6.21023187430403e-07\\
1593	6.14812955768151e-07\\
1594	6.08664826207139e-07\\
1595	6.02578177799629e-07\\
1596	5.9655239625922e-07\\
1597	5.90586872295518e-07\\
1598	5.84681003501508e-07\\
1599	5.78834193354361e-07\\
1600	5.73045851326448e-07\\
1601	5.67315392885348e-07\\
1602	5.61642239049753e-07\\
1603	5.56025816722538e-07\\
1604	5.5046555869076e-07\\
1605	5.44960903181568e-07\\
1606	5.39511294195272e-07\\
1607	5.34116181172273e-07\\
1608	5.28775019437155e-07\\
1609	5.2348726942153e-07\\
1610	5.18252396441987e-07\\
1611	5.13069872587479e-07\\
1612	5.07939173832739e-07\\
1613	5.0285978203668e-07\\
1614	4.97831184387287e-07\\
1615	4.92852872624461e-07\\
1616	4.87924343928192e-07\\
1617	4.83045100696522e-07\\
1618	4.78214649546338e-07\\
1619	4.73432503200755e-07\\
1620	4.68698178268667e-07\\
1621	4.64011196465997e-07\\
1622	4.59371084282623e-07\\
1623	4.54777373426474e-07\\
1624	4.50229599713303e-07\\
1625	4.45727303954868e-07\\
1626	4.41270030848706e-07\\
1627	4.36857330532447e-07\\
1628	4.32488757140526e-07\\
1629	4.2816386947031e-07\\
1630	4.23882230871087e-07\\
1631	4.19643408466897e-07\\
1632	4.15446974488809e-07\\
1633	4.11292504498562e-07\\
1634	4.07179579386963e-07\\
1635	4.03107783486512e-07\\
1636	3.99076705792645e-07\\
1637	3.9508593874249e-07\\
1638	3.91135079436111e-07\\
1639	3.87223728415265e-07\\
1640	3.83351491328732e-07\\
1641	3.79517976378807e-07\\
1642	3.75722796652767e-07\\
1643	3.719655687906e-07\\
1644	3.68245913096032e-07\\
1645	3.64563453869593e-07\\
1646	3.60917819519635e-07\\
1647	3.57308641452114e-07\\
1648	3.53735554847745e-07\\
1649	3.50198199439156e-07\\
1650	3.4669621762351e-07\\
1651	3.43229255239663e-07\\
1652	3.39796962567362e-07\\
1653	3.36398993106002e-07\\
1654	3.33035003352578e-07\\
1655	3.29704653245777e-07\\
1656	3.26407606610069e-07\\
1657	3.23143530711612e-07\\
1658	3.19912095481101e-07\\
1659	3.16712974290922e-07\\
1660	3.13545844843333e-07\\
1661	3.10410386505922e-07\\
1662	3.0730628253206e-07\\
1663	3.0423321950579e-07\\
1664	3.01190887230796e-07\\
1665	2.98178978508368e-07\\
1666	2.95197188915353e-07\\
1667	2.92245217026199e-07\\
1668	2.89322764746025e-07\\
1669	2.86429537199595e-07\\
1670	2.83565241843142e-07\\
1671	2.80729589463569e-07\\
1672	2.77922293734356e-07\\
1673	2.75143070771477e-07\\
1674	2.72391639910552e-07\\
1675	2.69667723595823e-07\\
1676	2.66971046269937e-07\\
1677	2.6430133581723e-07\\
1678	2.61658322342484e-07\\
1679	2.59041739170129e-07\\
1680	2.56451322067086e-07\\
1681	2.53886808909698e-07\\
1682	2.51347940682933e-07\\
1683	2.48834461480385e-07\\
1684	2.46346116949958e-07\\
1685	2.43882655959204e-07\\
1686	2.41443829152033e-07\\
1687	2.39029390725065e-07\\
1688	2.36639096984348e-07\\
1689	2.34272705901262e-07\\
1690	2.31929978777856e-07\\
1691	2.29610679025605e-07\\
1692	2.27314572054382e-07\\
1693	2.25041426382688e-07\\
1694	2.22791012305379e-07\\
1695	2.20563102004689e-07\\
1696	2.1835747077148e-07\\
1697	2.16173896117056e-07\\
1698	2.14012157218058e-07\\
1699	2.11872035693617e-07\\
1700	2.09753315161265e-07\\
1701	2.07655782125116e-07\\
1702	2.05579224310526e-07\\
1703	2.03523432218411e-07\\
1704	2.01488197903998e-07\\
1705	1.99473315753984e-07\\
1706	1.97478582597554e-07\\
1707	1.95503796818208e-07\\
1708	1.93548758797846e-07\\
1709	1.91613271360858e-07\\
1710	1.8969713855288e-07\\
1711	1.87800167306129e-07\\
1712	1.85922165552022e-07\\
1713	1.84062943997532e-07\\
1714	1.82222314459857e-07\\
1715	1.80400091531752e-07\\
1716	1.78596090583127e-07\\
1717	1.7681012964843e-07\\
1718	1.75042028205397e-07\\
1719	1.73291608174253e-07\\
1720	1.71558692030338e-07\\
1721	1.69843104802503e-07\\
1722	1.6814467396209e-07\\
1723	1.66463227202485e-07\\
1724	1.64798595214677e-07\\
1725	1.63150609133744e-07\\
1726	1.61519103203389e-07\\
1727	1.59903912222426e-07\\
1728	1.58304873210113e-07\\
1729	1.5672182451798e-07\\
1730	1.55154606162888e-07\\
1731	1.53603060049079e-07\\
1732	1.52067029413061e-07\\
1733	1.50546359156678e-07\\
1734	1.49040895514041e-07\\
1735	1.4755048660664e-07\\
1736	1.46074981888233e-07\\
1737	1.44614232033824e-07\\
1738	1.43168089716816e-07\\
1739	1.41736408831861e-07\\
1740	1.40319044827919e-07\\
1741	1.38915854042132e-07\\
1742	1.37526695365153e-07\\
1743	1.36151428686837e-07\\
1744	1.34789914230105e-07\\
1745	1.33442014993435e-07\\
1746	1.32107594752462e-07\\
1747	1.30786518948156e-07\\
1748	1.29478653465576e-07\\
1749	1.28183866965337e-07\\
1750	1.269020283301e-07\\
1751	1.25633008107862e-07\\
1752	1.24376678067861e-07\\
1753	1.2313291142263e-07\\
1754	1.21901582383899e-07\\
1755	1.20682566495667e-07\\
1756	1.19475740745223e-07\\
1757	1.18280983452124e-07\\
1758	1.17098173380015e-07\\
1759	1.15927191846055e-07\\
1760	1.14767919723313e-07\\
1761	1.13620240438372e-07\\
1762	1.12484038083949e-07\\
1763	1.11359197640937e-07\\
1764	1.10245605644543e-07\\
1765	1.09143149629176e-07\\
1766	1.08051718350488e-07\\
1767	1.06971201008221e-07\\
1768	1.05901489022564e-07\\
1769	1.04842473813704e-07\\
1770	1.03794049133299e-07\\
1771	1.02756108844027e-07\\
1772	1.01728547585722e-07\\
1773	1.00711262329689e-07\\
1774	9.97041497141637e-08\\
1775	9.87071081537394e-08\\
1776	9.77200371732323e-08\\
1777	9.67428367415479e-08\\
1778	9.57754082708817e-08\\
1779	9.48176542836521e-08\\
1780	9.38694779684113e-08\\
1781	9.29307831798454e-08\\
1782	9.20014755489973e-08\\
1783	9.10814605958876e-08\\
1784	9.0170646060983e-08\\
1785	8.92689395737278e-08\\
1786	8.83762503178787e-08\\
1787	8.74924879212813e-08\\
1788	8.66175627889376e-08\\
1789	8.5751387324251e-08\\
1790	8.4893873597558e-08\\
1791	8.40449347894179e-08\\
1792	8.32044853016356e-08\\
1793	8.23724406462389e-08\\
1794	8.15487163352557e-08\\
1795	8.07332289909368e-08\\
1796	7.99258969008676e-08\\
1797	7.91266377975219e-08\\
1798	7.83353714117752e-08\\
1799	7.75520178075695e-08\\
1800	7.67764978260033e-08\\
1801	7.60087327522641e-08\\
1802	7.52486453148293e-08\\
1803	7.44961590193327e-08\\
1804	7.37511974824301e-08\\
1805	7.30136855420227e-08\\
1806	7.2283548480101e-08\\
1807	7.15607132439899e-08\\
1808	7.08451061148807e-08\\
1809	7.0136655039299e-08\\
1810	6.94352884078597e-08\\
1811	6.87409352773116e-08\\
1812	6.80535261476933e-08\\
1813	6.73729908529097e-08\\
1814	6.66992607811778e-08\\
1815	6.60322684309378e-08\\
1816	6.53719458565405e-08\\
1817	6.47182265556268e-08\\
1818	6.40710443589043e-08\\
1819	6.3430333874237e-08\\
1820	6.27960307086894e-08\\
1821	6.21680703583039e-08\\
1822	6.15463896513901e-08\\
1823	6.09309257493251e-08\\
1824	6.03216164796194e-08\\
1825	5.97184002248952e-08\\
1826	5.91212161449306e-08\\
1827	5.85300038435932e-08\\
1828	5.79447038129288e-08\\
1829	5.73652569890726e-08\\
1830	5.67916044191819e-08\\
1831	5.62236883716594e-08\\
1832	5.56614514479747e-08\\
1833	5.51048369157314e-08\\
1834	5.45537885976444e-08\\
1835	5.40082505384731e-08\\
1836	5.34681678932003e-08\\
1837	5.29334862608977e-08\\
1838	5.24041514626816e-08\\
1839	5.18801100968247e-08\\
1840	5.13613088726217e-08\\
1841	5.08476959426574e-08\\
1842	5.0339218904405e-08\\
1843	4.98358266876053e-08\\
1844	4.93374685550663e-08\\
1845	4.88440936585732e-08\\
1846	4.83556528152462e-08\\
1847	4.78720962870938e-08\\
1848	4.73933751132805e-08\\
1849	4.6919441110127e-08\\
1850	4.64502469821326e-08\\
1851	4.59857442125511e-08\\
1852	4.55258868381492e-08\\
1853	4.50706280075153e-08\\
1854	4.46199216463938e-08\\
1855	4.41737224576855e-08\\
1856	4.37319854773577e-08\\
1857	4.32946652972888e-08\\
1858	4.2861718729803e-08\\
1859	4.24331014770019e-08\\
1860	4.20087705732541e-08\\
1861	4.15886828308842e-08\\
1862	4.11727960614172e-08\\
1863	4.07610679653558e-08\\
1864	4.03534573534259e-08\\
1865	3.99499228143085e-08\\
1866	3.95504238248634e-08\\
1867	3.91549193068386e-08\\
1868	3.87633701803836e-08\\
1869	3.83757363664472e-08\\
1870	3.79919791182459e-08\\
1871	3.76120593559293e-08\\
1872	3.72359387768029e-08\\
1873	3.68635794112393e-08\\
1874	3.6494943622678e-08\\
1875	3.61299942186477e-08\\
1876	3.57686943397439e-08\\
1877	3.54110073486069e-08\\
1878	3.50568971629883e-08\\
1879	3.47063281447291e-08\\
1880	3.43592650997593e-08\\
1881	3.40156723899199e-08\\
1882	3.36755157093194e-08\\
1883	3.33387607520663e-08\\
1884	3.30053729902247e-08\\
1885	3.26753191171036e-08\\
1886	3.23485661590794e-08\\
1887	3.20250808094613e-08\\
1888	3.17048299836031e-08\\
1889	3.13877818181041e-08\\
1890	3.10739038944519e-08\\
1891	3.07631649043572e-08\\
1892	3.04555334285084e-08\\
1893	3.01509779365716e-08\\
1894	2.9849468008436e-08\\
1895	2.95509734460353e-08\\
1896	2.92554634961917e-08\\
1897	2.89629090710619e-08\\
1898	2.86732798615574e-08\\
1899	2.83865472239242e-08\\
1900	2.81026817372521e-08\\
1901	2.78216548688093e-08\\
1902	2.75434383079087e-08\\
1903	2.72680044099971e-08\\
1904	2.69953244202981e-08\\
1905	2.67253711383475e-08\\
1906	2.6458117252659e-08\\
1907	2.61935363399246e-08\\
1908	2.5931600755591e-08\\
1909	2.5672284742484e-08\\
1910	2.54155619883178e-08\\
1911	2.51614064028516e-08\\
1912	2.4909792228911e-08\\
1913	2.46606943754557e-08\\
1914	2.44140874183785e-08\\
1915	2.41699464886835e-08\\
1916	2.39282471614644e-08\\
1917	2.36889645677252e-08\\
1918	2.34520749486933e-08\\
1919	2.3217554212529e-08\\
1920	2.29853788225043e-08\\
1921	2.27555251308686e-08\\
1922	2.25279701560055e-08\\
1923	2.23026902501644e-08\\
1924	2.20796630978626e-08\\
1925	2.18588662725949e-08\\
1926	2.16402777919456e-08\\
1927	2.14238747853202e-08\\
1928	2.1209636047459e-08\\
1929	2.09975397069684e-08\\
1930	2.07875643365441e-08\\
1931	2.05796886199039e-08\\
1932	2.03738919068996e-08\\
1933	2.01701528812492e-08\\
1934	1.99684514479159e-08\\
1935	1.97687668457291e-08\\
1936	1.95710790906745e-08\\
1937	1.93753681987374e-08\\
1938	1.91816146299928e-08\\
1939	1.89897985114484e-08\\
1940	1.87999005252237e-08\\
1941	1.86119014644603e-08\\
1942	1.84257825663892e-08\\
1943	1.82415247351742e-08\\
1944	1.80591092080462e-08\\
1945	1.78785183324592e-08\\
1946	1.76997332346218e-08\\
1947	1.75227362619879e-08\\
1948	1.73475087628105e-08\\
1949	1.71740333065884e-08\\
1950	1.70022927958868e-08\\
1951	1.6832270022249e-08\\
1952	1.66639475551733e-08\\
1953	1.6497308186203e-08\\
1954	1.6332335039948e-08\\
1955	1.616901179613e-08\\
1956	1.60073215793588e-08\\
1957	1.58472485134453e-08\\
1958	1.56887759450441e-08\\
1959	1.55318881089883e-08\\
1960	1.53765693511332e-08\\
1961	1.52228037952895e-08\\
1962	1.5070575565268e-08\\
1963	1.49198700061248e-08\\
1964	1.47706712416706e-08\\
1965	1.46229645059393e-08\\
1966	1.44767348109198e-08\\
1967	1.43319673906461e-08\\
1968	1.41886479232411e-08\\
1969	1.40467614206941e-08\\
1970	1.39062938941947e-08\\
1971	1.37672309108439e-08\\
1972	1.36295585928536e-08\\
1973	1.34932631734586e-08\\
1974	1.33583305528262e-08\\
1975	1.32247474082803e-08\\
1976	1.30924999730553e-08\\
1977	1.29615748134526e-08\\
1978	1.28319591619075e-08\\
1979	1.2703639473699e-08\\
1980	1.2576603203307e-08\\
1981	1.24508368060106e-08\\
1982	1.23263285134456e-08\\
1983	1.22030653360028e-08\\
1984	1.20810347281619e-08\\
1985	1.19602244774697e-08\\
1986	1.18406221494283e-08\\
1987	1.17222159756736e-08\\
1988	1.16049938547746e-08\\
1989	1.14889441293897e-08\\
1990	1.13740545870655e-08\\
1991	1.12603142365941e-08\\
1992	1.11477108655222e-08\\
1993	1.10362338157088e-08\\
1994	1.09258716518568e-08\\
1995	1.08166124945797e-08\\
1996	1.07084464628926e-08\\
1997	1.06013620104761e-08\\
1998	1.04953484791892e-08\\
1999	1.03903948778239e-08\\
2000	1.0286491214373e-08\\
};
\end{axis}

\end{tikzpicture}%

==> esNNARX_state_evol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $k$},
ymin=0,
ymax=2.7,
ylabel style={font=\color{white!15!black},yshift=-0.2cm},
ylabel={$\Vert \hat \theta(k) - \theta_{\rm true} \Vert$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.772388914169272\\
2	0.761821075123693\\
3	0.752314236100352\\
4	0.743969372055986\\
5	0.736948769271513\\
6	0.731271446352634\\
7	0.726489361154008\\
8	0.722245158745931\\
9	0.718524632850161\\
10	0.715592109446523\\
11	0.713656885936694\\
12	0.712127200400638\\
13	0.710364421590569\\
14	0.707606168131423\\
15	0.703574443977111\\
16	0.698887030091879\\
17	0.694115955227036\\
18	0.689365913928441\\
19	0.6845050209254\\
20	0.679383663349093\\
21	0.673933603862501\\
22	0.66819845473194\\
23	0.662329199675103\\
24	0.656549706164453\\
25	0.651107743816437\\
26	0.646232469104855\\
27	0.642097217527185\\
28	0.638775131282931\\
29	0.636193724669361\\
30	0.634124471549334\\
31	0.632240096995039\\
32	0.630215812610709\\
33	0.627809415966468\\
34	0.624885897829763\\
35	0.621401970956845\\
36	0.617378911022458\\
37	0.612879872958417\\
38	0.607995695906681\\
39	0.602837988644496\\
40	0.597537341425671\\
41	0.592244992474944\\
42	0.587136910224893\\
43	0.582419674046743\\
44	0.578337704440884\\
45	0.575181321701389\\
46	0.573294777640022\\
47	0.57308271818526\\
48	0.575012315746477\\
49	0.579606253992905\\
50	0.587418373305155\\
51	0.598978457504414\\
52	0.614685146492733\\
53	0.634619431749269\\
54	0.658261913422698\\
55	0.684172667928696\\
56	0.709892331772754\\
57	0.732496757187681\\
58	0.7497870362653\\
59	0.761103005747002\\
60	0.767022589947594\\
61	0.768582485940353\\
62	0.766776991718808\\
63	0.762403318677861\\
64	0.756067647529434\\
65	0.748231427286067\\
66	0.73925526941298\\
67	0.729431627717091\\
68	0.719007348619542\\
69	0.708198789089179\\
70	0.697201705468258\\
71	0.686197399324623\\
72	0.675356096852515\\
73	0.664838253135699\\
74	0.654794342911735\\
75	0.645363657540594\\
76	0.636672620179783\\
77	0.62883311533481\\
78	0.621941272983598\\
79	0.616077034439184\\
80	0.611304661185959\\
81	0.607674155797439\\
82	0.605223387339525\\
83	0.603980593639298\\
84	0.603966894149962\\
85	0.605198489219474\\
86	0.607688321149606\\
87	0.611447095364188\\
88	0.616483674582257\\
89	0.622804944574713\\
90	0.630415299420576\\
91	0.639315909756946\\
92	0.649503927221215\\
93	0.660971751370278\\
94	0.673706450180576\\
95	0.687689388374134\\
96	0.702896084008877\\
97	0.719296286057678\\
98	0.736854245645085\\
99	0.755529141517799\\
100	0.775275615492839\\
101	0.796044374660722\\
102	0.817782822275575\\
103	0.840435686760263\\
104	0.863945626540301\\
105	0.888253796304718\\
106	0.913300367012821\\
107	0.939024997147128\\
108	0.965367256294321\\
109	0.992267004270169\\
110	1.01966472996688\\
111	1.04750185420895\\
112	1.07572100046275\\
113	1.10426623652041\\
114	1.13308328946758\\
115	1.16211973549653\\
116	1.19132516551634\\
117	1.22065132708836\\
118	1.25005224297659\\
119	1.27948430653365\\
120	1.30890635421207\\
121	1.33827971565716\\
122	1.36756824206702\\
123	1.39673831376171\\
124	1.42575882815809\\
125	1.45460116957693\\
126	1.48323916250295\\
127	1.51164901006125\\
128	1.53980921956589\\
129	1.5677005170371\\
130	1.59530575257311\\
131	1.6226097984115\\
132	1.64959944142265\\
133	1.67626327165891\\
134	1.70259156843904\\
135	1.72857618528622\\
136	1.75421043486865\\
137	1.77948897491463\\
138	1.80440769589853\\
139	1.82896361111796\\
140	1.85315474961549\\
141	1.87698005223242\\
142	1.90043927092838\\
143	1.92353287134801\\
144	1.9462619384753\\
145	1.96862808507295\\
146	1.99063336246723\\
147	2.01228017309899\\
148	2.03357118411504\\
149	2.05450924112151\\
150	2.07509728105052\\
151	2.09533824290385\\
152	2.11523497491987\\
153	2.13479013646207\\
154	2.1540060926328\\
155	2.17288479927286\\
156	2.19142767560136\\
157	2.20963546127224\\
158	2.22750805407141\\
159	2.24504432383516\\
160	2.26224189745241\\
161	2.2790969090235\\
162	2.2956037084295\\
163	2.31175452078597\\
164	2.3275390486446\\
165	2.34294400857885\\
166	2.35795259428712\\
167	2.37254386011867\\
168	2.38669202275087\\
169	2.40036568577717\\
170	2.41352700372819\\
171	2.42613082044793\\
172	2.43812384383931\\
173	2.44944395640055\\
174	2.46001980863016\\
175	2.46977089646497\\
176	2.47860837390874\\
177	2.48643687768348\\
178	2.49315761148158\\
179	2.49867281765739\\
180	2.50289152952105\\
181	2.50573616071923\\
182	2.50714912478542\\
183	2.50709842462819\\
184	2.50558115724905\\
185	2.50262421511015\\
186	2.49828205568916\\
187	2.49263204481279\\
188	2.48576832354383\\
189	2.47779527287965\\
190	2.46882148068245\\
191	2.45895478325614\\
192	2.44829860700244\\
193	2.4369495698697\\
194	2.42499614841298\\
195	2.41251815917611\\
196	2.39958680982201\\
197	2.3862651142979\\
198	2.37260851492666\\
199	2.35866560006295\\
200	2.34447884347889\\
201	2.33008531987627\\
202	2.31551737086373\\
203	2.30080320909962\\
204	2.28596745681228\\
205	2.27103162002677\\
206	2.25601450266704\\
207	2.24093256607353\\
208	2.22580023993571\\
209	2.21063019056215\\
210	2.19543355203902\\
211	2.18022012531491\\
212	2.1649985496883\\
213	2.14977645061809\\
214	2.13456056725642\\
215	2.11935686263074\\
216	2.10417061898307\\
217	2.0890065204087\\
218	2.07386872461982\\
219	2.05876092538791\\
220	2.04368640698657\\
221	2.02864809175874\\
222	2.01364858176425\\
223	1.99869019532125\\
224	1.98377499913419\\
225	1.96890483659899\\
226	1.95408135278909\\
227	1.9393060165531\\
228	1.92458014009244\\
229	1.90990489633477\\
230	1.89528133437464\\
231	1.88071039321468\\
232	1.86619291400899\\
233	1.85172965098287\\
234	1.83732128118016\\
235	1.82296841316957\\
236	1.80867159482485\\
237	1.79443132027921\\
238	1.78024803614215\\
239	1.76612214705649\\
240	1.75205402066409\\
241	1.73804399204135\\
242	1.72409236765837\\
243	1.71019942891011\\
244	1.69636543526263\\
245	1.68259062705293\\
246	1.66887522797711\\
247	1.65521944729791\\
248	1.64162348179978\\
249	1.62808751751653\\
250	1.61461173125469\\
251	1.60119629193292\\
252	1.58784136175619\\
253	1.57454709724168\\
254	1.56131365011141\\
255	1.54814116806564\\
256	1.5350297954493\\
257	1.52197967382284\\
258	1.5089909424477\\
259	1.49606373869549\\
260	1.48319819838946\\
261	1.47039445608544\\
262	1.45765264529935\\
263	1.44497289868716\\
264	1.43235534818298\\
265	1.41980012510005\\
266	1.40730736019929\\
267	1.39487718372928\\
268	1.38250972544121\\
269	1.37020511458223\\
270	1.35796347986982\\
271	1.34578494944993\\
272	1.33366965084109\\
273	1.32161771086658\\
274	1.30962925557642\\
275	1.29770441016085\\
276	1.28584329885672\\
277	1.27404604484796\\
278	1.26231277016138\\
279	1.2506435955586\\
280	1.23903864042522\\
281	1.22749802265766\\
282	1.21602185854858\\
283	1.20461026267133\\
284	1.19326334776391\\
285	1.1819812246129\\
286	1.17076400193768\\
287	1.15961178627531\\
288	1.1485246818662\\
289	1.13750279054096\\
290	1.12654621160839\\
291	1.11565504174502\\
292	1.10482937488606\\
293	1.09406930211801\\
294	1.08337491157295\\
295	1.07274628832465\\
296	1.0621835142863\\
297	1.05168666811024\\
298	1.04125582508943\\
299	1.03089105706074\\
300	1.02059243231014\\
301	1.01036001547971\\
302	1.00019386747648\\
303	0.990094045383137\\
304	0.980060602370462\\
305	0.970093587611686\\
306	0.960193046198565\\
307	0.950359019059281\\
308	0.940591542878113\\
309	0.930890650016893\\
310	0.921256368438232\\
311	0.911688721630522\\
312	0.902187728534722\\
313	0.892753403472929\\
314	0.883385756078741\\
315	0.874084791229433\\
316	0.864850508979966\\
317	0.855682904498842\\
318	0.846581968005826\\
319	0.837547684711582\\
320	0.828580034759239\\
321	0.819678993167916\\
322	0.810844529778267\\
323	0.802076609200063\\
324	0.793375190761864\\
325	0.784740228462834\\
326	0.776171670926722\\
327	0.767669461358095\\
328	0.759233537500835\\
329	0.750863831598986\\
330	0.742560270359974\\
331	0.734322774920284\\
332	0.726151260813621\\
333	0.718045637941629\\
334	0.710005810547211\\
335	0.702031677190508\\
336	0.694123130727588\\
337	0.686280058291904\\
338	0.678502341278557\\
339	0.670789855331426\\
340	0.663142470333206\\
341	0.6555600503984\\
342	0.648042453869309\\
343	0.640589533315051\\
344	0.633201135533662\\
345	0.625877101557291\\
346	0.618617266660546\\
347	0.611421460371988\\
348	0.604289506488818\\
349	0.597221223094773\\
350	0.590216422581235\\
351	0.583274911671573\\
352	0.576396491448731\\
353	0.569580957386045\\
354	0.562828099381309\\
355	0.556137701794069\\
356	0.549509543486139\\
357	0.542943397865327\\
358	0.536439032932341\\
359	0.529996211330862\\
360	0.523614690400742\\
361	0.517294222234311\\
362	0.511034553735732\\
363	0.504835426683377\\
364	0.498696577795172\\
365	0.492617738796857\\
366	0.486598636493108\\
367	0.480638992841456\\
368	0.474738525028944\\
369	0.46889694555145\\
370	0.4631139622956\\
371	0.457389278623208\\
372	0.451722593458144\\
373	0.446113601375564\\
374	0.44056199269341\\
375	0.435067453566085\\
376	0.429629666080219\\
377	0.42424830835243\\
378	0.418923054628977\\
379	0.413653575387212\\
380	0.408439537438728\\
381	0.403280604034096\\
382	0.398176434969093\\
383	0.39312668669231\\
384	0.38813101241403\\
385	0.383189062216272\\
386	0.378300483163898\\
387	0.373464919416655\\
388	0.368682012342062\\
389	0.36395140062902\\
390	0.359272720402038\\
391	0.354645605335965\\
392	0.350069686771123\\
393	0.345544593828727\\
394	0.341069953526487\\
395	0.336645390894286\\
396	0.332270529089827\\
397	0.327944989514154\\
398	0.323668391926929\\
399	0.31944035456138\\
400	0.315260494238818\\
401	0.31112842648262\\
402	0.307043765631595\\
403	0.303006124952633\\
404	0.299015116752556\\
405	0.295070352489076\\
406	0.291171442880784\\
407	0.287317998016088\\
408	0.283509627461019\\
409	0.279745940365832\\
410	0.276026545570338\\
411	0.272351051707878\\
412	0.268719067307902\\
413	0.265130200897066\\
414	0.261584061098803\\
415	0.258080256731309\\
416	0.254618396903881\\
417	0.251198091111585\\
418	0.247818949328171\\
419	0.244480582097227\\
420	0.241182600621512\\
421	0.237924616850438\\
422	0.23470624356567\\
423	0.231527094464815\\
424	0.228386784243163\\
425	0.225284928673479\\
426	0.222221144683798\\
427	0.219195050433227\\
428	0.216206265385733\\
429	0.213254410381901\\
430	0.210339107708653\\
431	0.207459981166939\\
432	0.204616656137367\\
433	0.201808759643795\\
434	0.199035920414881\\
435	0.196297768943584\\
436	0.19359393754464\\
437	0.190924060410001\\
438	0.188287773662265\\
439	0.185684715406102\\
440	0.183114525777689\\
441	0.180576846992166\\
442	0.17807132338915\\
443	0.175597601476297\\
444	0.17315532997096\\
445	0.170744159839951\\
446	0.16836374433743\\
447	0.166013739040955\\
448	0.163693801885715\\
449	0.161403593196963\\
450	0.159142775720702\\
451	0.156911014652624\\
452	0.154707977665354\\
453	0.152533334934019\\
454	0.150386759160182\\
455	0.148267925594156\\
456	0.146176512055759\\
457	0.144112198953511\\
458	0.142074669302333\\
459	0.140063608739764\\
460	0.138078705540745\\
461	0.136119650630991\\
462	0.134186137598995\\
463	0.132277862706689\\
464	0.130394524898813\\
465	0.128535825811011\\
466	0.12670146977669\\
467	0.124891163832691\\
468	0.12310461772379\\
469	0.121341543906068\\
470	0.119601657549195\\
471	0.117884676537642\\
472	0.116190321470871\\
473	0.114518315662532\\
474	0.112868385138692\\
475	0.111240258635146\\
476	0.109633667593815\\
477	0.108048346158296\\
478	0.106484031168567\\
479	0.104940462154889\\
480	0.103417381330947\\
481	0.101914533586229\\
482	0.100431666477711\\
483	0.0989685302208436\\
484	0.0975248776798889\\
485	0.0961004643576267\\
486	0.0946950483844606\\
487	0.0933083905069481\\
488	0.0919402540757839\\
489	0.0905904050332591\\
490	0.0892586119002231\\
491	0.087944645762572\\
492	0.0866482802572881\\
493	0.0853692915580528\\
494	0.0841074583604556\\
495	0.0828625618668234\\
496	0.0816343857706897\\
497	0.0804227162409248\\
498	0.0792273419055496\\
499	0.0780480538352508\\
500	0.076884645526618\\
501	0.0757369128851219\\
502	0.0746046542078513\\
503	0.0734876701660276\\
504	0.0723857637873134\\
505	0.0712987404379336\\
506	0.0702264078046228\\
507	0.0691685758764183\\
508	0.068125056926311\\
509	0.067095665492772\\
510	0.0660802183611673\\
511	0.0650785345450757\\
512	0.0640904352675243\\
513	0.0631157439421526\\
514	0.0621542861543216\\
515	0.0612058896421766\\
516	0.0602703842776786\\
517	0.0593476020476143\\
518	0.0584373770345981\\
519	0.0575395453980738\\
520	0.0566539453553305\\
521	0.05578041716254\\
522	0.0549188030958276\\
523	0.0540689474323852\\
524	0.0532306964316363\\
525	0.0524038983164618\\
526	0.0515884032544959\\
527	0.0507840633395015\\
528	0.0499907325728306\\
529	0.0492082668449824\\
530	0.048436523917262\\
531	0.0476753634035516\\
532	0.0469246467521997\\
533	0.046184237228036\\
534	0.045453999894519\\
535	0.0447338015960242\\
536	0.0440235109402791\\
537	0.0433229982809512\\
538	0.0426321357003975\\
539	0.0419507969925802\\
540	0.0412788576461564\\
541	0.0406161948277465\\
542	0.0399626873653903\\
543	0.0393182157321946\\
544	0.0386826620301792\\
545	0.0380559099743292\\
546	0.0374378448768568\\
547	0.0368283536316818\\
548	0.0362273246991353\\
549	0.035634648090893\\
550	0.0350502153551453\\
551	0.0344739195620105\\
552	0.033905655289196\\
553	0.0333453186079166\\
554	0.0327928070690746\\
555	0.0322480196897102\\
556	0.0317108569397267\\
557	0.0311812207289014\\
558	0.0306590143941854\\
559	0.0301441426873032\\
560	0.0296365117626585\\
561	0.029136029165553\\
562	0.0286426038207291\\
563	0.0281561460212429\\
564	0.0276765674176767\\
565	0.0272037810077011\\
566	0.0267377011259945\\
567	0.0262782434345313\\
568	0.0258253249132475\\
569	0.0253788638510952\\
570	0.0249387798374969\\
571	0.0245049937542086\\
572	0.0240774277676073\\
573	0.0236560053214111\\
574	0.0232406511298455\\
575	0.0228312911712708\\
576	0.0224278526822796\\
577	0.0220302641522831\\
578	0.0216384553185952\\
579	0.0212523571620327\\
580	0.0208719019030442\\
581	0.0204970229983833\\
582	0.020127655138342\\
583	0.019763734244559\\
584	0.0194051974684196\\
585	0.0190519831900617\\
586	0.0187040310180055\\
587	0.0183612817894216\\
588	0.0180236775710525\\
589	0.0176911616608044\\
590	0.0173636785900222\\
591	0.0170411741264619\\
592	0.0167235952779744\\
593	0.0164108902969097\\
594	0.0161030086852536\\
595	0.015799901200504\\
596	0.0155015198622913\\
597	0.0152078179597459\\
598	0.0149187500596125\\
599	0.014634272015104\\
600	0.0143543409754866\\
601	0.014078915396379\\
602	0.013807955050744\\
603	0.0135414210405408\\
604	0.0132792758090006\\
605	0.013021483153475\\
606	0.0127680082387962\\
607	0.0125188176110747\\
608	0.0122738792118459\\
609	0.0120331623924576\\
610	0.0117966379285739\\
611	0.0115642780346478\\
612	0.0113360563781906\\
613	0.0111119480936408\\
614	0.0108919297956029\\
615	0.010675979591196\\
616	0.0104640770912136\\
617	0.0102562034197596\\
618	0.010052341221977\\
619	0.00985247466944588\\
620	0.00965658946277141\\
621	0.00946467283083356\\
622	0.00927671352611143\\
623	0.00909270181543812\\
624	0.00891262946548189\\
625	0.00873648972218667\\
626	0.00856427728334634\\
627	0.00839598826342755\\
628	0.00823162014969893\\
629	0.00807117174867785\\
630	0.00791464312186329\\
631	0.00776203550969413\\
632	0.00761335124265829\\
633	0.00746859363848236\\
634	0.00732776688435959\\
635	0.00719087590323075\\
636	0.00705792620321912\\
637	0.0069289237094495\\
638	0.0068038745776481\\
639	0.00668278498913662\\
640	0.00656566092709773\\
641	0.00645250793430802\\
642	0.00634333085290311\\
643	0.00623813354716319\\
644	0.00613691861077445\\
645	0.00603968706053395\\
646	0.00594643801900397\\
647	0.00585716838918126\\
648	0.00577187252480183\\
649	0.00569054190044064\\
650	0.00561316478605808\\
651	0.00553972593106936\\
652	0.00547020626334324\\
653	0.00540458260874594\\
654	0.00534282743691279\\
655	0.00528490863883315\\
656	0.00523078934156193\\
657	0.00518042776491532\\
658	0.00513377712437197\\
659	0.00509078558359607\\
660	0.0050513962590444\\
661	0.00501554727804886\\
662	0.00498317189061176\\
663	0.00495419863396146\\
664	0.00492855154773374\\
665	0.00490615043651809\\
666	0.00488691117548168\\
667	0.00487074605389716\\
668	0.00485756415068408\\
669	0.00484727173555279\\
670	0.00483977268902259\\
671	0.00483496893447831\\
672	0.00483276087552198\\
673	0.00483304783215003\\
674	0.00483572846972192\\
675	0.0048407012152494\\
676	0.00484786465619919\\
677	0.00485711791772956\\
678	0.00486836101504424\\
679	0.00488149517831343\\
680	0.00489642314835736\\
681	0.00491304944199214\\
682	0.00493128058658134\\
683	0.00495102532391312\\
684	0.00497219478401836\\
685	0.00499470262996315\\
686	0.00501846517498497\\
687	0.00504340147360267\\
688	0.00506943338851741\\
689	0.00509648563524624\\
690	0.00512448580649529\\
691	0.00515336437829774\\
692	0.0051830546999171\\
693	0.00521349296945993\\
694	0.00524461819705918\\
695	0.00527637215738745\\
696	0.00530869933314305\\
697	0.00534154685102892\\
698	0.00537486441161469\\
699	0.00540860421434359\\
700	0.00544272087881919\\
701	0.00547717136338253\\
702	0.0055119148818742\\
703	0.00554691281936441\\
704	0.00558212864753203\\
705	0.00561752784027722\\
706	0.00565307779006807\\
707	0.00568874772543988\\
708	0.005724508629997\\
709	0.00576033316320354\\
710	0.00579619558319253\\
711	0.00583207167177411\\
712	0.00586793866177946\\
713	0.00590377516683961\\
714	0.00593956111366676\\
715	0.00597527767687507\\
716	0.0060109072163574\\
717	0.00604643321721131\\
718	0.00608184023219295\\
719	0.00611711382666282\\
720	0.00615224052597496\\
721	0.0061872077652545\\
722	0.00622200384149803\\
723	0.00625661786792907\\
724	0.00629103973053407\\
725	0.00632526004670308\\
726	0.00635927012589705\\
727	0.00639306193226267\\
728	0.00642662804911546\\
729	0.00645996164521254\\
730	0.00649305644273699\\
731	0.00652590668691784\\
732	0.00655850711721006\\
733	0.00659085293996278\\
734	0.00662293980250396\\
735	0.00665476376857403\\
736	0.00668632129504199\\
737	0.00671760920984052\\
738	0.00674862469105891\\
739	0.00677936524713604\\
740	0.00680982869809587\\
741	0.00684001315777392\\
742	0.00686991701698162\\
743	0.00689953892756092\\
744	0.00692887778728277\\
745	0.00695793272554477\\
746	0.00698670308982619\\
747	0.00701518843286033\\
748	0.00704338850048682\\
749	0.00707130322014749\\
750	0.00709893268999103\\
751	0.00712627716855568\\
752	0.00715333706499822\\
753	0.00718011292983966\\
754	0.00720660544620197\\
755	0.00723281542150831\\
756	0.00725874377962208\\
757	0.00728439155340281\\
758	0.00730975987765542\\
759	0.0073348499824525\\
760	0.00735966318681011\\
761	0.0073842008926981\\
762	0.00740846457936729\\
763	0.00743245579797704\\
764	0.00745617616650719\\
765	0.0074796273649391\\
766	0.00750281113069272\\
767	0.00752572925430506\\
768	0.00754838357533811\\
769	0.00757077597850433\\
770	0.00759290838999773\\
771	0.00761478277402061\\
772	0.00763640112949532\\
773	0.00765776548695177\\
774	0.0076788779055812\\
775	0.00769974047044812\\
776	0.00772035528985184\\
777	0.00774072449283038\\
778	0.00776085022679884\\
779	0.00778073465531613\\
780	0.00780037995597263\\
781	0.00781978831839352\\
782	0.00783896194235097\\
783	0.00785790303598049\\
784	0.00787661381409579\\
785	0.00789509649659693\\
786	0.00791335330696748\\
787	0.00793138647085612\\
788	0.00794919821473798\\
789	0.00796679076465255\\
790	0.00798416634501311\\
791	0.00800132717748555\\
792	0.00801827547993208\\
793	0.00803501346541649\\
794	0.00805154334126887\\
795	0.00806786730820569\\
796	0.00808398755950339\\
797	0.00809990628022201\\
798	0.00811562564647709\\
799	0.00813114782475697\\
800	0.00814647497128347\\
801	0.00816160923141338\\
802	0.00817655273907954\\
803	0.00819130761626856\\
804	0.00820587597253425\\
805	0.00822025990454409\\
806	0.00823446149565804\\
807	0.00824848281553726\\
808	0.00826232591978187\\
809	0.00827599284959574\\
810	0.00828948563147738\\
811	0.00830280627693551\\
812	0.00831595678222814\\
813	0.00832893912812333\\
814	0.008341755279682\\
815	0.00835440718606003\\
816	0.0083668967803295\\
817	0.00837922597931836\\
818	0.00839139668346706\\
819	0.00840341077670116\\
820	0.00841527012632008\\
821	0.00842697658289963\\
822	0.00843853198020899\\
823	0.008449938135141\\
824	0.0084611968476545\\
825	0.00847230990072852\\
826	0.00848327906032805\\
827	0.00849410607538027\\
828	0.00850479267776046\\
829	0.00851534058228803\\
830	0.00852575148673115\\
831	0.0085360270718201\\
832	0.0085461690012683\\
833	0.00855617892180143\\
834	0.00856605846319348\\
835	0.00857580923830952\\
836	0.00858543284315476\\
837	0.0085949308569302\\
838	0.00860430484209325\\
839	0.00861355634442402\\
840	0.0086226868930966\\
841	0.00863169800075494\\
842	0.00864059116359368\\
843	0.00864936786144218\\
844	0.00865802955785333\\
845	0.00866657770019553\\
846	0.00867501371974832\\
847	0.00868333903180087\\
848	0.00869155503575371\\
849	0.00869966311522333\\
850	0.00870766463814873\\
851	0.00871556095690106\\
852	0.00872335340839511\\
853	0.00873104331420273\\
854	0.00873863198066832\\
855	0.00874612069902602\\
856	0.00875351074551804\\
857	0.00876080338151517\\
858	0.008767999853638\\
859	0.00877510139387926\\
860	0.00878210921972779\\
861	0.00878902453429263\\
862	0.00879584852642873\\
863	0.00880258237086273\\
864	0.00880922722831952\\
865	0.0088157842456497\\
866	0.00882225455595694\\
867	0.00882863927872607\\
868	0.0088349395199512\\
869	0.00884115637226428\\
870	0.00884729091506331\\
871	0.00885334421464124\\
872	0.00885931732431403\\
873	0.00886521128454991\\
874	0.008871027123097\\
875	0.0088767658551117\\
876	0.00888242848328661\\
877	0.00888801599797802\\
878	0.00889352937733335\\
879	0.00889896958741789\\
880	0.00890433758234116\\
881	0.008909634304383\\
882	0.00891486068411904\\
883	0.00892001764054549\\
884	0.00892510608120363\\
885	0.00893012690230356\\
886	0.0089350809888472\\
887	0.00893996921475052\\
888	0.00894479244296583\\
889	0.00894955152560238\\
890	0.00895424730404681\\
891	0.00895888060908265\\
892	0.00896345226100916\\
893	0.00896796306975926\\
894	0.00897241383501652\\
895	0.00897680534633184\\
896	0.0089811383832386\\
897	0.0089854137153676\\
898	0.00898963210256054\\
899	0.00899379429498299\\
900	0.00899790103323638\\
901	0.00900195304846913\\
902	0.00900595106248696\\
903	0.00900989578786171\\
904	0.00901378792804017\\
905	0.00901762817745127\\
906	0.00902141722161239\\
907	0.0090251557372353\\
908	0.00902884439233032\\
909	0.00903248384631044\\
910	0.00903607475009338\\
911	0.0090396177462039\\
912	0.00904311346887429\\
913	0.00904656254414423\\
914	0.00904996558995987\\
915	0.00905332321627145\\
916	0.00905663602513049\\
917	0.00905990461078561\\
918	0.00906312955977774\\
919	0.00906631145103437\\
920	0.00906945085596208\\
921	0.00907254833853957\\
922	0.00907560445540834\\
923	0.00907861975596322\\
924	0.00908159478244164\\
925	0.00908453007001234\\
926	0.00908742614686262\\
927	0.00909028353428486\\
928	0.00909310274676247\\
929	0.00909588429205451\\
930	0.00909862867127934\\
931	0.0091013363789979\\
932	0.00910400790329539\\
933	0.00910664372586254\\
934	0.00910924432207586\\
935	0.00911181016107668\\
936	0.00911434170585021\\
937	0.00911683941330247\\
938	0.00911930373433727\\
939	0.00912173511393223\\
940	0.00912413399121333\\
941	0.00912650079952956\\
942	0.00912883596652563\\
943	0.00913113991421486\\
944	0.00913341305905071\\
945	0.0091356558119973\\
946	0.0091378685785996\\
947	0.00914005175905272\\
948	0.00914220574826986\\
949	0.00914433093595012\\
950	0.00914642770664528\\
951	0.00914849643982565\\
952	0.00915053750994523\\
953	0.0091525512865063\\
954	0.00915453813412289\\
955	0.00915649841258374\\
956	0.00915843247691449\\
957	0.009160340677439\\
958	0.00916222335984009\\
959	0.00916408086521939\\
960	0.0091659135301567\\
961	0.00916772168676824\\
962	0.00916950566276458\\
963	0.00917126578150772\\
964	0.00917300236206764\\
965	0.00917471571927757\\
966	0.00917640616378951\\
967	0.00917807400212817\\
968	0.00917971953674489\\
969	0.00918134306607064\\
970	0.00918294488456825\\
971	0.0091845252827841\\
972	0.00918608454739963\\
973	0.00918762296128124\\
974	0.0091891408035304\\
975	0.00919063834953276\\
976	0.00919211587100689\\
977	0.00919357363605208\\
978	0.00919501190919568\\
979	0.00919643095144021\\
980	0.00919783102030929\\
981	0.00919921236989322\\
982	0.00920057525089416\\
983	0.00920191991067074\\
984	0.00920324659328187\\
985	0.0092045555395299\\
986	0.00920584698700371\\
987	0.00920712117012094\\
988	0.00920837832016967\\
989	0.00920961866534963\\
990	0.00921084243081305\\
991	0.00921204983870464\\
992	0.00921324110820131\\
993	0.00921441645555129\\
994	0.00921557609411289\\
995	0.00921672023439269\\
996	0.00921784908408312\\
997	0.0092189628480996\\
998	0.00922006172861726\\
999	0.00922114592510749\\
1000	0.0092222156343732\\
1001	0.00922327105058459\\
1002	0.00922431236531399\\
1003	0.00922533976756981\\
1004	0.0092263534438311\\
1005	0.00922735357808075\\
1006	0.00922834035183857\\
1007	0.0092293139441941\\
1008	0.00923027453183898\\
1009	0.0092312222890984\\
1010	0.00923215738796296\\
1011	0.00923307999811933\\
1012	0.00923399028698112\\
1013	0.0092348884197188\\
1014	0.00923577455928979\\
1015	0.00923664886646787\\
1016	0.00923751149987222\\
1017	0.00923836261599581\\
1018	0.00923920236923402\\
1019	0.00924003091191256\\
1020	0.00924084839431488\\
1021	0.00924165496470944\\
1022	0.00924245076937658\\
1023	0.00924323595263501\\
1024	0.009244010656868\\
1025	0.00924477502254898\\
1026	0.00924552918826724\\
1027	0.00924627329075315\\
1028	0.00924700746490261\\
1029	0.00924773184380178\\
1030	0.00924844655875143\\
1031	0.00924915173929026\\
1032	0.00924984751321877\\
1033	0.00925053400662255\\
1034	0.00925121134389495\\
1035	0.00925187964776008\\
1036	0.00925253903929445\\
1037	0.00925318963794972\\
1038	0.00925383156157398\\
1039	0.0092544649264334\\
1040	0.00925508984723328\\
1041	0.0092557064371389\\
1042	0.00925631480779636\\
1043	0.00925691506935264\\
1044	0.00925750733047575\\
1045	0.00925809169837471\\
1046	0.00925866827881866\\
1047	0.00925923717615667\\
1048	0.00925979849333638\\
1049	0.00926035233192295\\
1050	0.00926089879211746\\
1051	0.00926143797277527\\
1052	0.00926196997142414\\
1053	0.00926249488428172\\
1054	0.00926301280627352\\
1055	0.00926352383104994\\
1056	0.00926402805100352\\
1057	0.0092645255572856\\
1058	0.00926501643982327\\
1059	0.00926550078733547\\
1060	0.00926597868734947\\
1061	0.00926645022621674\\
1062	0.00926691548912873\\
1063	0.00926737456013246\\
1064	0.0092678275221458\\
1065	0.00926827445697271\\
1066	0.00926871544531807\\
1067	0.00926915056680282\\
1068	0.00926957989997804\\
1069	0.00927000352233941\\
1070	0.00927042151034156\\
1071	0.00927083393941205\\
1072	0.00927124088396495\\
1073	0.00927164241741477\\
1074	0.00927203861218953\\
1075	0.00927242953974419\\
1076	0.00927281527057379\\
1077	0.00927319587422636\\
1078	0.00927357141931534\\
1079	0.00927394197353255\\
1080	0.0092743076036603\\
1081	0.00927466837558378\\
1082	0.00927502435430289\\
1083	0.00927537560394445\\
1084	0.00927572218777381\\
1085	0.00927606416820627\\
1086	0.00927640160681861\\
1087	0.00927673456436058\\
1088	0.00927706310076579\\
1089	0.00927738727516252\\
1090	0.00927770714588511\\
1091	0.00927802277048396\\
1092	0.00927833420573662\\
1093	0.00927864150765785\\
1094	0.00927894473150999\\
1095	0.00927924393181331\\
1096	0.00927953916235551\\
1097	0.00927983047620188\\
1098	0.00928011792570508\\
1099	0.00928040156251446\\
1100	0.00928068143758594\\
1101	0.00928095760119087\\
1102	0.00928123010292546\\
1103	0.00928149899172003\\
1104	0.00928176431584765\\
1105	0.00928202612293315\\
1106	0.0092822844599619\\
1107	0.00928253937328829\\
1108	0.00928279090864422\\
1109	0.00928303911114765\\
1110	0.00928328402531069\\
1111	0.00928352569504778\\
1112	0.00928376416368378\\
1113	0.00928399947396188\\
1114	0.00928423166805152\\
1115	0.00928446078755588\\
1116	0.00928468687351983\\
1117	0.00928490996643709\\
1118	0.00928513010625785\\
1119	0.00928534733239617\\
1120	0.00928556168373705\\
1121	0.00928577319864353\\
1122	0.00928598191496376\\
1123	0.00928618787003799\\
1124	0.00928639110070547\\
1125	0.00928659164331091\\
1126	0.00928678953371142\\
1127	0.00928698480728285\\
1128	0.00928717749892658\\
1129	0.00928736764307556\\
1130	0.00928755527370072\\
1131	0.00928774042431735\\
1132	0.00928792312799124\\
1133	0.00928810341734427\\
1134	0.00928828132456111\\
1135	0.00928845688139442\\
1136	0.00928863011917113\\
1137	0.00928880106879792\\
1138	0.00928896976076708\\
1139	0.00928913622516187\\
1140	0.00928930049166218\\
1141	0.00928946258954997\\
1142	0.00928962254771442\\
1143	0.00928978039465745\\
1144	0.0092899361584989\\
1145	0.00929008986698148\\
1146	0.00929024154747608\\
1147	0.00929039122698662\\
1148	0.00929053893215527\\
1149	0.00929068468926679\\
1150	0.0092908285242538\\
1151	0.00929097046270137\\
1152	0.00929111052985162\\
1153	0.00929124875060854\\
1154	0.0092913851495424\\
1155	0.00929151975089404\\
1156	0.00929165257857976\\
1157	0.00929178365619537\\
1158	0.00929191300702058\\
1159	0.00929204065402332\\
1160	0.00929216661986371\\
1161	0.00929229092689837\\
1162	0.00929241359718469\\
1163	0.00929253465248447\\
1164	0.00929265411426814\\
1165	0.00929277200371863\\
1166	0.00929288834173534\\
1167	0.00929300314893759\\
1168	0.00929311644566898\\
1169	0.00929322825200049\\
1170	0.00929333858773451\\
1171	0.0092934474724085\\
1172	0.00929355492529824\\
1173	0.00929366096542161\\
1174	0.00929376561154192\\
1175	0.00929386888217152\\
1176	0.00929397079557497\\
1177	0.00929407136977249\\
1178	0.00929417062254308\\
1179	0.00929426857142805\\
1180	0.00929436523373409\\
1181	0.00929446062653626\\
1182	0.00929455476668131\\
1183	0.00929464767079059\\
1184	0.0092947393552634\\
1185	0.00929482983627943\\
1186	0.00929491912980222\\
1187	0.00929500725158194\\
1188	0.00929509421715801\\
1189	0.00929518004186229\\
1190	0.0092952647408215\\
1191	0.00929534832896045\\
1192	0.00929543082100422\\
1193	0.00929551223148114\\
1194	0.00929559257472561\\
1195	0.00929567186488026\\
1196	0.00929575011589886\\
1197	0.0092958273415488\\
1198	0.00929590355541339\\
1199	0.00929597877089471\\
1200	0.00929605300121573\\
1201	0.00929612625942276\\
1202	0.00929619855838798\\
1203	0.00929626991081177\\
1204	0.00929634032922459\\
1205	0.00929640982599004\\
1206	0.00929647841330632\\
1207	0.00929654610320888\\
1208	0.00929661290757272\\
1209	0.00929667883811413\\
1210	0.00929674390639315\\
1211	0.00929680812381538\\
1212	0.00929687150163441\\
1213	0.00929693405095379\\
1214	0.00929699578272862\\
1215	0.00929705670776805\\
1216	0.00929711683673702\\
1217	0.00929717618015837\\
1218	0.00929723474841425\\
1219	0.0092972925517487\\
1220	0.00929734960026899\\
1221	0.00929740590394772\\
1222	0.00929746147262442\\
1223	0.00929751631600765\\
1224	0.00929757044367641\\
1225	0.00929762386508199\\
1226	0.0092976765895498\\
1227	0.00929772862628107\\
1228	0.00929777998435426\\
1229	0.00929783067272706\\
1230	0.00929788070023758\\
1231	0.0092979300756065\\
1232	0.0092979788074381\\
1233	0.00929802690422209\\
1234	0.00929807437433531\\
1235	0.00929812122604287\\
1236	0.00929816746749994\\
1237	0.00929821310675312\\
1238	0.00929825815174178\\
1239	0.00929830261029963\\
1240	0.00929834649015625\\
1241	0.00929838979893825\\
1242	0.0092984325441708\\
1243	0.00929847473327888\\
1244	0.00929851637358875\\
1245	0.00929855747232922\\
1246	0.00929859803663295\\
1247	0.00929863807353756\\
1248	0.00929867758998738\\
1249	0.00929871659283413\\
1250	0.00929875508883866\\
1251	0.00929879308467171\\
1252	0.00929883058691548\\
1253	0.0092988676020646\\
1254	0.00929890413652751\\
1255	0.00929894019662725\\
1256	0.0092989757886031\\
1257	0.00929901091861132\\
1258	0.00929904559272636\\
1259	0.00929907981694209\\
1260	0.00929911359717257\\
1261	0.00929914693925344\\
1262	0.00929917984894285\\
1263	0.00929921233192245\\
1264	0.0092992443937985\\
1265	0.00929927604010289\\
1266	0.00929930727629395\\
1267	0.00929933810775757\\
1268	0.00929936853980817\\
1269	0.00929939857768975\\
1270	0.0092994282265767\\
1271	0.00929945749157466\\
1272	0.00929948637772157\\
1273	0.00929951488998867\\
1274	0.0092995430332811\\
1275	0.00929957081243906\\
1276	0.00929959823223852\\
1277	0.00929962529739232\\
1278	0.00929965201255046\\
1279	0.00929967838230159\\
1280	0.00929970441117343\\
1281	0.00929973010363372\\
1282	0.00929975546409095\\
1283	0.00929978049689528\\
1284	0.00929980520633923\\
1285	0.00929982959665845\\
1286	0.00929985367203244\\
1287	0.00929987743658535\\
1288	0.00929990089438686\\
1289	0.00929992404945262\\
1290	0.0092999469057451\\
1291	0.00929996946717453\\
1292	0.0092999917375991\\
1293	0.00930001372082604\\
1294	0.00930003542061235\\
1295	0.00930005684066516\\
1296	0.00930007798464263\\
1297	0.00930009885615445\\
1298	0.00930011945876266\\
1299	0.00930013979598218\\
1300	0.00930015987128138\\
1301	0.00930017968808286\\
1302	0.00930019924976399\\
1303	0.00930021855965739\\
1304	0.00930023762105165\\
1305	0.009300256437192\\
1306	0.00930027501128066\\
1307	0.00930029334647769\\
1308	0.00930031144590133\\
1309	0.00930032931262851\\
1310	0.00930034694969578\\
1311	0.00930036436009943\\
1312	0.0093003815467961\\
1313	0.00930039851270362\\
1314	0.00930041526070115\\
1315	0.00930043179362993\\
1316	0.00930044811429361\\
1317	0.00930046422545901\\
1318	0.00930048012985627\\
1319	0.00930049583017948\\
1320	0.00930051132908749\\
1321	0.00930052662920376\\
1322	0.00930054173311734\\
1323	0.009300556643383\\
1324	0.00930057136252203\\
1325	0.00930058589302232\\
1326	0.00930060023733912\\
1327	0.00930061439789507\\
1328	0.00930062837708112\\
1329	0.00930064217725662\\
1330	0.00930065580074979\\
1331	0.00930066924985838\\
1332	0.00930068252684972\\
1333	0.00930069563396137\\
1334	0.00930070857340131\\
1335	0.00930072134734851\\
1336	0.00930073395795331\\
1337	0.0093007464073377\\
1338	0.00930075869759582\\
1339	0.00930077083079408\\
1340	0.00930078280897194\\
1341	0.00930079463414192\\
1342	0.00930080630828996\\
1343	0.00930081783337608\\
1344	0.00930082921133438\\
1345	0.00930084044407368\\
1346	0.0093008515334775\\
1347	0.00930086248140482\\
1348	0.00930087328969017\\
1349	0.00930088396014371\\
1350	0.00930089449455217\\
1351	0.00930090489467858\\
1352	0.0093009151622629\\
1353	0.00930092529902226\\
1354	0.00930093530665125\\
1355	0.00930094518682209\\
1356	0.00930095494118521\\
1357	0.00930096457136929\\
1358	0.00930097407898168\\
1359	0.0093009834656086\\
1360	0.00930099273281545\\
1361	0.0093010018821472\\
1362	0.00930101091512844\\
1363	0.00930101983326383\\
1364	0.00930102863803825\\
1365	0.00930103733091713\\
1366	0.00930104591334675\\
1367	0.00930105438675439\\
1368	0.00930106275254863\\
1369	0.0093010710121196\\
1370	0.0093010791668393\\
1371	0.00930108721806155\\
1372	0.00930109516712265\\
1373	0.00930110301534135\\
1374	0.00930111076401911\\
1375	0.00930111841444032\\
1376	0.00930112596787249\\
1377	0.0093011334255668\\
1378	0.0093011407887578\\
1379	0.00930114805866417\\
1380	0.00930115523648828\\
1381	0.00930116232341708\\
1382	0.00930116932062183\\
1383	0.00930117622925866\\
1384	0.00930118305046833\\
1385	0.00930118978537695\\
1386	0.00930119643509566\\
1387	0.00930120300072133\\
1388	0.00930120948333641\\
1389	0.00930121588400904\\
1390	0.00930122220379371\\
1391	0.00930122844373091\\
1392	0.00930123460484765\\
1393	0.00930124068815744\\
1394	0.00930124669466075\\
1395	0.00930125262534471\\
1396	0.00930125848118385\\
1397	0.00930126426313996\\
1398	0.00930126997216206\\
1399	0.00930127560918691\\
1400	0.00930128117513911\\
1401	0.00930128667093124\\
1402	0.00930129209746386\\
1403	0.00930129745562592\\
1404	0.00930130274629467\\
1405	0.00930130797033597\\
1406	0.00930131312860453\\
1407	0.00930131822194368\\
1408	0.00930132325118583\\
1409	0.00930132821715275\\
1410	0.00930133312065538\\
1411	0.00930133796249404\\
1412	0.00930134274345873\\
1413	0.00930134746432914\\
1414	0.00930135212587485\\
1415	0.0093013567288554\\
1416	0.00930136127402042\\
1417	0.00930136576210982\\
1418	0.00930137019385395\\
1419	0.0093013745699736\\
1420	0.00930137889118014\\
1421	0.00930138315817578\\
1422	0.00930138737165364\\
1423	0.00930139153229777\\
1424	0.00930139564078338\\
1425	0.00930139969777682\\
1426	0.0093014037039359\\
1427	0.00930140765990991\\
1428	0.00930141156633954\\
1429	0.0093014154238573\\
1430	0.00930141923308752\\
1431	0.00930142299464627\\
1432	0.00930142670914182\\
1433	0.00930143037717449\\
1434	0.0093014339993368\\
1435	0.00930143757621362\\
1436	0.00930144110838207\\
1437	0.00930144459641205\\
1438	0.00930144804086598\\
1439	0.00930145144229896\\
1440	0.00930145480125888\\
1441	0.00930145811828652\\
1442	0.00930146139391577\\
1443	0.00930146462867356\\
1444	0.00930146782308009\\
1445	0.00930147097764852\\
1446	0.00930147409288571\\
1447	0.00930147716929181\\
1448	0.00930148020736057\\
1449	0.00930148320757926\\
1450	0.00930148617042887\\
1451	0.00930148909638431\\
1452	0.00930149198591419\\
1453	0.00930149483948104\\
1454	0.00930149765754168\\
1455	0.00930150044054665\\
1456	0.00930150318894103\\
1457	0.00930150590316393\\
1458	0.00930150858364888\\
1459	0.00930151123082377\\
1460	0.00930151384511093\\
1461	0.00930151642692739\\
1462	0.00930151897668465\\
1463	0.009301521494789\\
1464	0.00930152398164151\\
1465	0.00930152643763799\\
1466	0.00930152886316913\\
1467	0.00930153125862067\\
1468	0.00930153362437338\\
1469	0.00930153596080302\\
1470	0.00930153826828071\\
1471	0.00930154054717262\\
1472	0.00930154279784013\\
1473	0.00930154502064023\\
1474	0.00930154721592518\\
1475	0.00930154938404266\\
1476	0.00930155152533584\\
1477	0.00930155364014369\\
1478	0.00930155572880064\\
1479	0.00930155779163682\\
1480	0.00930155982897822\\
1481	0.00930156184114662\\
1482	0.00930156382845954\\
1483	0.00930156579123055\\
1484	0.00930156772976917\\
1485	0.00930156964438094\\
1486	0.00930157153536735\\
1487	0.00930157340302634\\
1488	0.0093015752476517\\
1489	0.00930157706953351\\
1490	0.00930157886895832\\
1491	0.00930158064620876\\
1492	0.00930158240156405\\
1493	0.00930158413529968\\
1494	0.00930158584768769\\
1495	0.00930158753899659\\
1496	0.0093015892094914\\
1497	0.00930159085943383\\
1498	0.00930159248908225\\
1499	0.00930159409869174\\
1500	0.00930159568851401\\
1501	0.0093015972587975\\
1502	0.00930159880978761\\
1503	0.00930160034172668\\
1504	0.00930160185485372\\
1505	0.00930160334940481\\
1506	0.00930160482561301\\
1507	0.00930160628370839\\
1508	0.00930160772391808\\
1509	0.00930160914646624\\
1510	0.00930161055157431\\
1511	0.00930161193946066\\
1512	0.00930161331034117\\
1513	0.00930161466442883\\
1514	0.00930161600193385\\
1515	0.00930161732306381\\
1516	0.00930161862802362\\
1517	0.00930161991701562\\
1518	0.00930162119023957\\
1519	0.00930162244789265\\
1520	0.00930162369016947\\
1521	0.00930162491726229\\
1522	0.00930162612936087\\
1523	0.0093016273266525\\
1524	0.00930162850932213\\
1525	0.00930162967755231\\
1526	0.00930163083152324\\
1527	0.00930163197141301\\
1528	0.00930163309739727\\
1529	0.00930163420964954\\
1530	0.00930163530834099\\
1531	0.00930163639364065\\
1532	0.00930163746571556\\
1533	0.00930163852473047\\
1534	0.00930163957084816\\
1535	0.0093016406042292\\
1536	0.00930164162503221\\
1537	0.00930164263341382\\
1538	0.00930164362952846\\
1539	0.00930164461352897\\
1540	0.00930164558556591\\
1541	0.00930164654578808\\
1542	0.00930164749434252\\
1543	0.00930164843137418\\
1544	0.00930164935702617\\
1545	0.00930165027143996\\
1546	0.00930165117475502\\
1547	0.00930165206710922\\
1548	0.00930165294863867\\
1549	0.00930165381947775\\
1550	0.00930165467975902\\
1551	0.00930165552961354\\
1552	0.00930165636917051\\
1553	0.00930165719855762\\
1554	0.00930165801790097\\
1555	0.009301658827325\\
1556	0.00930165962695253\\
1557	0.00930166041690498\\
1558	0.00930166119730211\\
1559	0.00930166196826226\\
1560	0.00930166272990215\\
1561	0.00930166348233714\\
1562	0.00930166422568099\\
1563	0.00930166496004613\\
1564	0.0093016656855437\\
1565	0.0093016664022832\\
1566	0.00930166711037281\\
1567	0.00930166780991935\\
1568	0.00930166850102843\\
1569	0.00930166918380419\\
1570	0.00930166985834947\\
1571	0.00930167052476587\\
1572	0.0093016711831536\\
1573	0.00930167183361167\\
1574	0.00930167247623786\\
1575	0.00930167311112882\\
1576	0.00930167373837974\\
1577	0.00930167435808475\\
1578	0.00930167497033686\\
1579	0.00930167557522779\\
1580	0.00930167617284812\\
1581	0.0093016767632874\\
1582	0.00930167734663397\\
1583	0.00930167792297503\\
1584	0.00930167849239685\\
1585	0.00930167905498427\\
1586	0.00930167961082142\\
1587	0.00930168015999128\\
1588	0.0093016807025756\\
1589	0.00930168123865542\\
1590	0.00930168176831043\\
1591	0.00930168229161956\\
1592	0.00930168280866077\\
1593	0.00930168331951076\\
1594	0.00930168382424555\\
1595	0.00930168432294013\\
1596	0.00930168481566852\\
1597	0.0093016853025038\\
1598	0.00930168578351808\\
1599	0.00930168625878286\\
1600	0.00930168672836827\\
1601	0.00930168719234397\\
1602	0.00930168765077865\\
1603	0.00930168810374002\\
1604	0.00930168855129504\\
1605	0.00930168899350977\\
1606	0.00930168943044959\\
1607	0.00930168986217881\\
1608	0.0093016902887611\\
1609	0.00930169071025941\\
1610	0.00930169112673574\\
1611	0.0093016915382514\\
1612	0.00930169194486694\\
1613	0.00930169234664216\\
1614	0.0093016927436361\\
1615	0.009301693135907\\
1616	0.00930169352351242\\
1617	0.00930169390650925\\
1618	0.00930169428495363\\
1619	0.00930169465890099\\
1620	0.00930169502840602\\
1621	0.00930169539352286\\
1622	0.00930169575430494\\
1623	0.00930169611080499\\
1624	0.00930169646307494\\
1625	0.00930169681116645\\
1626	0.00930169715513018\\
1627	0.00930169749501619\\
1628	0.00930169783087416\\
1629	0.009301698162753\\
1630	0.00930169849070093\\
1631	0.00930169881476571\\
1632	0.00930169913499449\\
1633	0.00930169945143383\\
1634	0.0093016997641296\\
1635	0.0093017000731272\\
1636	0.0093017003784714\\
1637	0.00930170068020661\\
1638	0.00930170097837645\\
1639	0.00930170127302412\\
1640	0.0093017015641923\\
1641	0.00930170185192303\\
1642	0.009301702136258\\
1643	0.00930170241723822\\
1644	0.00930170269490426\\
1645	0.00930170296929611\\
1646	0.00930170324045352\\
1647	0.0093017035084154\\
1648	0.00930170377322038\\
1649	0.00930170403490666\\
1650	0.00930170429351179\\
1651	0.00930170454907304\\
1652	0.00930170480162703\\
1653	0.00930170505121011\\
1654	0.00930170529785808\\
1655	0.00930170554160641\\
1656	0.00930170578248994\\
1657	0.00930170602054329\\
1658	0.00930170625580038\\
1659	0.00930170648829496\\
1660	0.00930170671806028\\
1661	0.00930170694512924\\
1662	0.00930170716953423\\
1663	0.00930170739130726\\
1664	0.00930170761048005\\
1665	0.00930170782708369\\
1666	0.00930170804114922\\
1667	0.00930170825270711\\
1668	0.00930170846178744\\
1669	0.00930170866841997\\
1670	0.009301708872634\\
1671	0.00930170907445864\\
1672	0.00930170927392254\\
1673	0.00930170947105398\\
1674	0.00930170966588093\\
1675	0.00930170985843099\\
1676	0.0093017100487315\\
1677	0.0093017102368093\\
1678	0.00930171042269114\\
1679	0.0093017106064032\\
1680	0.00930171078797153\\
1681	0.00930171096742169\\
1682	0.00930171114477906\\
1683	0.00930171132006866\\
1684	0.00930171149331523\\
1685	0.00930171166454317\\
1686	0.00930171183377652\\
1687	0.00930171200103917\\
1688	0.00930171216635464\\
1689	0.00930171232974621\\
1690	0.00930171249123676\\
1691	0.00930171265084904\\
1692	0.0093017128086054\\
1693	0.009301712964528\\
1694	0.00930171311863864\\
1695	0.00930171327095898\\
1696	0.00930171342151031\\
1697	0.0093017135703137\\
1698	0.00930171371738986\\
1699	0.00930171386275948\\
1700	0.00930171400644279\\
1701	0.0093017141484599\\
1702	0.00930171428883066\\
1703	0.0093017144275745\\
1704	0.0093017145647108\\
1705	0.00930171470025872\\
1706	0.00930171483423706\\
1707	0.00930171496666453\\
1708	0.00930171509755943\\
1709	0.00930171522694002\\
1710	0.00930171535482424\\
1711	0.00930171548122987\\
1712	0.00930171560617432\\
1713	0.00930171572967509\\
1714	0.00930171585174912\\
1715	0.00930171597241338\\
1716	0.00930171609168455\\
1717	0.00930171620957911\\
1718	0.0093017163261134\\
1719	0.00930171644130352\\
1720	0.00930171655516531\\
1721	0.00930171666771447\\
1722	0.00930171677896657\\
1723	0.00930171688893685\\
1724	0.00930171699764051\\
1725	0.00930171710509247\\
1726	0.00930171721130757\\
1727	0.00930171731630042\\
1728	0.00930171742008533\\
1729	0.0093017175226767\\
1730	0.00930171762408846\\
1731	0.0093017177243345\\
1732	0.00930171782342871\\
1733	0.00930171792138462\\
1734	0.00930171801821556\\
1735	0.00930171811393479\\
1736	0.00930171820855541\\
1737	0.00930171830209044\\
1738	0.00930171839455253\\
1739	0.0093017184859543\\
1740	0.00930171857630831\\
1741	0.00930171866562684\\
1742	0.00930171875392198\\
1743	0.00930171884120583\\
1744	0.00930171892749019\\
1745	0.0093017190127868\\
1746	0.00930171909710737\\
1747	0.00930171918046322\\
1748	0.00930171926286572\\
1749	0.00930171934432611\\
1750	0.00930171942485526\\
1751	0.00930171950446429\\
1752	0.00930171958316375\\
1753	0.00930171966096445\\
1754	0.00930171973787695\\
1755	0.00930171981391156\\
1756	0.00930171988907861\\
1757	0.00930171996338811\\
1758	0.00930172003685021\\
1759	0.0093017201094748\\
1760	0.00930172018127164\\
1761	0.00930172025225054\\
1762	0.00930172032242082\\
1763	0.0093017203917921\\
1764	0.00930172046037364\\
1765	0.00930172052817463\\
1766	0.00930172059520415\\
1767	0.0093017206614713\\
1768	0.00930172072698496\\
1769	0.00930172079175386\\
1770	0.00930172085578665\\
1771	0.0093017209190919\\
1772	0.00930172098167816\\
1773	0.0093017210435538\\
1774	0.00930172110472701\\
1775	0.00930172116520607\\
1776	0.00930172122499898\\
1777	0.0093017212841137\\
1778	0.0093017213425581\\
1779	0.00930172140034004\\
1780	0.00930172145746719\\
1781	0.00930172151394719\\
1782	0.00930172156978746\\
1783	0.00930172162499555\\
1784	0.00930172167957865\\
1785	0.00930172173354413\\
1786	0.00930172178689908\\
1787	0.00930172183965059\\
1788	0.0093017218918057\\
1789	0.00930172194337131\\
1790	0.0093017219943542\\
1791	0.00930172204476119\\
1792	0.00930172209459887\\
1793	0.00930172214387389\\
1794	0.00930172219259271\\
1795	0.00930172224076177\\
1796	0.00930172228838744\\
1797	0.00930172233547596\\
1798	0.00930172238203358\\
1799	0.00930172242806648\\
1800	0.00930172247358066\\
1801	0.00930172251858209\\
1802	0.00930172256307674\\
1803	0.00930172260707043\\
1804	0.00930172265056892\\
1805	0.0093017226935779\\
1806	0.00930172273610309\\
1807	0.00930172277815009\\
1808	0.00930172281972432\\
1809	0.00930172286083125\\
1810	0.00930172290147627\\
1811	0.00930172294166464\\
1812	0.00930172298140171\\
1813	0.00930172302069259\\
1814	0.00930172305954246\\
1815	0.00930172309795639\\
1816	0.0093017231359394\\
1817	0.00930172317349638\\
1818	0.0093017232106323\\
1819	0.00930172324735201\\
1820	0.00930172328366024\\
1821	0.00930172331956164\\
1822	0.00930172335506099\\
1823	0.00930172339016294\\
1824	0.00930172342487188\\
1825	0.0093017234591925\\
1826	0.00930172349312906\\
1827	0.00930172352668608\\
1828	0.00930172355986787\\
1829	0.00930172359267871\\
1830	0.00930172362512298\\
1831	0.00930172365720469\\
1832	0.00930172368892805\\
1833	0.00930172372029725\\
1834	0.00930172375131632\\
1835	0.00930172378198924\\
1836	0.0093017238123198\\
1837	0.00930172384231211\\
1838	0.00930172387196991\\
1839	0.00930172390129715\\
1840	0.00930172393029748\\
1841	0.00930172395897467\\
1842	0.00930172398733242\\
1843	0.00930172401537445\\
1844	0.00930172404310423\\
1845	0.00930172407052538\\
1846	0.00930172409764148\\
1847	0.00930172412445589\\
1848	0.00930172415097207\\
1849	0.00930172417719345\\
1850	0.00930172420312332\\
1851	0.00930172422876501\\
1852	0.00930172425412189\\
1853	0.0093017242791972\\
1854	0.00930172430399406\\
1855	0.0093017243285156\\
1856	0.00930172435276499\\
1857	0.00930172437674543\\
1858	0.00930172440045986\\
1859	0.00930172442391122\\
1860	0.00930172444710264\\
1861	0.009301724470037\\
1862	0.0093017244927172\\
1863	0.00930172451514621\\
1864	0.00930172453732687\\
1865	0.00930172455926191\\
1866	0.00930172458095414\\
1867	0.00930172460240634\\
1868	0.0093017246236212\\
1869	0.00930172464460139\\
1870	0.00930172466534968\\
1871	0.00930172468586855\\
1872	0.00930172470616066\\
1873	0.00930172472622858\\
1874	0.00930172474607479\\
1875	0.00930172476570185\\
1876	0.00930172478511223\\
1877	0.00930172480430835\\
1878	0.00930172482329264\\
1879	0.0093017248420675\\
1880	0.00930172486063531\\
1881	0.00930172487899837\\
1882	0.009301724897159\\
1883	0.00930172491511948\\
1884	0.0093017249328821\\
1885	0.00930172495044911\\
1886	0.00930172496782261\\
1887	0.0093017249850049\\
1888	0.00930172500199802\\
1889	0.00930172501880413\\
1890	0.00930172503542541\\
1891	0.00930172505186387\\
1892	0.00930172506812154\\
1893	0.00930172508420052\\
1894	0.00930172510010281\\
1895	0.0093017251158303\\
1896	0.00930172513138505\\
1897	0.00930172514676901\\
1898	0.0093017251619841\\
1899	0.00930172517703208\\
1900	0.00930172519191499\\
1901	0.00930172520663458\\
1902	0.0093017252211927\\
1903	0.00930172523559119\\
1904	0.00930172524983186\\
1905	0.00930172526391645\\
1906	0.0093017252778467\\
1907	0.00930172529162433\\
1908	0.00930172530525111\\
1909	0.00930172531872864\\
1910	0.0093017253320586\\
1911	0.00930172534524269\\
1912	0.00930172535828258\\
1913	0.00930172537117976\\
1914	0.0093017253839359\\
1915	0.00930172539655262\\
1916	0.00930172540903136\\
1917	0.00930172542137377\\
1918	0.00930172543358136\\
1919	0.00930172544565562\\
1920	0.00930172545759796\\
1921	0.00930172546940996\\
1922	0.00930172548109301\\
1923	0.00930172549264856\\
1924	0.00930172550407808\\
1925	0.00930172551538292\\
1926	0.00930172552656443\\
1927	0.00930172553762403\\
1928	0.00930172554856312\\
1929	0.00930172555938293\\
1930	0.00930172557008496\\
1931	0.0093017255806704\\
1932	0.00930172559114055\\
1933	0.00930172560149677\\
1934	0.00930172561174023\\
1935	0.00930172562187217\\
1936	0.00930172563189397\\
1937	0.00930172564180664\\
1938	0.00930172565161156\\
1939	0.00930172566130992\\
1940	0.00930172567090293\\
1941	0.0093017256803916\\
1942	0.00930172568977716\\
1943	0.00930172569906086\\
1944	0.00930172570824371\\
1945	0.00930172571732688\\
1946	0.00930172572631145\\
1947	0.00930172573519846\\
1948	0.00930172574398917\\
1949	0.00930172575268444\\
1950	0.00930172576128539\\
1951	0.00930172576979315\\
1952	0.00930172577820865\\
1953	0.00930172578653301\\
1954	0.00930172579476713\\
1955	0.00930172580291212\\
1956	0.00930172581096888\\
1957	0.00930172581893841\\
1958	0.00930172582682164\\
1959	0.00930172583461959\\
1960	0.00930172584233311\\
1961	0.00930172584996317\\
1962	0.00930172585751072\\
1963	0.00930172586497671\\
1964	0.00930172587236199\\
1965	0.00930172587966746\\
1966	0.00930172588689398\\
1967	0.00930172589404247\\
1968	0.00930172590111375\\
1969	0.00930172590810864\\
1970	0.00930172591502802\\
1971	0.00930172592187267\\
1972	0.00930172592864353\\
1973	0.00930172593534125\\
1974	0.00930172594196672\\
1975	0.00930172594852082\\
1976	0.00930172595500425\\
1977	0.00930172596141773\\
1978	0.00930172596776211\\
1979	0.00930172597403807\\
1980	0.00930172598024646\\
1981	0.00930172598638799\\
1982	0.00930172599246339\\
1983	0.00930172599847345\\
1984	0.00930172600441886\\
1985	0.00930172601030024\\
1986	0.00930172601611828\\
1987	0.00930172602187372\\
1988	0.00930172602756736\\
1989	0.00930172603319969\\
1990	0.00930172603877151\\
1991	0.00930172604428341\\
1992	0.00930172604973617\\
1993	0.00930172605513028\\
1994	0.00930172606046651\\
1995	0.00930172606574542\\
1996	0.00930172607096769\\
1997	0.00930172607613387\\
1998	0.00930172608124462\\
1999	0.0093017260863005\\
2000	0.00930172609130213\\
};
\end{axis}

\end{tikzpicture}%

==> robexample_ht_avg_norm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=true,
width=0.8\linewidth,%7.7cm,
height=5.7cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black},yshift=1ex},
xlabel={time, $s$},
ymin=-0.05,
ymax=0.75,
ylabel style={font=\color{white!15!black},yshift=-2ex},
ylabel={$\norm{h(x(t))}_{\infty}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange2]
  table[row sep=crcr]{%
0	1.2136010028483\\
0.1	0.812848800186794\\
0.2	0.544431959444996\\
0.3	0.364651037680075\\
0.4	0.244236909634599\\
0.5	0.163585625334747\\
0.6	0.10956680075995\\
0.7	0.0733859335391174\\
0.8	0.0491526192610736\\
0.9	0.0329215677134672\\
1	0.0220502922734526\\
1.1	0.0147689014562264\\
1.2	0.00989195279222367\\
1.3	0.00662545757608325\\
1.4	0.00443761601116683\\
1.5	0.00297223786228003\\
1.6	0.00199075311783188\\
1.7	0.00133337174203054\\
1.8	0.000893069153839651\\
1.9	0.000598162154183074\\
2	0.000400638585666777\\
2.1	0.000268340742059014\\
2.2	0.000179729952193514\\
2.3	0.000120379989514877\\
2.4	8.0628418907136e-05\\
2.5	5.40035097332775e-05\\
2.6	3.61706096069864e-05\\
2.7	2.42264439071577e-05\\
2.8	1.62264498929005e-05\\
2.9	1.08681933319116e-05\\
3	7.279326475082e-06\\
3.1	4.87556600369254e-06\\
3.2	3.26556913447518e-06\\
3.3	2.18722129160243e-06\\
3.4	1.46496270065355e-06\\
3.5	9.81206484484964e-07\\
3.6	6.57195002190525e-07\\
3.7	4.40177758448401e-07\\
3.8	2.94823390872834e-07\\
3.9	1.97467568840981e-07\\
4	1.32260335991563e-07\\
4.1	8.85856679344599e-08\\
4.2	5.93331365678074e-08\\
4.3	3.97403008584041e-08\\
4.4	2.66173609153597e-08\\
4.5	1.78278443480062e-08\\
4.6	1.19407794790805e-08\\
4.7	7.99772603699012e-09\\
4.8	5.35673760626576e-09\\
4.9	3.58784957021907e-09\\
5	2.40307914955995e-09\\
5.1	1.60954062022878e-09\\
5.2	1.07804235538467e-09\\
5.3	7.22053991597527e-10\\
5.4	4.83619200242202e-10\\
5.5	3.23919868705502e-10\\
5.6	2.16955964305043e-10\\
5.7	1.45313405752745e-10\\
5.8	9.73283897920396e-11\\
5.9	6.5188815456807e-11\\
6	4.36623681654424e-11\\
6.1	2.92442736693488e-11\\
6.2	1.95873595121299e-11\\
6.3	1.31193028662935e-11\\
6.4	8.7870766218856e-12\\
6.5	5.88536996914968e-12\\
6.6	3.94190513564041e-12\\
6.7	2.64041011277527e-12\\
6.8	1.76839376475613e-12\\
6.9	1.18415277583495e-12\\
7	7.92835241902878e-13\\
7.1	5.30875343685011e-13\\
7.2	3.55426799103498e-13\\
7.3	2.37787567414216e-13\\
7.4	1.58939528205337e-13\\
7.5	1.05784825343846e-13\\
7.6	7.05407954271209e-14\\
7.7	4.69707606143288e-14\\
7.8	3.11306536104894e-14\\
7.9	2.0808355039037e-14\\
8	1.4541146065028e-14\\
8.1	1.06609165939631e-14\\
8.2	1.28230759344206e-14\\
8.3	1.74749104076e-14\\
8.4	2.04392058833491e-14\\
8.5	2.28705943072782e-14\\
8.6	2.42805775485522e-14\\
8.7	2.59459120854899e-14\\
8.8	2.71560551823313e-14\\
8.9	2.76223488526739e-14\\
9	2.70783395706076e-14\\
9.1	2.66675570514963e-14\\
9.2	2.79221090693227e-14\\
9.3	2.83106871279415e-14\\
9.4	2.78443934575989e-14\\
9.5	2.92765811593654e-14\\
9.6	3.05533376376843e-14\\
9.7	2.89102075612391e-14\\
9.8	3.10862446895044e-14\\
9.9	3.7381209239129e-14\\
10	4.35762537165374e-14\\
10.1	4.79616346638068e-14\\
10.2	5.12034858957122e-14\\
10.3	5.37458966221038e-14\\
10.4	5.55111512312578e-14\\
10.5	5.68767255515468e-14\\
10.6	5.79314374249407e-14\\
10.7	5.82756065625745e-14\\
10.8	5.83644244045445e-14\\
10.9	5.83644244045445e-14\\
11	5.83644244045445e-14\\
11.1	5.83644244045445e-14\\
11.2	5.83644244045445e-14\\
11.3	5.83644244045445e-14\\
11.4	5.83644244045445e-14\\
11.5	5.83644244045445e-14\\
11.6	5.83644244045445e-14\\
11.7	5.83644244045445e-14\\
11.8	5.83644244045445e-14\\
11.9	5.83644244045445e-14\\
12	5.83644244045445e-14\\
12.1	5.83644244045445e-14\\
12.2	5.83644244045445e-14\\
12.3	5.83644244045445e-14\\
12.4	5.83644244045445e-14\\
12.5	5.83644244045445e-14\\
12.6	5.83644244045445e-14\\
12.7	5.83644244045445e-14\\
12.8	5.83644244045445e-14\\
12.9	5.83644244045445e-14\\
13	5.83644244045445e-14\\
13.1	5.83644244045445e-14\\
13.2	5.83644244045445e-14\\
13.3	5.83644244045445e-14\\
13.4	5.83644244045445e-14\\
13.5	5.83644244045445e-14\\
13.6	5.83644244045445e-14\\
13.7	5.83644244045445e-14\\
13.8	5.83644244045445e-14\\
13.9	5.83644244045445e-14\\
14	5.83644244045445e-14\\
14.1	5.83644244045445e-14\\
14.2	5.83644244045445e-14\\
14.3	5.83644244045445e-14\\
14.4	5.83644244045445e-14\\
14.5	5.83644244045445e-14\\
14.6	5.83644244045445e-14\\
14.7	5.83644244045445e-14\\
14.8	5.83644244045445e-14\\
14.9	5.83644244045445e-14\\
15	5.83644244045445e-14\\
15.1	5.83644244045445e-14\\
15.2	5.83644244045445e-14\\
15.3	5.83644244045445e-14\\
15.4	5.83644244045445e-14\\
15.5	5.83644244045445e-14\\
15.6	5.83644244045445e-14\\
15.7	5.83644244045445e-14\\
15.8	5.83644244045445e-14\\
15.9	5.83644244045445e-14\\
16	5.83644244045445e-14\\
16.1	5.83644244045445e-14\\
16.2	5.83644244045445e-14\\
16.3	5.83644244045445e-14\\
16.4	5.83644244045445e-14\\
16.5	5.83644244045445e-14\\
16.6	5.83644244045445e-14\\
16.7	5.83644244045445e-14\\
16.8	5.83644244045445e-14\\
16.9	5.83644244045445e-14\\
17	5.83644244045445e-14\\
17.1	5.83644244045445e-14\\
17.2	5.83644244045445e-14\\
17.3	5.83644244045445e-14\\
17.4	5.83644244045445e-14\\
17.5	5.83644244045445e-14\\
17.6	5.83644244045445e-14\\
17.7	5.83644244045445e-14\\
17.8	5.83644244045445e-14\\
17.9	5.83644244045445e-14\\
18	5.83644244045445e-14\\
18.1	5.83644244045445e-14\\
18.2	5.83644244045445e-14\\
18.3	5.83644244045445e-14\\
18.4	5.83644244045445e-14\\
18.5	5.83644244045445e-14\\
18.6	5.83644244045445e-14\\
18.7	5.83644244045445e-14\\
18.8	5.83644244045445e-14\\
18.9	5.83644244045445e-14\\
19	5.83644244045445e-14\\
19.1	5.83644244045445e-14\\
19.2	5.83644244045445e-14\\
19.3	5.83644244045445e-14\\
19.4	5.83644244045445e-14\\
19.5	5.83644244045445e-14\\
19.6	5.83644244045445e-14\\
19.7	5.83644244045445e-14\\
19.8	5.83644244045445e-14\\
19.9	5.83644244045445e-14\\
20	5.83644244045445e-14\\
20.1	5.83644244045445e-14\\
20.2	5.83644244045445e-14\\
20.3	5.83644244045445e-14\\
20.4	5.83644244045445e-14\\
20.5	5.83644244045445e-14\\
20.6	5.83644244045445e-14\\
20.7	5.83644244045445e-14\\
20.8	5.83644244045445e-14\\
20.9	5.83644244045445e-14\\
21	5.83644244045445e-14\\
21.1	5.83644244045445e-14\\
21.2	5.83644244045445e-14\\
21.3	5.83644244045445e-14\\
21.4	5.83644244045445e-14\\
21.5	5.83644244045445e-14\\
21.6	5.83644244045445e-14\\
21.7	5.83644244045445e-14\\
21.8	5.83644244045445e-14\\
21.9	5.83644244045445e-14\\
22	5.83644244045445e-14\\
22.1	5.83644244045445e-14\\
22.2	5.83644244045445e-14\\
22.3	5.83644244045445e-14\\
22.4	5.83644244045445e-14\\
22.5	5.83644244045445e-14\\
22.6	5.83644244045445e-14\\
22.7	5.83644244045445e-14\\
22.8	5.83644244045445e-14\\
22.9	5.83644244045445e-14\\
23	5.83644244045445e-14\\
23.1	5.83644244045445e-14\\
23.2	5.83644244045445e-14\\
23.3	5.83644244045445e-14\\
23.4	5.83644244045445e-14\\
23.5	5.83644244045445e-14\\
23.6	5.83644244045445e-14\\
23.7	5.83644244045445e-14\\
23.8	5.83644244045445e-14\\
23.9	5.83644244045445e-14\\
24	5.83644244045445e-14\\
24.1	5.83644244045445e-14\\
24.2	5.83644244045445e-14\\
24.3	5.83644244045445e-14\\
24.4	5.83644244045445e-14\\
24.5	5.83644244045445e-14\\
24.6	5.83644244045445e-14\\
24.7	5.83644244045445e-14\\
24.8	5.83644244045445e-14\\
24.9	5.83644244045445e-14\\
25	5.83644244045445e-14\\
25.1	5.83644244045445e-14\\
25.2	5.83644244045445e-14\\
25.3	5.83644244045445e-14\\
25.4	5.83644244045445e-14\\
25.5	5.83644244045445e-14\\
25.6	5.83644244045445e-14\\
25.7	5.83644244045445e-14\\
25.8	5.83644244045445e-14\\
25.9	5.83644244045445e-14\\
26	5.83644244045445e-14\\
26.1	5.83644244045445e-14\\
26.2	5.83644244045445e-14\\
26.3	5.83644244045445e-14\\
26.4	5.83644244045445e-14\\
26.5	5.83644244045445e-14\\
26.6	5.83644244045445e-14\\
26.7	5.83644244045445e-14\\
26.8	5.83644244045445e-14\\
26.9	5.83644244045445e-14\\
27	5.83644244045445e-14\\
27.1	5.83644244045445e-14\\
27.2	5.83644244045445e-14\\
27.3	5.83644244045445e-14\\
27.4	5.83644244045445e-14\\
27.5	5.83644244045445e-14\\
27.6	5.83644244045445e-14\\
27.7	5.83644244045445e-14\\
27.8	5.83644244045445e-14\\
27.9	5.83644244045445e-14\\
28	5.83644244045445e-14\\
28.1	5.83644244045445e-14\\
28.2	5.83644244045445e-14\\
28.3	5.83644244045445e-14\\
28.4	5.83644244045445e-14\\
28.5	5.83644244045445e-14\\
28.6	5.83644244045445e-14\\
28.7	5.83644244045445e-14\\
28.8	5.83644244045445e-14\\
28.9	5.83644244045445e-14\\
29	5.83644244045445e-14\\
29.1	5.83644244045445e-14\\
29.2	5.83644244045445e-14\\
29.3	5.83644244045445e-14\\
29.4	5.83644244045445e-14\\
29.5	5.83644244045445e-14\\
29.6	5.83644244045445e-14\\
29.7	5.83644244045445e-14\\
29.8	5.83644244045445e-14\\
29.9	5.83644244045445e-14\\
30	5.83644244045445e-14\\
30.1	5.83644244045445e-14\\
30.2	5.83644244045445e-14\\
30.3	5.83644244045445e-14\\
30.4	5.83644244045445e-14\\
30.5	5.83644244045445e-14\\
30.6	5.83644244045445e-14\\
30.7	5.83644244045445e-14\\
30.8	5.83644244045445e-14\\
30.9	5.83644244045445e-14\\
31	5.83644244045445e-14\\
31.1	5.83644244045445e-14\\
31.2	5.83644244045445e-14\\
31.3	5.83644244045445e-14\\
31.4	5.83644244045445e-14\\
31.5	5.83644244045445e-14\\
31.6	5.83644244045445e-14\\
31.7	5.83644244045445e-14\\
31.8	5.83644244045445e-14\\
31.9	5.83644244045445e-14\\
32	5.83644244045445e-14\\
32.1	5.83644244045445e-14\\
32.2	5.83644244045445e-14\\
32.3	5.83644244045445e-14\\
32.4	5.83644244045445e-14\\
32.5	5.83644244045445e-14\\
32.6	5.83644244045445e-14\\
32.7	5.83644244045445e-14\\
32.8	5.83644244045445e-14\\
32.9	5.83644244045445e-14\\
33	5.83644244045445e-14\\
33.1	5.83644244045445e-14\\
33.2	5.83644244045445e-14\\
33.3	5.83644244045445e-14\\
33.4	5.83644244045445e-14\\
33.5	5.83644244045445e-14\\
33.6	5.83644244045445e-14\\
33.7	5.83644244045445e-14\\
33.8	5.83644244045445e-14\\
33.9	5.83644244045445e-14\\
34	5.83644244045445e-14\\
34.1	5.83644244045445e-14\\
34.2	5.83644244045445e-14\\
34.3	5.83644244045445e-14\\
34.4	5.83644244045445e-14\\
34.5	5.83644244045445e-14\\
34.6	5.83644244045445e-14\\
34.7	5.83644244045445e-14\\
34.8	5.83644244045445e-14\\
34.9	5.83644244045445e-14\\
35	5.83644244045445e-14\\
35.1	5.83644244045445e-14\\
35.2	5.83644244045445e-14\\
35.3	5.83644244045445e-14\\
35.4	5.83644244045445e-14\\
35.5	5.83644244045445e-14\\
35.6	5.83644244045445e-14\\
35.7	5.83644244045445e-14\\
35.8	5.83644244045445e-14\\
35.9	5.83644244045445e-14\\
36	5.83644244045445e-14\\
36.1	5.83644244045445e-14\\
36.2	5.83644244045445e-14\\
36.3	5.83644244045445e-14\\
36.4	5.83644244045445e-14\\
36.5	5.83644244045445e-14\\
36.6	5.83644244045445e-14\\
36.7	5.83644244045445e-14\\
36.8	5.83644244045445e-14\\
36.9	5.83644244045445e-14\\
37	5.83644244045445e-14\\
37.1	5.83644244045445e-14\\
37.2	5.83644244045445e-14\\
37.3	5.83644244045445e-14\\
37.4	5.83644244045445e-14\\
37.5	5.83644244045445e-14\\
37.6	5.83644244045445e-14\\
37.7	5.83644244045445e-14\\
37.8	5.83644244045445e-14\\
37.9	5.83644244045445e-14\\
38	5.83644244045445e-14\\
38.1	5.83644244045445e-14\\
38.2	5.83644244045445e-14\\
38.3	5.83644244045445e-14\\
38.4	5.83644244045445e-14\\
38.5	5.83644244045445e-14\\
38.6	5.83644244045445e-14\\
38.7	5.83644244045445e-14\\
38.8	5.83644244045445e-14\\
38.9	5.83644244045445e-14\\
39	5.83644244045445e-14\\
39.1	5.83644244045445e-14\\
39.2	5.83644244045445e-14\\
39.3	5.83644244045445e-14\\
39.4	5.83644244045445e-14\\
39.5	5.83644244045445e-14\\
39.6	5.83644244045445e-14\\
39.7	5.83644244045445e-14\\
39.8	5.83644244045445e-14\\
39.9	5.83644244045445e-14\\
40	5.83644244045445e-14\\
40.1	5.83644244045445e-14\\
40.2	5.83644244045445e-14\\
40.3	5.83644244045445e-14\\
40.4	5.83644244045445e-14\\
40.5	5.83644244045445e-14\\
40.6	5.83644244045445e-14\\
40.7	5.83644244045445e-14\\
40.8	5.83644244045445e-14\\
40.9	5.83644244045445e-14\\
41	5.83644244045445e-14\\
41.1	5.83644244045445e-14\\
41.2	5.83644244045445e-14\\
41.3	5.83644244045445e-14\\
41.4	5.83644244045445e-14\\
41.5	5.83644244045445e-14\\
41.6	5.83644244045445e-14\\
41.7	5.83644244045445e-14\\
41.8	5.83644244045445e-14\\
41.9	5.83644244045445e-14\\
42	5.83644244045445e-14\\
42.1	5.83644244045445e-14\\
42.2	5.83644244045445e-14\\
42.3	5.83644244045445e-14\\
42.4	5.83644244045445e-14\\
42.5	5.83644244045445e-14\\
42.6	5.83644244045445e-14\\
42.7	5.83644244045445e-14\\
42.8	5.83644244045445e-14\\
42.9	5.83644244045445e-14\\
43	5.83644244045445e-14\\
43.1	5.83644244045445e-14\\
43.2	5.83644244045445e-14\\
43.3	5.83644244045445e-14\\
43.4	5.83644244045445e-14\\
43.5	5.83644244045445e-14\\
43.6	5.83644244045445e-14\\
43.7	5.83644244045445e-14\\
43.8	5.83644244045445e-14\\
43.9	5.83644244045445e-14\\
44	5.83644244045445e-14\\
44.1	5.83644244045445e-14\\
44.2	5.83644244045445e-14\\
44.3	5.83644244045445e-14\\
44.4	5.83644244045445e-14\\
44.5	5.83644244045445e-14\\
44.6	5.83644244045445e-14\\
44.7	5.83644244045445e-14\\
44.8	5.83644244045445e-14\\
44.9	5.83644244045445e-14\\
45	5.83644244045445e-14\\
45.1	5.83644244045445e-14\\
45.2	5.83644244045445e-14\\
45.3	5.83644244045445e-14\\
45.4	5.83644244045445e-14\\
45.5	5.83644244045445e-14\\
45.6	5.83644244045445e-14\\
45.7	5.83644244045445e-14\\
45.8	5.83644244045445e-14\\
45.9	5.83644244045445e-14\\
46	5.83644244045445e-14\\
46.1	5.83644244045445e-14\\
46.2	5.83644244045445e-14\\
46.3	5.83644244045445e-14\\
46.4	5.83644244045445e-14\\
46.5	5.83644244045445e-14\\
46.6	5.83644244045445e-14\\
46.7	5.83644244045445e-14\\
46.8	5.83644244045445e-14\\
46.9	5.83644244045445e-14\\
47	5.83644244045445e-14\\
47.1	5.83644244045445e-14\\
47.2	5.83644244045445e-14\\
47.3	5.83644244045445e-14\\
47.4	5.83644244045445e-14\\
47.5	5.83644244045445e-14\\
47.6	5.83644244045445e-14\\
47.7	5.83644244045445e-14\\
47.8	5.83644244045445e-14\\
47.9	5.83644244045445e-14\\
48	5.83644244045445e-14\\
48.1	5.83644244045445e-14\\
48.2	5.83644244045445e-14\\
48.3	5.83644244045445e-14\\
48.4	5.83644244045445e-14\\
48.5	5.83644244045445e-14\\
48.6	5.83644244045445e-14\\
48.7	5.83644244045445e-14\\
48.8	5.83644244045445e-14\\
48.9	5.83644244045445e-14\\
49	5.83644244045445e-14\\
49.1	5.83644244045445e-14\\
49.2	5.83644244045445e-14\\
49.3	5.83644244045445e-14\\
49.4	5.83644244045445e-14\\
49.5	5.83644244045445e-14\\
49.6	5.83644244045445e-14\\
49.7	5.83644244045445e-14\\
49.8	5.83644244045445e-14\\
49.9	5.83644244045445e-14\\
50	5.83644244045445e-14\\
50.1	5.83644244045445e-14\\
50.2	5.83644244045445e-14\\
50.3	5.83644244045445e-14\\
50.4	5.83644244045445e-14\\
50.5	5.83644244045445e-14\\
50.6	5.83644244045445e-14\\
50.7	5.83644244045445e-14\\
50.8	5.83644244045445e-14\\
50.9	5.83644244045445e-14\\
51	5.83644244045445e-14\\
51.1	5.83644244045445e-14\\
51.2	5.83644244045445e-14\\
51.3	5.83644244045445e-14\\
51.4	5.83644244045445e-14\\
51.5	5.83644244045445e-14\\
51.6	5.83644244045445e-14\\
51.7	5.83644244045445e-14\\
51.8	5.83644244045445e-14\\
51.9	5.83644244045445e-14\\
52	5.83644244045445e-14\\
52.1	5.83644244045445e-14\\
52.2	5.83644244045445e-14\\
52.3	5.83644244045445e-14\\
52.4	5.83644244045445e-14\\
52.5	5.83644244045445e-14\\
52.6	5.83644244045445e-14\\
52.7	5.83644244045445e-14\\
52.8	5.83644244045445e-14\\
52.9	5.83644244045445e-14\\
53	5.83644244045445e-14\\
53.1	5.83644244045445e-14\\
53.2	5.83644244045445e-14\\
53.3	5.83644244045445e-14\\
53.4	5.83644244045445e-14\\
53.5	5.83644244045445e-14\\
53.6	5.83644244045445e-14\\
53.7	5.83644244045445e-14\\
53.8	5.83644244045445e-14\\
53.9	5.83644244045445e-14\\
54	5.83644244045445e-14\\
54.1	5.83644244045445e-14\\
54.2	5.83644244045445e-14\\
54.3	5.83644244045445e-14\\
54.4	5.83644244045445e-14\\
54.5	5.83644244045445e-14\\
54.6	5.83644244045445e-14\\
54.7	5.83644244045445e-14\\
54.8	5.83644244045445e-14\\
54.9	5.83644244045445e-14\\
55	5.83644244045445e-14\\
55.1	5.83644244045445e-14\\
55.2	5.83644244045445e-14\\
55.3	5.83644244045445e-14\\
55.4	5.83644244045445e-14\\
55.5	5.83644244045445e-14\\
55.6	5.83644244045445e-14\\
55.7	5.83644244045445e-14\\
55.8	5.83644244045445e-14\\
55.9	5.83644244045445e-14\\
56	5.83644244045445e-14\\
56.1	5.83644244045445e-14\\
56.2	5.83644244045445e-14\\
56.3	5.83644244045445e-14\\
56.4	5.83644244045445e-14\\
56.5	5.83644244045445e-14\\
56.6	5.83644244045445e-14\\
56.7	5.83644244045445e-14\\
56.8	5.83644244045445e-14\\
56.9	5.83644244045445e-14\\
57	5.83644244045445e-14\\
57.1	5.83644244045445e-14\\
57.2	5.83644244045445e-14\\
57.3	5.83644244045445e-14\\
57.4	5.83644244045445e-14\\
57.5	5.83644244045445e-14\\
57.6	5.83644244045445e-14\\
57.7	5.83644244045445e-14\\
57.8	5.83644244045445e-14\\
57.9	5.83644244045445e-14\\
58	5.83644244045445e-14\\
58.1	5.83644244045445e-14\\
58.2	5.83644244045445e-14\\
58.3	5.83644244045445e-14\\
58.4	5.83644244045445e-14\\
58.5	5.83644244045445e-14\\
58.6	5.83644244045445e-14\\
58.7	5.83644244045445e-14\\
58.8	5.83644244045445e-14\\
58.9	5.83644244045445e-14\\
59	5.83644244045445e-14\\
59.1	5.83644244045445e-14\\
59.2	5.83644244045445e-14\\
59.3	5.83644244045445e-14\\
59.4	5.83644244045445e-14\\
59.5	5.83644244045445e-14\\
59.6	5.83644244045445e-14\\
59.7	5.83644244045445e-14\\
59.8	5.83644244045445e-14\\
59.9	5.83644244045445e-14\\
60	5.83644244045445e-14\\
60.1	5.83644244045445e-14\\
60.2	5.83644244045445e-14\\
60.3	5.83644244045445e-14\\
60.4	5.83644244045445e-14\\
60.5	5.83644244045445e-14\\
60.6	5.83644244045445e-14\\
60.7	5.83644244045445e-14\\
60.8	5.83644244045445e-14\\
60.9	5.83644244045445e-14\\
61	5.83644244045445e-14\\
61.1	5.83644244045445e-14\\
61.2	5.83644244045445e-14\\
61.3	5.83644244045445e-14\\
61.4	5.83644244045445e-14\\
61.5	5.83644244045445e-14\\
61.6	5.83644244045445e-14\\
61.7	5.83644244045445e-14\\
61.8	5.83644244045445e-14\\
61.9	5.83644244045445e-14\\
62	5.83644244045445e-14\\
62.1	5.83644244045445e-14\\
62.2	5.83644244045445e-14\\
62.3	5.83644244045445e-14\\
62.4	5.83644244045445e-14\\
62.5	5.83644244045445e-14\\
62.6	5.83644244045445e-14\\
62.7	5.83644244045445e-14\\
62.8	5.83644244045445e-14\\
62.9	5.83644244045445e-14\\
63	5.83644244045445e-14\\
63.1	5.83644244045445e-14\\
63.2	5.83644244045445e-14\\
63.3	5.83644244045445e-14\\
63.4	5.83644244045445e-14\\
63.5	5.83644244045445e-14\\
63.6	5.83644244045445e-14\\
63.7	5.83644244045445e-14\\
63.8	5.83644244045445e-14\\
63.9	5.83644244045445e-14\\
64	5.83644244045445e-14\\
64.1	5.83644244045445e-14\\
64.2	5.83644244045445e-14\\
64.3	5.83644244045445e-14\\
64.4	5.83644244045445e-14\\
64.5	5.83644244045445e-14\\
64.6	5.83644244045445e-14\\
64.7	5.83644244045445e-14\\
64.8	5.83644244045445e-14\\
64.9	5.83644244045445e-14\\
65	5.83644244045445e-14\\
65.1	5.83644244045445e-14\\
65.2	5.83644244045445e-14\\
65.3	5.83644244045445e-14\\
65.4	5.83644244045445e-14\\
65.5	5.83644244045445e-14\\
65.6	5.83644244045445e-14\\
65.7	5.83644244045445e-14\\
65.8	5.83644244045445e-14\\
65.9	5.83644244045445e-14\\
66	5.83644244045445e-14\\
66.1	5.83644244045445e-14\\
66.2	5.83644244045445e-14\\
66.3	5.83644244045445e-14\\
66.4	5.83644244045445e-14\\
66.5	5.83644244045445e-14\\
66.6	5.83644244045445e-14\\
66.7	5.83644244045445e-14\\
66.8	5.83644244045445e-14\\
66.9	5.83644244045445e-14\\
67	5.83644244045445e-14\\
67.1	5.83644244045445e-14\\
67.2	5.83644244045445e-14\\
67.3	5.83644244045445e-14\\
67.4	5.83644244045445e-14\\
67.5	5.83644244045445e-14\\
67.6	5.83644244045445e-14\\
67.7	5.83644244045445e-14\\
67.8	5.83644244045445e-14\\
67.9	5.83644244045445e-14\\
68	5.83644244045445e-14\\
68.1	5.83644244045445e-14\\
68.2	5.83644244045445e-14\\
68.3	5.83644244045445e-14\\
68.4	5.83644244045445e-14\\
68.5	5.83644244045445e-14\\
68.6	5.83644244045445e-14\\
68.7	5.83644244045445e-14\\
68.8	5.83644244045445e-14\\
68.9	5.83644244045445e-14\\
69	5.83644244045445e-14\\
69.1	5.83644244045445e-14\\
69.2	5.83644244045445e-14\\
69.3	5.83644244045445e-14\\
69.4	5.83644244045445e-14\\
69.5	5.83644244045445e-14\\
69.6	5.83644244045445e-14\\
69.7	5.83644244045445e-14\\
69.8	5.83644244045445e-14\\
69.9	5.83644244045445e-14\\
70	5.83644244045445e-14\\
70.1	5.83644244045445e-14\\
70.2	5.83644244045445e-14\\
70.3	5.83644244045445e-14\\
70.4	5.83644244045445e-14\\
70.5	5.83644244045445e-14\\
70.6	5.83644244045445e-14\\
70.7	5.83644244045445e-14\\
70.8	5.83644244045445e-14\\
70.9	5.83644244045445e-14\\
71	5.83644244045445e-14\\
71.1	5.83644244045445e-14\\
71.2	5.83644244045445e-14\\
71.3	5.83644244045445e-14\\
71.4	5.83644244045445e-14\\
71.5	5.83644244045445e-14\\
71.6	5.83644244045445e-14\\
71.7	5.83644244045445e-14\\
71.8	5.83644244045445e-14\\
71.9	5.83644244045445e-14\\
72	5.83644244045445e-14\\
72.1	5.83644244045445e-14\\
72.2	5.83644244045445e-14\\
72.3	5.83644244045445e-14\\
72.4	5.83644244045445e-14\\
72.5	5.83644244045445e-14\\
72.6	5.83644244045445e-14\\
72.7	5.83644244045445e-14\\
72.8	5.83644244045445e-14\\
72.9	5.83644244045445e-14\\
73	5.83644244045445e-14\\
73.1	5.83644244045445e-14\\
73.2	5.83644244045445e-14\\
73.3	5.83644244045445e-14\\
73.4	5.83644244045445e-14\\
73.5	5.83644244045445e-14\\
73.6	5.83644244045445e-14\\
73.7	5.83644244045445e-14\\
73.8	5.83644244045445e-14\\
73.9	5.83644244045445e-14\\
74	5.83644244045445e-14\\
74.1	5.83644244045445e-14\\
74.2	5.83644244045445e-14\\
74.3	5.83644244045445e-14\\
74.4	5.83644244045445e-14\\
74.5	5.83644244045445e-14\\
74.6	5.83644244045445e-14\\
74.7	5.83644244045445e-14\\
74.8	5.83644244045445e-14\\
74.9	5.83644244045445e-14\\
75	5.83644244045445e-14\\
75.1	5.83644244045445e-14\\
75.2	5.83644244045445e-14\\
75.3	5.83644244045445e-14\\
75.4	5.83644244045445e-14\\
75.5	5.83644244045445e-14\\
75.6	5.83644244045445e-14\\
75.7	5.83644244045445e-14\\
75.8	5.83644244045445e-14\\
75.9	5.83644244045445e-14\\
76	5.83644244045445e-14\\
76.1	5.83644244045445e-14\\
76.2	5.83644244045445e-14\\
76.3	5.83644244045445e-14\\
76.4	5.83644244045445e-14\\
76.5	5.83644244045445e-14\\
76.6	5.83644244045445e-14\\
76.7	5.83644244045445e-14\\
76.8	5.83644244045445e-14\\
76.9	5.83644244045445e-14\\
77	5.83644244045445e-14\\
77.1	5.83644244045445e-14\\
77.2	5.83644244045445e-14\\
77.3	5.83644244045445e-14\\
77.4	5.83644244045445e-14\\
77.5	5.83644244045445e-14\\
77.6	5.83644244045445e-14\\
77.7	5.83644244045445e-14\\
77.8	5.83644244045445e-14\\
77.9	5.83644244045445e-14\\
78	5.83644244045445e-14\\
78.1	5.83644244045445e-14\\
78.2	5.83644244045445e-14\\
78.3	5.83644244045445e-14\\
78.4	5.83644244045445e-14\\
78.5	5.83644244045445e-14\\
78.6	5.83644244045445e-14\\
78.7	5.83644244045445e-14\\
78.8	5.83644244045445e-14\\
78.9	5.83644244045445e-14\\
79	5.83644244045445e-14\\
79.1	5.83644244045445e-14\\
79.2	5.83644244045445e-14\\
79.3	5.83644244045445e-14\\
79.4	5.83644244045445e-14\\
79.5	5.83644244045445e-14\\
79.6	5.83644244045445e-14\\
79.7	5.83644244045445e-14\\
79.8	5.83644244045445e-14\\
79.9	5.83644244045445e-14\\
80	5.83644244045445e-14\\
80.1	5.83644244045445e-14\\
80.2	5.83644244045445e-14\\
80.3	5.83644244045445e-14\\
80.4	5.83644244045445e-14\\
80.5	5.83644244045445e-14\\
80.6	5.83644244045445e-14\\
80.7	5.83644244045445e-14\\
80.8	5.83644244045445e-14\\
80.9	5.83644244045445e-14\\
81	5.83644244045445e-14\\
81.1	5.83644244045445e-14\\
81.2	5.83644244045445e-14\\
81.3	5.83644244045445e-14\\
81.4	5.83644244045445e-14\\
81.5	5.83644244045445e-14\\
81.6	5.83644244045445e-14\\
81.7	5.83644244045445e-14\\
81.8	5.83644244045445e-14\\
81.9	5.83644244045445e-14\\
82	5.83644244045445e-14\\
82.1	5.83644244045445e-14\\
82.2	5.83644244045445e-14\\
82.3	5.83644244045445e-14\\
82.4	5.83644244045445e-14\\
82.5	5.83644244045445e-14\\
82.6	5.83644244045445e-14\\
82.7	5.83644244045445e-14\\
82.8	5.83644244045445e-14\\
82.9	5.83644244045445e-14\\
83	5.83644244045445e-14\\
83.1	5.83644244045445e-14\\
83.2	5.83644244045445e-14\\
83.3	5.83644244045445e-14\\
83.4	5.83644244045445e-14\\
83.5	5.83644244045445e-14\\
83.6	5.83644244045445e-14\\
83.7	5.83644244045445e-14\\
83.8	5.83644244045445e-14\\
83.9	5.83644244045445e-14\\
84	5.83644244045445e-14\\
84.1	5.83644244045445e-14\\
84.2	5.83644244045445e-14\\
84.3	5.83644244045445e-14\\
84.4	5.83644244045445e-14\\
84.5	5.83644244045445e-14\\
84.6	5.83644244045445e-14\\
84.7	5.83644244045445e-14\\
84.8	5.83644244045445e-14\\
84.9	5.83644244045445e-14\\
85	5.83644244045445e-14\\
85.1	5.83644244045445e-14\\
85.2	5.83644244045445e-14\\
85.3	5.83644244045445e-14\\
85.4	5.83644244045445e-14\\
85.5	5.83644244045445e-14\\
85.6	5.83644244045445e-14\\
85.7	5.83644244045445e-14\\
85.8	5.83644244045445e-14\\
85.9	5.83644244045445e-14\\
86	5.83644244045445e-14\\
86.1	5.83644244045445e-14\\
86.2	5.83644244045445e-14\\
86.3	5.83644244045445e-14\\
86.4	5.83644244045445e-14\\
86.5	5.83644244045445e-14\\
86.6	5.83644244045445e-14\\
86.7	5.83644244045445e-14\\
86.8	5.83644244045445e-14\\
86.9	5.83644244045445e-14\\
87	5.83644244045445e-14\\
87.1	5.83644244045445e-14\\
87.2	5.83644244045445e-14\\
87.3	5.83644244045445e-14\\
87.4	5.83644244045445e-14\\
87.5	5.83644244045445e-14\\
87.6	5.83644244045445e-14\\
87.7	5.83644244045445e-14\\
87.8	5.83644244045445e-14\\
87.9	5.83644244045445e-14\\
88	5.83644244045445e-14\\
88.1	5.83644244045445e-14\\
88.2	5.83644244045445e-14\\
88.3	5.83644244045445e-14\\
88.4	5.83644244045445e-14\\
88.5	5.83644244045445e-14\\
88.6	5.83644244045445e-14\\
88.7	5.83644244045445e-14\\
88.8	5.83644244045445e-14\\
88.9	5.83644244045445e-14\\
89	5.83644244045445e-14\\
89.1	5.83644244045445e-14\\
89.2	5.83644244045445e-14\\
89.3	5.83644244045445e-14\\
89.4	5.83644244045445e-14\\
89.5	5.83644244045445e-14\\
89.6	5.83644244045445e-14\\
89.7	5.83644244045445e-14\\
89.8	5.83644244045445e-14\\
89.9	5.83644244045445e-14\\
90	5.83644244045445e-14\\
90.1	5.83644244045445e-14\\
90.2	5.83644244045445e-14\\
90.3	5.83644244045445e-14\\
90.4	5.83644244045445e-14\\
90.5	5.83644244045445e-14\\
90.6	5.83644244045445e-14\\
90.7	5.83644244045445e-14\\
90.8	5.83644244045445e-14\\
90.9	5.83644244045445e-14\\
91	5.83644244045445e-14\\
91.1	5.83644244045445e-14\\
91.2	5.83644244045445e-14\\
91.3	5.83644244045445e-14\\
91.4	5.83644244045445e-14\\
91.5	5.83644244045445e-14\\
91.6	5.83644244045445e-14\\
91.7	5.83644244045445e-14\\
91.8	5.83644244045445e-14\\
91.9	5.83644244045445e-14\\
92	5.83644244045445e-14\\
92.1	5.83644244045445e-14\\
92.2	5.83644244045445e-14\\
92.3	5.83644244045445e-14\\
92.4	5.83644244045445e-14\\
92.5	5.83644244045445e-14\\
92.6	5.83644244045445e-14\\
92.7	5.83644244045445e-14\\
92.8	5.83644244045445e-14\\
92.9	5.83644244045445e-14\\
93	5.83644244045445e-14\\
93.1	5.83644244045445e-14\\
93.2	5.83644244045445e-14\\
93.3	5.83644244045445e-14\\
93.4	5.83644244045445e-14\\
93.5	5.83644244045445e-14\\
93.6	5.83644244045445e-14\\
93.7	5.83644244045445e-14\\
93.8	5.83644244045445e-14\\
93.9	5.83644244045445e-14\\
94	5.83644244045445e-14\\
94.1	5.83644244045445e-14\\
94.2	5.83644244045445e-14\\
94.3	5.83644244045445e-14\\
94.4	5.83644244045445e-14\\
94.5	5.83644244045445e-14\\
94.6	5.83644244045445e-14\\
94.7	5.83644244045445e-14\\
94.8	5.83644244045445e-14\\
94.9	5.83644244045445e-14\\
95	5.83644244045445e-14\\
95.1	5.83644244045445e-14\\
95.2	5.83644244045445e-14\\
95.3	5.83644244045445e-14\\
95.4	5.83644244045445e-14\\
95.5	5.83644244045445e-14\\
95.6	5.83644244045445e-14\\
95.7	5.83644244045445e-14\\
95.8	5.83644244045445e-14\\
95.9	5.83644244045445e-14\\
96	5.83644244045445e-14\\
96.1	5.83644244045445e-14\\
96.2	5.83644244045445e-14\\
96.3	5.83644244045445e-14\\
96.4	5.83644244045445e-14\\
96.5	5.83644244045445e-14\\
96.6	5.83644244045445e-14\\
96.7	5.83644244045445e-14\\
96.8	5.83644244045445e-14\\
96.9	5.83644244045445e-14\\
97	5.83644244045445e-14\\
97.1	5.83644244045445e-14\\
97.2	5.83644244045445e-14\\
97.3	5.83644244045445e-14\\
97.4	5.83644244045445e-14\\
97.5	5.83644244045445e-14\\
97.6	5.83644244045445e-14\\
97.7	5.83644244045445e-14\\
97.8	5.83644244045445e-14\\
97.9	5.83644244045445e-14\\
98	5.83644244045445e-14\\
98.1	5.83644244045445e-14\\
98.2	5.83644244045445e-14\\
98.3	5.83644244045445e-14\\
98.4	5.83644244045445e-14\\
98.5	5.83644244045445e-14\\
98.6	5.83644244045445e-14\\
98.7	5.83644244045445e-14\\
98.8	5.83644244045445e-14\\
98.9	5.83644244045445e-14\\
99	5.83644244045445e-14\\
99.1	5.83644244045445e-14\\
99.2	5.83644244045445e-14\\
99.3	5.83644244045445e-14\\
99.4	5.83644244045445e-14\\
99.5	5.83644244045445e-14\\
99.6	5.83644244045445e-14\\
99.7	5.83644244045445e-14\\
99.8	5.83644244045445e-14\\
99.9	5.83644244045445e-14\\
};
\addlegendentry{Exact FL-CMO}

\addplot [color=red]
  table[row sep=crcr]{%
0	1.2136010028483\\
0.1	0.821936312685165\\
0.2	0.566663620464973\\
0.3	0.400070437805283\\
0.4	0.298198268205826\\
0.5	0.316441883037515\\
0.6	0.338652821211917\\
0.7	0.360180574914029\\
0.8	0.379001821168587\\
0.9	0.394500398652863\\
1	0.406763686225228\\
1.1	0.416188069659426\\
1.2	0.423266739468873\\
1.3	0.428482948004663\\
1.4	0.432262605953445\\
1.5	0.434958940498491\\
1.6	0.436853389898359\\
1.7	0.438163797051555\\
1.8	0.439055049555897\\
1.9	0.439649691159726\\
2	0.44003737734553\\
2.1	0.440282783323239\\
2.2	0.44043195072733\\
2.3	0.440517233824346\\
2.4	0.440561068907323\\
2.5	0.440578795597993\\
2.6	0.440580736755237\\
2.7	0.440573711564853\\
2.8	0.440562123018763\\
2.9	0.440548730585086\\
3	0.440535193047187\\
3.1	0.440522445514451\\
3.2	0.440510958091473\\
3.3	0.440500910985997\\
3.4	0.44049231123782\\
3.5	0.440485069108926\\
3.6	0.440479046928588\\
3.7	0.440474089376644\\
3.8	0.440470041448907\\
3.9	0.440466758398762\\
4	0.44046411057389\\
4.1	0.440461985106483\\
4.2	0.440460285750792\\
4.3	0.440458931706907\\
4.4	0.440457855961712\\
4.5	0.440457003472289\\
4.6	0.44045632938167\\
4.7	0.440455797369593\\
4.8	0.440455378185863\\
4.9	0.440455048380551\\
5	0.440454789225832\\
5.1	0.440454585814003\\
5.2	0.440454426311554\\
5.3	0.44045430134797\\
5.4	0.440454203518643\\
5.5	0.440454126983103\\
5.6	0.440454067141933\\
5.7	0.440454020378097\\
5.8	0.440453983850581\\
5.9	0.440453955330287\\
6	0.440453933069893\\
6.1	0.440453915700858\\
6.2	0.440453902152098\\
6.3	0.440453891585876\\
6.4	0.440453883347343\\
6.5	0.440453876924864\\
6.6	0.440453871918885\\
6.7	0.440453868017493\\
6.8	0.440453864977283\\
6.9	0.440453862608369\\
7	0.440453860762653\\
7.1	0.440453859324659\\
7.2	0.440453858204364\\
7.3	0.440453857331598\\
7.4	0.440453856651678\\
7.5	0.440453856121992\\
7.6	0.440453855709342\\
7.7	0.44045385538786\\
7.8	0.440453855137397\\
7.9	0.440453854942257\\
8	0.440453854790213\\
8.1	0.44045385467174\\
8.2	0.440453854579423\\
8.3	0.44045385450748\\
8.4	0.440453854451409\\
8.5	0.44045385440771\\
8.6	0.440453854373645\\
8.7	0.440453854347091\\
8.8	0.44045385432639\\
8.9	0.440453854310248\\
9	0.440453854297664\\
9.1	0.440453854287849\\
9.2	0.440453854280194\\
9.3	0.440453854274222\\
9.4	0.440453854269563\\
9.5	0.44045385426593\\
9.6	0.440453854263094\\
9.7	0.440453854260884\\
9.8	0.440453854259161\\
9.9	0.440453854257818\\
10	0.44045385425677\\
10.1	0.44045385425595\\
10.2	0.440453854255311\\
10.3	0.440453854254814\\
10.4	0.440453854254424\\
10.5	0.440453854254119\\
10.6	0.440453854253883\\
10.7	0.440453854253698\\
10.8	0.440453854253553\\
10.9	0.44045385425344\\
11	0.440453854253352\\
11.1	0.440453854253283\\
11.2	0.440453854253228\\
11.3	0.440453854253187\\
11.4	0.440453854253154\\
11.5	0.440453854253129\\
11.6	0.44045385425311\\
11.7	0.440453854253094\\
11.8	0.440453854253082\\
11.9	0.440453854253075\\
12	0.440453854253069\\
12.1	0.440453854253065\\
12.2	0.440453854253061\\
12.3	0.440453854253059\\
12.4	0.440453854253056\\
12.5	0.440453854253055\\
12.6	0.440453854253053\\
12.7	0.440453854253052\\
12.8	0.440453854253051\\
12.9	0.440453854253051\\
13	0.440453854253051\\
13.1	0.440453854253051\\
13.2	0.440453854253051\\
13.3	0.440453854253051\\
13.4	0.440453854253051\\
13.5	0.440453854253051\\
13.6	0.440453854253051\\
13.7	0.440453854253051\\
13.8	0.440453854253051\\
13.9	0.440453854253051\\
14	0.440453854253051\\
14.1	0.440453854253051\\
14.2	0.440453854253051\\
14.3	0.440453854253051\\
14.4	0.440453854253051\\
14.5	0.440453854253051\\
14.6	0.440453854253051\\
14.7	0.440453854253051\\
14.8	0.440453854253051\\
14.9	0.440453854253051\\
15	0.440453854253051\\
15.1	0.440453854253051\\
15.2	0.440453854253051\\
15.3	0.440453854253051\\
15.4	0.440453854253051\\
15.5	0.440453854253051\\
15.6	0.440453854253051\\
15.7	0.440453854253051\\
15.8	0.440453854253051\\
15.9	0.440453854253051\\
16	0.440453854253051\\
16.1	0.440453854253051\\
16.2	0.440453854253051\\
16.3	0.440453854253051\\
16.4	0.440453854253051\\
16.5	0.440453854253051\\
16.6	0.440453854253051\\
16.7	0.440453854253051\\
16.8	0.440453854253051\\
16.9	0.440453854253051\\
17	0.440453854253051\\
17.1	0.440453854253051\\
17.2	0.440453854253051\\
17.3	0.440453854253051\\
17.4	0.440453854253051\\
17.5	0.440453854253051\\
17.6	0.440453854253051\\
17.7	0.440453854253051\\
17.8	0.440453854253051\\
17.9	0.440453854253051\\
18	0.440453854253051\\
18.1	0.440453854253051\\
18.2	0.440453854253051\\
18.3	0.440453854253051\\
18.4	0.440453854253051\\
18.5	0.440453854253051\\
18.6	0.440453854253051\\
18.7	0.440453854253051\\
18.8	0.440453854253051\\
18.9	0.440453854253051\\
19	0.440453854253051\\
19.1	0.440453854253051\\
19.2	0.440453854253051\\
19.3	0.440453854253051\\
19.4	0.440453854253051\\
19.5	0.440453854253051\\
19.6	0.440453854253051\\
19.7	0.440453854253051\\
19.8	0.440453854253051\\
19.9	0.440453854253051\\
20	0.440453854253051\\
20.1	0.440453854253051\\
20.2	0.440453854253051\\
20.3	0.440453854253051\\
20.4	0.440453854253051\\
20.5	0.440453854253051\\
20.6	0.440453854253051\\
20.7	0.440453854253051\\
20.8	0.440453854253051\\
20.9	0.440453854253051\\
21	0.440453854253051\\
21.1	0.440453854253051\\
21.2	0.440453854253051\\
21.3	0.440453854253051\\
21.4	0.440453854253051\\
21.5	0.440453854253051\\
21.6	0.440453854253051\\
21.7	0.440453854253051\\
21.8	0.440453854253051\\
21.9	0.440453854253051\\
22	0.440453854253051\\
22.1	0.440453854253051\\
22.2	0.440453854253051\\
22.3	0.440453854253051\\
22.4	0.440453854253051\\
22.5	0.440453854253051\\
22.6	0.440453854253051\\
22.7	0.440453854253051\\
22.8	0.440453854253051\\
22.9	0.440453854253051\\
23	0.440453854253051\\
23.1	0.440453854253051\\
23.2	0.440453854253051\\
23.3	0.440453854253051\\
23.4	0.440453854253051\\
23.5	0.440453854253051\\
23.6	0.440453854253051\\
23.7	0.440453854253051\\
23.8	0.440453854253051\\
23.9	0.440453854253051\\
24	0.440453854253051\\
24.1	0.440453854253051\\
24.2	0.440453854253051\\
24.3	0.440453854253051\\
24.4	0.440453854253051\\
24.5	0.440453854253051\\
24.6	0.440453854253051\\
24.7	0.440453854253051\\
24.8	0.440453854253051\\
24.9	0.440453854253051\\
25	0.440453854253051\\
25.1	0.440453854253051\\
25.2	0.440453854253051\\
25.3	0.440453854253051\\
25.4	0.440453854253051\\
25.5	0.440453854253051\\
25.6	0.440453854253051\\
25.7	0.440453854253051\\
25.8	0.440453854253051\\
25.9	0.440453854253051\\
26	0.440453854253051\\
26.1	0.440453854253051\\
26.2	0.440453854253051\\
26.3	0.440453854253051\\
26.4	0.440453854253051\\
26.5	0.440453854253051\\
26.6	0.440453854253051\\
26.7	0.440453854253051\\
26.8	0.440453854253051\\
26.9	0.440453854253051\\
27	0.440453854253051\\
27.1	0.440453854253051\\
27.2	0.440453854253051\\
27.3	0.440453854253051\\
27.4	0.440453854253051\\
27.5	0.440453854253051\\
27.6	0.440453854253051\\
27.7	0.440453854253051\\
27.8	0.440453854253051\\
27.9	0.440453854253051\\
28	0.440453854253051\\
28.1	0.440453854253051\\
28.2	0.440453854253051\\
28.3	0.440453854253051\\
28.4	0.440453854253051\\
28.5	0.440453854253051\\
28.6	0.440453854253051\\
28.7	0.440453854253051\\
28.8	0.440453854253051\\
28.9	0.440453854253051\\
29	0.440453854253051\\
29.1	0.440453854253051\\
29.2	0.440453854253051\\
29.3	0.440453854253051\\
29.4	0.440453854253051\\
29.5	0.440453854253051\\
29.6	0.440453854253051\\
29.7	0.440453854253051\\
29.8	0.440453854253051\\
29.9	0.440453854253051\\
30	0.440453854253051\\
30.1	0.440453854253051\\
30.2	0.440453854253051\\
30.3	0.440453854253051\\
30.4	0.440453854253051\\
30.5	0.440453854253051\\
30.6	0.440453854253051\\
30.7	0.440453854253051\\
30.8	0.440453854253051\\
30.9	0.440453854253051\\
31	0.440453854253051\\
31.1	0.440453854253051\\
31.2	0.440453854253051\\
31.3	0.440453854253051\\
31.4	0.440453854253051\\
31.5	0.440453854253051\\
31.6	0.440453854253051\\
31.7	0.440453854253051\\
31.8	0.440453854253051\\
31.9	0.440453854253051\\
32	0.440453854253051\\
32.1	0.440453854253051\\
32.2	0.440453854253051\\
32.3	0.440453854253051\\
32.4	0.440453854253051\\
32.5	0.440453854253051\\
32.6	0.440453854253051\\
32.7	0.440453854253051\\
32.8	0.440453854253051\\
32.9	0.440453854253051\\
33	0.440453854253051\\
33.1	0.440453854253051\\
33.2	0.440453854253051\\
33.3	0.440453854253051\\
33.4	0.440453854253051\\
33.5	0.440453854253051\\
33.6	0.440453854253051\\
33.7	0.440453854253051\\
33.8	0.440453854253051\\
33.9	0.440453854253051\\
34	0.440453854253051\\
34.1	0.440453854253051\\
34.2	0.440453854253051\\
34.3	0.440453854253051\\
34.4	0.440453854253051\\
34.5	0.440453854253051\\
34.6	0.440453854253051\\
34.7	0.440453854253051\\
34.8	0.440453854253051\\
34.9	0.440453854253051\\
35	0.440453854253051\\
35.1	0.440453854253051\\
35.2	0.440453854253051\\
35.3	0.440453854253051\\
35.4	0.440453854253051\\
35.5	0.440453854253051\\
35.6	0.440453854253051\\
35.7	0.440453854253051\\
35.8	0.440453854253051\\
35.9	0.440453854253051\\
36	0.440453854253051\\
36.1	0.440453854253051\\
36.2	0.440453854253051\\
36.3	0.440453854253051\\
36.4	0.440453854253051\\
36.5	0.440453854253051\\
36.6	0.440453854253051\\
36.7	0.440453854253051\\
36.8	0.440453854253051\\
36.9	0.440453854253051\\
37	0.440453854253051\\
37.1	0.440453854253051\\
37.2	0.440453854253051\\
37.3	0.440453854253051\\
37.4	0.440453854253051\\
37.5	0.440453854253051\\
37.6	0.440453854253051\\
37.7	0.440453854253051\\
37.8	0.440453854253051\\
37.9	0.440453854253051\\
38	0.440453854253051\\
38.1	0.440453854253051\\
38.2	0.440453854253051\\
38.3	0.440453854253051\\
38.4	0.440453854253051\\
38.5	0.440453854253051\\
38.6	0.440453854253051\\
38.7	0.440453854253051\\
38.8	0.440453854253051\\
38.9	0.440453854253051\\
39	0.440453854253051\\
39.1	0.440453854253051\\
39.2	0.440453854253051\\
39.3	0.440453854253051\\
39.4	0.440453854253051\\
39.5	0.440453854253051\\
39.6	0.440453854253051\\
39.7	0.440453854253051\\
39.8	0.440453854253051\\
39.9	0.440453854253051\\
40	0.440453854253051\\
40.1	0.440453854253051\\
40.2	0.440453854253051\\
40.3	0.440453854253051\\
40.4	0.440453854253051\\
40.5	0.440453854253051\\
40.6	0.440453854253051\\
40.7	0.440453854253051\\
40.8	0.440453854253051\\
40.9	0.440453854253051\\
41	0.440453854253051\\
41.1	0.440453854253051\\
41.2	0.440453854253051\\
41.3	0.440453854253051\\
41.4	0.440453854253051\\
41.5	0.440453854253051\\
41.6	0.440453854253051\\
41.7	0.440453854253051\\
41.8	0.440453854253051\\
41.9	0.440453854253051\\
42	0.440453854253051\\
42.1	0.440453854253051\\
42.2	0.440453854253051\\
42.3	0.440453854253051\\
42.4	0.440453854253051\\
42.5	0.440453854253051\\
42.6	0.440453854253051\\
42.7	0.440453854253051\\
42.8	0.440453854253051\\
42.9	0.440453854253051\\
43	0.440453854253051\\
43.1	0.440453854253051\\
43.2	0.440453854253051\\
43.3	0.440453854253051\\
43.4	0.440453854253051\\
43.5	0.440453854253051\\
43.6	0.440453854253051\\
43.7	0.440453854253051\\
43.8	0.440453854253051\\
43.9	0.440453854253051\\
44	0.440453854253051\\
44.1	0.440453854253051\\
44.2	0.440453854253051\\
44.3	0.440453854253051\\
44.4	0.440453854253051\\
44.5	0.440453854253051\\
44.6	0.440453854253051\\
44.7	0.440453854253051\\
44.8	0.440453854253051\\
44.9	0.440453854253051\\
45	0.440453854253051\\
45.1	0.440453854253051\\
45.2	0.440453854253051\\
45.3	0.440453854253051\\
45.4	0.440453854253051\\
45.5	0.440453854253051\\
45.6	0.440453854253051\\
45.7	0.440453854253051\\
45.8	0.440453854253051\\
45.9	0.440453854253051\\
46	0.440453854253051\\
46.1	0.440453854253051\\
46.2	0.440453854253051\\
46.3	0.440453854253051\\
46.4	0.440453854253051\\
46.5	0.440453854253051\\
46.6	0.440453854253051\\
46.7	0.440453854253051\\
46.8	0.440453854253051\\
46.9	0.440453854253051\\
47	0.440453854253051\\
47.1	0.440453854253051\\
47.2	0.440453854253051\\
47.3	0.440453854253051\\
47.4	0.440453854253051\\
47.5	0.440453854253051\\
47.6	0.440453854253051\\
47.7	0.440453854253051\\
47.8	0.440453854253051\\
47.9	0.440453854253051\\
48	0.440453854253051\\
48.1	0.440453854253051\\
48.2	0.440453854253051\\
48.3	0.440453854253051\\
48.4	0.440453854253051\\
48.5	0.440453854253051\\
48.6	0.440453854253051\\
48.7	0.440453854253051\\
48.8	0.440453854253051\\
48.9	0.440453854253051\\
49	0.440453854253051\\
49.1	0.440453854253051\\
49.2	0.440453854253051\\
49.3	0.440453854253051\\
49.4	0.440453854253051\\
49.5	0.440453854253051\\
49.6	0.440453854253051\\
49.7	0.440453854253051\\
49.8	0.440453854253051\\
49.9	0.440453854253051\\
50	0.440453854253051\\
50.1	0.440453854253051\\
50.2	0.440453854253051\\
50.3	0.440453854253051\\
50.4	0.440453854253051\\
50.5	0.440453854253051\\
50.6	0.440453854253051\\
50.7	0.440453854253051\\
50.8	0.440453854253051\\
50.9	0.440453854253051\\
51	0.440453854253051\\
51.1	0.440453854253051\\
51.2	0.440453854253051\\
51.3	0.440453854253051\\
51.4	0.440453854253051\\
51.5	0.440453854253051\\
51.6	0.440453854253051\\
51.7	0.440453854253051\\
51.8	0.440453854253051\\
51.9	0.440453854253051\\
52	0.440453854253051\\
52.1	0.440453854253051\\
52.2	0.440453854253051\\
52.3	0.440453854253051\\
52.4	0.440453854253051\\
52.5	0.440453854253051\\
52.6	0.440453854253051\\
52.7	0.440453854253051\\
52.8	0.440453854253051\\
52.9	0.440453854253051\\
53	0.440453854253051\\
53.1	0.440453854253051\\
53.2	0.440453854253051\\
53.3	0.440453854253051\\
53.4	0.440453854253051\\
53.5	0.440453854253051\\
53.6	0.440453854253051\\
53.7	0.440453854253051\\
53.8	0.440453854253051\\
53.9	0.440453854253051\\
54	0.440453854253051\\
54.1	0.440453854253051\\
54.2	0.440453854253051\\
54.3	0.440453854253051\\
54.4	0.440453854253051\\
54.5	0.440453854253051\\
54.6	0.440453854253051\\
54.7	0.440453854253051\\
54.8	0.440453854253051\\
54.9	0.440453854253051\\
55	0.440453854253051\\
55.1	0.440453854253051\\
55.2	0.440453854253051\\
55.3	0.440453854253051\\
55.4	0.440453854253051\\
55.5	0.440453854253051\\
55.6	0.440453854253051\\
55.7	0.440453854253051\\
55.8	0.440453854253051\\
55.9	0.440453854253051\\
56	0.440453854253051\\
56.1	0.440453854253051\\
56.2	0.440453854253051\\
56.3	0.440453854253051\\
56.4	0.440453854253051\\
56.5	0.440453854253051\\
56.6	0.440453854253051\\
56.7	0.440453854253051\\
56.8	0.440453854253051\\
56.9	0.440453854253051\\
57	0.440453854253051\\
57.1	0.440453854253051\\
57.2	0.440453854253051\\
57.3	0.440453854253051\\
57.4	0.440453854253051\\
57.5	0.440453854253051\\
57.6	0.440453854253051\\
57.7	0.440453854253051\\
57.8	0.440453854253051\\
57.9	0.440453854253051\\
58	0.440453854253051\\
58.1	0.440453854253051\\
58.2	0.440453854253051\\
58.3	0.440453854253051\\
58.4	0.440453854253051\\
58.5	0.440453854253051\\
58.6	0.440453854253051\\
58.7	0.440453854253051\\
58.8	0.440453854253051\\
58.9	0.440453854253051\\
59	0.440453854253051\\
59.1	0.440453854253051\\
59.2	0.440453854253051\\
59.3	0.440453854253051\\
59.4	0.440453854253051\\
59.5	0.440453854253051\\
59.6	0.440453854253051\\
59.7	0.440453854253051\\
59.8	0.440453854253051\\
59.9	0.440453854253051\\
60	0.440453854253051\\
60.1	0.440453854253051\\
60.2	0.440453854253051\\
60.3	0.440453854253051\\
60.4	0.440453854253051\\
60.5	0.440453854253051\\
60.6	0.440453854253051\\
60.7	0.440453854253051\\
60.8	0.440453854253051\\
60.9	0.440453854253051\\
61	0.440453854253051\\
61.1	0.440453854253051\\
61.2	0.440453854253051\\
61.3	0.440453854253051\\
61.4	0.440453854253051\\
61.5	0.440453854253051\\
61.6	0.440453854253051\\
61.7	0.440453854253051\\
61.8	0.440453854253051\\
61.9	0.440453854253051\\
62	0.440453854253051\\
62.1	0.440453854253051\\
62.2	0.440453854253051\\
62.3	0.440453854253051\\
62.4	0.440453854253051\\
62.5	0.440453854253051\\
62.6	0.440453854253051\\
62.7	0.440453854253051\\
62.8	0.440453854253051\\
62.9	0.440453854253051\\
63	0.440453854253051\\
63.1	0.440453854253051\\
63.2	0.440453854253051\\
63.3	0.440453854253051\\
63.4	0.440453854253051\\
63.5	0.440453854253051\\
63.6	0.440453854253051\\
63.7	0.440453854253051\\
63.8	0.440453854253051\\
63.9	0.440453854253051\\
64	0.440453854253051\\
64.1	0.440453854253051\\
64.2	0.440453854253051\\
64.3	0.440453854253051\\
64.4	0.440453854253051\\
64.5	0.440453854253051\\
64.6	0.440453854253051\\
64.7	0.440453854253051\\
64.8	0.440453854253051\\
64.9	0.440453854253051\\
65	0.440453854253051\\
65.1	0.440453854253051\\
65.2	0.440453854253051\\
65.3	0.440453854253051\\
65.4	0.440453854253051\\
65.5	0.440453854253051\\
65.6	0.440453854253051\\
65.7	0.440453854253051\\
65.8	0.440453854253051\\
65.9	0.440453854253051\\
66	0.440453854253051\\
66.1	0.440453854253051\\
66.2	0.440453854253051\\
66.3	0.440453854253051\\
66.4	0.440453854253051\\
66.5	0.440453854253051\\
66.6	0.440453854253051\\
66.7	0.440453854253051\\
66.8	0.440453854253051\\
66.9	0.440453854253051\\
67	0.440453854253051\\
67.1	0.440453854253051\\
67.2	0.440453854253051\\
67.3	0.440453854253051\\
67.4	0.440453854253051\\
67.5	0.440453854253051\\
67.6	0.440453854253051\\
67.7	0.440453854253051\\
67.8	0.440453854253051\\
67.9	0.440453854253051\\
68	0.440453854253051\\
68.1	0.440453854253051\\
68.2	0.440453854253051\\
68.3	0.440453854253051\\
68.4	0.440453854253051\\
68.5	0.440453854253051\\
68.6	0.440453854253051\\
68.7	0.440453854253051\\
68.8	0.440453854253051\\
68.9	0.440453854253051\\
69	0.440453854253051\\
69.1	0.440453854253051\\
69.2	0.440453854253051\\
69.3	0.440453854253051\\
69.4	0.440453854253051\\
69.5	0.440453854253051\\
69.6	0.440453854253051\\
69.7	0.440453854253051\\
69.8	0.440453854253051\\
69.9	0.440453854253051\\
70	0.440453854253051\\
70.1	0.440453854253051\\
70.2	0.440453854253051\\
70.3	0.440453854253051\\
70.4	0.440453854253051\\
70.5	0.440453854253051\\
70.6	0.440453854253051\\
70.7	0.440453854253051\\
70.8	0.440453854253051\\
70.9	0.440453854253051\\
71	0.440453854253051\\
71.1	0.440453854253051\\
71.2	0.440453854253051\\
71.3	0.440453854253051\\
71.4	0.440453854253051\\
71.5	0.440453854253051\\
71.6	0.440453854253051\\
71.7	0.440453854253051\\
71.8	0.440453854253051\\
71.9	0.440453854253051\\
72	0.440453854253051\\
72.1	0.440453854253051\\
72.2	0.440453854253051\\
72.3	0.440453854253051\\
72.4	0.440453854253051\\
72.5	0.440453854253051\\
72.6	0.440453854253051\\
72.7	0.440453854253051\\
72.8	0.440453854253051\\
72.9	0.440453854253051\\
73	0.440453854253051\\
73.1	0.440453854253051\\
73.2	0.440453854253051\\
73.3	0.440453854253051\\
73.4	0.440453854253051\\
73.5	0.440453854253051\\
73.6	0.440453854253051\\
73.7	0.440453854253051\\
73.8	0.440453854253051\\
73.9	0.440453854253051\\
74	0.440453854253051\\
74.1	0.440453854253051\\
74.2	0.440453854253051\\
74.3	0.440453854253051\\
74.4	0.440453854253051\\
74.5	0.440453854253051\\
74.6	0.440453854253051\\
74.7	0.440453854253051\\
74.8	0.440453854253051\\
74.9	0.440453854253051\\
75	0.440453854253051\\
75.1	0.440453854253051\\
75.2	0.440453854253051\\
75.3	0.440453854253051\\
75.4	0.440453854253051\\
75.5	0.440453854253051\\
75.6	0.440453854253051\\
75.7	0.440453854253051\\
75.8	0.440453854253051\\
75.9	0.440453854253051\\
76	0.440453854253051\\
76.1	0.440453854253051\\
76.2	0.440453854253051\\
76.3	0.440453854253051\\
76.4	0.440453854253051\\
76.5	0.440453854253051\\
76.6	0.440453854253051\\
76.7	0.440453854253051\\
76.8	0.440453854253051\\
76.9	0.440453854253051\\
77	0.440453854253051\\
77.1	0.440453854253051\\
77.2	0.440453854253051\\
77.3	0.440453854253051\\
77.4	0.440453854253051\\
77.5	0.440453854253051\\
77.6	0.440453854253051\\
77.7	0.440453854253051\\
77.8	0.440453854253051\\
77.9	0.440453854253051\\
78	0.440453854253051\\
78.1	0.440453854253051\\
78.2	0.440453854253051\\
78.3	0.440453854253051\\
78.4	0.440453854253051\\
78.5	0.440453854253051\\
78.6	0.440453854253051\\
78.7	0.440453854253051\\
78.8	0.440453854253051\\
78.9	0.440453854253051\\
79	0.440453854253051\\
79.1	0.440453854253051\\
79.2	0.440453854253051\\
79.3	0.440453854253051\\
79.4	0.440453854253051\\
79.5	0.440453854253051\\
79.6	0.440453854253051\\
79.7	0.440453854253051\\
79.8	0.440453854253051\\
79.9	0.440453854253051\\
80	0.440453854253051\\
80.1	0.440453854253051\\
80.2	0.440453854253051\\
80.3	0.440453854253051\\
80.4	0.440453854253051\\
80.5	0.440453854253051\\
80.6	0.440453854253051\\
80.7	0.440453854253051\\
80.8	0.440453854253051\\
80.9	0.440453854253051\\
81	0.440453854253051\\
81.1	0.440453854253051\\
81.2	0.440453854253051\\
81.3	0.440453854253051\\
81.4	0.440453854253051\\
81.5	0.440453854253051\\
81.6	0.440453854253051\\
81.7	0.440453854253051\\
81.8	0.440453854253051\\
81.9	0.440453854253051\\
82	0.440453854253051\\
82.1	0.440453854253051\\
82.2	0.440453854253051\\
82.3	0.440453854253051\\
82.4	0.440453854253051\\
82.5	0.440453854253051\\
82.6	0.440453854253051\\
82.7	0.440453854253051\\
82.8	0.440453854253051\\
82.9	0.440453854253051\\
83	0.440453854253051\\
83.1	0.440453854253051\\
83.2	0.440453854253051\\
83.3	0.440453854253051\\
83.4	0.440453854253051\\
83.5	0.440453854253051\\
83.6	0.440453854253051\\
83.7	0.440453854253051\\
83.8	0.440453854253051\\
83.9	0.440453854253051\\
84	0.440453854253051\\
84.1	0.440453854253051\\
84.2	0.440453854253051\\
84.3	0.440453854253051\\
84.4	0.440453854253051\\
84.5	0.440453854253051\\
84.6	0.440453854253051\\
84.7	0.440453854253051\\
84.8	0.440453854253051\\
84.9	0.440453854253051\\
85	0.440453854253051\\
85.1	0.440453854253051\\
85.2	0.440453854253051\\
85.3	0.440453854253051\\
85.4	0.440453854253051\\
85.5	0.440453854253051\\
85.6	0.440453854253051\\
85.7	0.440453854253051\\
85.8	0.440453854253051\\
85.9	0.440453854253051\\
86	0.440453854253051\\
86.1	0.440453854253051\\
86.2	0.440453854253051\\
86.3	0.440453854253051\\
86.4	0.440453854253051\\
86.5	0.440453854253051\\
86.6	0.440453854253051\\
86.7	0.440453854253051\\
86.8	0.440453854253051\\
86.9	0.440453854253051\\
87	0.440453854253051\\
87.1	0.440453854253051\\
87.2	0.440453854253051\\
87.3	0.440453854253051\\
87.4	0.440453854253051\\
87.5	0.440453854253051\\
87.6	0.440453854253051\\
87.7	0.440453854253051\\
87.8	0.440453854253051\\
87.9	0.440453854253051\\
88	0.440453854253051\\
88.1	0.440453854253051\\
88.2	0.440453854253051\\
88.3	0.440453854253051\\
88.4	0.440453854253051\\
88.5	0.440453854253051\\
88.6	0.440453854253051\\
88.7	0.440453854253051\\
88.8	0.440453854253051\\
88.9	0.440453854253051\\
89	0.440453854253051\\
89.1	0.440453854253051\\
89.2	0.440453854253051\\
89.3	0.440453854253051\\
89.4	0.440453854253051\\
89.5	0.440453854253051\\
89.6	0.440453854253051\\
89.7	0.440453854253051\\
89.8	0.440453854253051\\
89.9	0.440453854253051\\
90	0.440453854253051\\
90.1	0.440453854253051\\
90.2	0.440453854253051\\
90.3	0.440453854253051\\
90.4	0.440453854253051\\
90.5	0.440453854253051\\
90.6	0.440453854253051\\
90.7	0.440453854253051\\
90.8	0.440453854253051\\
90.9	0.440453854253051\\
91	0.440453854253051\\
91.1	0.440453854253051\\
91.2	0.440453854253051\\
91.3	0.440453854253051\\
91.4	0.440453854253051\\
91.5	0.440453854253051\\
91.6	0.440453854253051\\
91.7	0.440453854253051\\
91.8	0.440453854253051\\
91.9	0.440453854253051\\
92	0.440453854253051\\
92.1	0.440453854253051\\
92.2	0.440453854253051\\
92.3	0.440453854253051\\
92.4	0.440453854253051\\
92.5	0.440453854253051\\
92.6	0.440453854253051\\
92.7	0.440453854253051\\
92.8	0.440453854253051\\
92.9	0.440453854253051\\
93	0.440453854253051\\
93.1	0.440453854253051\\
93.2	0.440453854253051\\
93.3	0.440453854253051\\
93.4	0.440453854253051\\
93.5	0.440453854253051\\
93.6	0.440453854253051\\
93.7	0.440453854253051\\
93.8	0.440453854253051\\
93.9	0.440453854253051\\
94	0.440453854253051\\
94.1	0.440453854253051\\
94.2	0.440453854253051\\
94.3	0.440453854253051\\
94.4	0.440453854253051\\
94.5	0.440453854253051\\
94.6	0.440453854253051\\
94.7	0.440453854253051\\
94.8	0.440453854253051\\
94.9	0.440453854253051\\
95	0.440453854253051\\
95.1	0.440453854253051\\
95.2	0.440453854253051\\
95.3	0.440453854253051\\
95.4	0.440453854253051\\
95.5	0.440453854253051\\
95.6	0.440453854253051\\
95.7	0.440453854253051\\
95.8	0.440453854253051\\
95.9	0.440453854253051\\
96	0.440453854253051\\
96.1	0.440453854253051\\
96.2	0.440453854253051\\
96.3	0.440453854253051\\
96.4	0.440453854253051\\
96.5	0.440453854253051\\
96.6	0.440453854253051\\
96.7	0.440453854253051\\
96.8	0.440453854253051\\
96.9	0.440453854253051\\
97	0.440453854253051\\
97.1	0.440453854253051\\
97.2	0.440453854253051\\
97.3	0.440453854253051\\
97.4	0.440453854253051\\
97.5	0.440453854253051\\
97.6	0.440453854253051\\
97.7	0.440453854253051\\
97.8	0.440453854253051\\
97.9	0.440453854253051\\
98	0.440453854253051\\
98.1	0.440453854253051\\
98.2	0.440453854253051\\
98.3	0.440453854253051\\
98.4	0.440453854253051\\
98.5	0.440453854253051\\
98.6	0.440453854253051\\
98.7	0.440453854253051\\
98.8	0.440453854253051\\
98.9	0.440453854253051\\
99	0.440453854253051\\
99.1	0.440453854253051\\
99.2	0.440453854253051\\
99.3	0.440453854253051\\
99.4	0.440453854253051\\
99.5	0.440453854253051\\
99.6	0.440453854253051\\
99.7	0.440453854253051\\
99.8	0.440453854253051\\
99.9	0.440453854253051\\
};
\addlegendentry{Inexact FL-CMO: static $\mathcal{G}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0	1.2136010028483\\
0.1	0.817259396869007\\
0.2	0.552337539074346\\
0.3	0.374981476239965\\
0.4	0.281345865305599\\
0.5	0.293223899639265\\
0.6	0.30746421829937\\
0.7	0.319124207068092\\
0.8	0.326122852294019\\
0.9	0.327968814268818\\
1	0.324992279448413\\
1.1	0.317893341339079\\
1.2	0.307486605243966\\
1.3	0.294565300461069\\
1.4	0.279836446898928\\
1.5	0.263896850236856\\
1.6	0.247231372659724\\
1.7	0.230222335216615\\
1.8	0.213163557026457\\
1.9	0.196275411012719\\
2	0.179719018536718\\
2.1	0.163608733844037\\
2.2	0.14802265326278\\
2.3	0.133011196315269\\
2.4	0.118603955885364\\
2.5	0.10481507094762\\
2.6	0.0916473804029261\\
2.7	0.0790955957807114\\
2.8	0.067148698884941\\
2.9	0.0557917362386248\\
3	0.0450071497817225\\
3.1	0.0347757546943441\\
3.2	0.0250774510944934\\
3.3	0.0171877445980347\\
3.4	0.0175784944634938\\
3.5	0.0179347019456265\\
3.6	0.018258365381085\\
3.7	0.0185513256250797\\
3.8	0.0230559934952208\\
3.9	0.0295848715697702\\
4	0.0357359582595182\\
4.1	0.0415261420594829\\
4.2	0.0469716526401316\\
4.3	0.0520880706775884\\
4.4	0.0568903425301932\\
4.5	0.0613927980455696\\
4.6	0.0656091702790888\\
4.7	0.0695526162638454\\
4.8	0.0732357382310895\\
4.9	0.0766706048657738\\
5	0.079868772314592\\
5.1	0.0828413047582897\\
5.2	0.0855987944268689\\
5.3	0.088151380983305\\
5.4	0.0905087702342724\\
5.5	0.0926802521490918\\
5.6	0.0946747181837002\\
5.7	0.096500677916931\\
5.8	0.098166275013284\\
5.9	0.0996793025307777\\
6	0.101047217595129\\
6.1	0.10227715546296\\
6.2	0.103375942997316\\
6.3	0.104350111578906\\
6.4	0.105205909476115\\
6.5	0.10594931369633\\
6.6	0.106586041340426\\
6.7	0.10712156048149\\
6.8	0.107561100588032\\
6.9	0.107909662511129\\
7	0.108172028054114\\
7.1	0.108352769142612\\
7.2	0.108456256611952\\
7.3	0.108486668628248\\
7.4	0.108447998758683\\
7.5	0.10834406370589\\
7.6	0.108178510720627\\
7.7	0.107954824706332\\
7.8	0.107676335028571\\
7.9	0.107346222041762\\
8	0.106967523345093\\
8.1	0.106543139778971\\
8.2	0.106075841172885\\
8.3	0.105568271855088\\
8.4	0.10502295593404\\
8.5	0.104442302361163\\
8.6	0.103828609784002\\
8.7	0.103184071198539\\
8.8	0.102510778409031\\
8.9	0.101810726303342\\
9	0.101085816951476\\
9.1	0.100337863534621\\
9.2	0.0995685941117507\\
9.3	0.0987796552305153\\
9.4	0.0979726153888714\\
9.5	0.0971489683536274\\
9.6	0.0963101363418326\\
9.7	0.095457473070676\\
9.8	0.0945922666813247\\
9.9	0.0937157425419178\\
10	0.092829065934698\\
10.1	0.09193334463206\\
10.2	0.0910296313661015\\
10.3	0.0901189261960595\\
10.4	0.0892021787778448\\
10.5	0.0882802905397027\\
10.6	0.0873541167678625\\
10.7	0.08642446860588\\
10.8	0.0854921149712243\\
10.9	0.0845577843925026\\
11	0.0836221667705981\\
11.1	0.0826859150668311\\
11.2	0.081749646921148\\
11.3	0.0808139462032087\\
11.4	0.0798793644991241\\
11.5	0.0789464225364863\\
11.6	0.0780156115502176\\
11.7	0.0770873945916687\\
11.8	0.076162207783286\\
11.9	0.0752404615210872\\
12	0.0743225416270734\\
12.1	0.0734088104536375\\
12.2	0.0724996079419209\\
12.3	0.0715952526360213\\
12.4	0.0706960426548443\\
12.5	0.0698022566233408\\
12.6	0.0689141545647858\\
12.7	0.0680319787557002\\
12.8	0.0671559545449328\\
12.9	0.0662862911383838\\
13	0.0654231823507614\\
13.1	0.0645668073257279\\
13.2	0.0637173312257238\\
13.3	0.0628749058927175\\
13.4	0.0620396704810601\\
13.5	0.0612117520635962\\
13.6	0.0603912662121148\\
13.7	0.0595783175532024\\
13.8	0.0587730003004931\\
13.9	0.0579753987642891\\
14	0.0571855878394769\\
14.1	0.056403633472625\\
14.2	0.055629593109119\\
14.3	0.0548635161211497\\
14.4	0.0541054442173417\\
14.5	0.0533554118347703\\
14.6	0.0526134465140935\\
14.7	0.0518795692584913\\
14.8	0.0511537948770695\\
14.9	0.0504361323133799\\
15	0.0497265849596522\\
15.1	0.0490251509573379\\
15.2	0.048331823484522\\
15.3	0.0476465910307417\\
15.4	0.0469694376597375\\
15.5	0.0463003432606256\\
15.6	0.0456392837879758\\
15.7	0.0449862314912438\\
15.8	0.0443411551340097\\
15.9	0.0437040202034305\\
16	0.0430747891103198\\
16.1	0.0424534213802427\\
16.2	0.0418398738359882\\
16.3	0.0412341007717908\\
16.4	0.0406360541196338\\
16.5	0.0400456836079624\\
16.6	0.0394629369131304\\
16.7	0.0388877598038751\\
16.8	0.0383200962791169\\
16.9	0.0377598886993546\\
17	0.0372070779119289\\
17.1	0.0366616033704157\\
17.2	0.0361234032483824\\
17.3	0.0355924145477569\\
17.4	0.0350685732020207\\
17.5	0.0345518141744613\\
17.6	0.0340420715516794\\
17.7	0.0335392786325556\\
17.8	0.0330433680128646\\
17.9	0.0325542716657309\\
18	0.0320719210180917\\
18.1	0.0315962470233415\\
18.2	0.0311271802303205\\
18.3	0.0306646508488073\\
18.4	0.0302085888116539\\
18.5	0.0297589238337198\\
18.6	0.029315585467736\\
18.7	0.0288785031572291\\
18.8	0.0284476062866401\\
18.9	0.028022824228751\\
19	0.0276040863895416\\
19.1	0.0271913222505865\\
19.2	0.0267844614090976\\
19.3	0.0263834336157206\\
19.4	0.0259881688101749\\
19.5	0.0255985971548433\\
19.6	0.0252146490663947\\
19.7	0.0248362552455254\\
19.8	0.0244633467049078\\
19.9	0.0240958547954262\\
20	0.0237337112307718\\
20.1	0.0233768481104721\\
20.2	0.0230251979414342\\
20.3	0.0226786936580523\\
20.4	0.0223372686409619\\
20.5	0.0220008567344886\\
20.6	0.0216693922628621\\
20.7	0.0213428100452506\\
20.8	0.0210210454096586\\
20.9	0.0207040342057583\\
21	0.0203917128166972\\
21.1	0.0200840181699191\\
21.2	0.0197808877470693\\
21.3	0.0194822595930022\\
21.4	0.0191880723239542\\
21.5	0.0188982651349095\\
21.6	0.018612777806202\\
21.7	0.0183315507093941\\
21.8	0.0180545248124624\\
21.9	0.0177816416843284\\
22	0.0175128434987633\\
22.1	0.0172480730377071\\
22.2	0.0169872736940169\\
22.3	0.0167303894736877\\
22.4	0.0164773649975666\\
22.5	0.0162281455025852\\
22.6	0.0159826768425436\\
22.7	0.0157409054884562\\
22.8	0.0155027785284988\\
22.9	0.0152682436675639\\
23	0.0150372492264592\\
23.1	0.0148097441407571\\
23.2	0.0145856779593241\\
23.3	0.0143650008425428\\
23.4	0.0141476635602446\\
23.5	0.0139336174893776\\
23.6	0.013722814611412\\
23.7	0.0135152075095116\\
23.8	0.0133107493654784\\
23.9	0.0131093939564898\\
24	0.0129110956516322\\
24.1	0.0127158094082608\\
24.2	0.0125234907681771\\
24.3	0.012334095853655\\
24.4	0.0121475813633102\\
24.5	0.0119639045678396\\
24.6	0.0117830233056247\\
24.7	0.011604895978224\\
24.8	0.0114294815457496\\
24.9	0.0112567395221499\\
25	0.011086629970396\\
25.1	0.0109191134975859\\
25.2	0.010754151249973\\
25.3	0.0105917049079244\\
25.4	0.0104317366808195\\
25.5	0.0102742093018892\\
25.6	0.0101190860230113\\
25.7	0.00996633060945789\\
25.8	0.00981590733460879\\
25.9	0.00966778097462983\\
26	0.00952191680312757\\
26.1	0.00937828058577633\\
26.2	0.00923683857493344\\
26.3	0.0090975575042393\\
26.4	0.00896040458320592\\
26.5	0.00882534749180242\\
26.6	0.00869235437504043\\
26.7	0.00856139383755552\\
26.8	0.00843243493820228\\
26.9	0.00830544718465134\\
27	0.00818040052799939\\
27.1	0.00805726535739657\\
27.2	0.00793601249468531\\
27.3	0.00781661318905986\\
27.4	0.00769903911175165\\
27.5	0.00758326235073423\\
27.6	0.00746925540545217\\
27.7	0.00735699118158619\\
27.8	0.00724644298583588\\
27.9	0.00713758452074275\\
28	0.00703038987954374\\
28.1	0.00692483354105737\\
28.2	0.0068208903646074\\
28.3	0.0067185355849813\\
28.4	0.00661774480742866\\
28.5	0.00651849400269733\\
28.6	0.00642075950211176\\
28.7	0.00632451799269119\\
28.8	0.00622974651230868\\
28.9	0.0061364224448951\\
29	0.00604452351568424\\
29.1	0.00595402778650381\\
29.2	0.00586491365111088\\
29.3	0.00577715983057164\\
29.4	0.00569074536868812\\
29.5	0.00560564962746823\\
29.6	0.00552185228264623\\
29.7	0.00543933331924774\\
29.8	0.00535807302719801\\
29.9	0.0052780519969886\\
30	0.0051992511153763\\
30.1	0.00512165156114166\\
30.2	0.00504523480088993\\
30.3	0.00496998258490204\\
30.4	0.00489587694302774\\
30.5	0.00482290018063546\\
30.6	0.00475103487460156\\
30.7	0.00468026386935213\\
30.8	0.00461057027294992\\
30.9	0.00454193745323135\\
31	0.00447434903398676\\
31.1	0.00440778889119209\\
31.2	0.00434224114928419\\
31.3	0.00427769017748469\\
31.4	0.00421412058617054\\
31.5	0.00415151722329006\\
31.6	0.00408986517082308\\
31.7	0.00402914974129149\\
31.8	0.00396935647431488\\
31.9	0.00391047113320392\\
32	0.00385247970160695\\
32.1	0.00379536838019933\\
32.2	0.00373912358341402\\
32.3	0.00368373193621847\\
32.4	0.00362918027093561\\
32.5	0.00357545562410541\\
32.6	0.00352254523339198\\
32.7	0.00347043653453176\\
32.8	0.00341911715832345\\
32.9	0.00336857492766189\\
33	0.00331879785460901\\
33.1	0.0032697741375094\\
33.2	0.00322149215814533\\
33.3	0.00317394047893173\\
33.4	0.00312710784015136\\
33.5	0.0030809831572268\\
33.6	0.00303555551803436\\
33.7	0.00299081418025522\\
33.8	0.00294674856876407\\
33.9	0.00290334827305586\\
34	0.00286060304471117\\
34.1	0.0028185027948964\\
34.2	0.00277703759189779\\
34.3	0.00273619765869714\\
34.4	0.00269597337058018\\
34.5	0.00265635525277986\\
34.6	0.00261733397815364\\
34.7	0.00257890036489576\\
34.8	0.00254104537428416\\
34.9	0.00250376010845963\\
35	0.00246703580823742\\
35.1	0.00243086385095408\\
35.2	0.00239523574834222\\
35.3	0.00236014314444165\\
35.4	0.00232557781353704\\
35.5	0.00229153165813231\\
35.6	0.00225799670694923\\
35.7	0.00222496511296052\\
35.8	0.00219242915145181\\
35.9	0.00216038121811062\\
36	0.00212881382714835\\
36.1	0.00209771960944496\\
36.2	0.00206709131073076\\
36.3	0.00203692178978477\\
36.4	0.0020072040166687\\
36.5	0.0019779310709865\\
36.6	0.00194909614016976\\
36.7	0.00192069251778491\\
36.8	0.00189271360187583\\
36.9	0.00186515289332321\\
37	0.00183800399423351\\
37.1	0.00181126060635173\\
37.2	0.00178491652949994\\
37.3	0.00175896566003628\\
37.4	0.00173340198934157\\
37.5	0.00170821960232849\\
37.6	0.00168341267597151\\
37.7	0.00165897547786246\\
37.8	0.00163490236478869\\
37.9	0.00161118778132855\\
38	0.00158782625847446\\
38.1	0.00156481241227564\\
38.2	0.00154214094250062\\
38.3	0.00151980663131949\\
38.4	0.00149780434201268\\
38.5	0.00147612901769241\\
38.6	0.00145477568005002\\
38.7	0.0014337394281183\\
38.8	0.00141301543705499\\
38.9	0.00139259895694894\\
39	0.00137248531163762\\
39.1	0.00135266989755025\\
39.2	0.00133314818256488\\
39.3	0.00131391570488496\\
39.4	0.00129496807193077\\
39.5	0.00127630095925408\\
39.6	0.00125791010946509\\
39.7	0.00123979133117619\\
39.8	0.00122194049796657\\
39.9	0.00120435354735846\\
40	0.00118702647981156\\
40.1	0.00116995535773213\\
40.2	0.00115313630450298\\
40.3	0.00113656550351631\\
40.4	0.00112023919723895\\
40.5	0.00110415368627822\\
40.6	0.00108830532846947\\
40.7	0.00107269053797384\\
40.8	0.00105730578439652\\
40.9	0.00104214759191189\\
41	0.00102721253840623\\
41.1	0.00101249725463552\\
41.2	0.000997998423392654\\
41.3	0.000983712778691426\\
41.4	0.000969637104958476\\
41.5	0.000955768236244292\\
41.6	0.000942103055441901\\
41.7	0.000928638493522105\\
41.8	0.000915371528775411\\
41.9	0.000902299186070454\\
42	0.00088941853612311\\
42.1	0.000876726694775076\\
42.2	0.000864220822289086\\
42.3	0.000851898122647676\\
42.4	0.000839755842869139\\
42.5	0.000827791272332623\\
42.6	0.000816001742114847\\
42.7	0.000804384624332999\\
42.8	0.000792937331503329\\
42.9	0.000781657315906958\\
43	0.00077054206896795\\
43.1	0.000759589120640169\\
43.2	0.000748796038800759\\
43.3	0.000738160428658596\\
43.4	0.000727679932169412\\
43.5	0.000717352227460144\\
43.6	0.000707175028261697\\
43.7	0.00069714608335314\\
43.8	0.000687263176012487\\
43.9	0.000677524123476747\\
44	0.000667926776412509\\
44.1	0.000658469018390939\\
44.2	0.000649148765375218\\
44.3	0.000639963965213763\\
44.4	0.000630912597140199\\
44.5	0.000621992671284699\\
44.6	0.000613202228192433\\
44.7	0.000604539338348009\\
44.8	0.00059600210170504\\
44.9	0.000587588647231441\\
45	0.000579297132452361\\
45.1	0.000571125743006895\\
45.2	0.000563072692209399\\
45.3	0.000555136220619079\\
45.4	0.000547314595611259\\
45.5	0.000539606110964841\\
45.6	0.00053200908644756\\
45.7	0.000524521867411087\\
45.8	0.000517142824396433\\
45.9	0.000509870352737307\\
46	0.00050270287217764\\
46.1	0.00049563882648892\\
46.2	0.000488676683099065\\
46.3	0.00048181493272359\\
46.4	0.000475052089003469\\
46.5	0.000468386688148992\\
46.6	0.000461817288590016\\
46.7	0.000455342470629982\\
46.8	0.000448960836105772\\
46.9	0.00044267100805514\\
47	0.000436471630386981\\
47.1	0.000430361367556542\\
47.2	0.000424338904248756\\
47.3	0.000418402945064111\\
47.4	0.000412552214208017\\
47.5	0.000406785455190406\\
47.6	0.000401101430523909\\
47.7	0.00039549892143097\\
47.8	0.00038997672755503\\
47.9	0.000384533666673426\\
48	0.000379168574417577\\
48.1	0.000373880303999052\\
48.2	0.000368667725935279\\
48.3	0.000363529727781609\\
48.4	0.000358465213871728\\
48.5	0.000353473105054769\\
48.6	0.000348552338442387\\
48.7	0.000343701867155877\\
48.8	0.000338920660082576\\
48.9	0.000334207701629929\\
49	0.000329561991485916\\
49.1	0.000324982544385499\\
49.2	0.000320468389877826\\
49.3	0.000316018572096732\\
49.4	0.000311632149538843\\
49.5	0.000307308194839961\\
49.6	0.000303045794559686\\
49.7	0.000298844048965885\\
49.8	0.000294702071822994\\
49.9	0.000290618990187708\\
50	0.000286593944201696\\
50.1	0.00028262608689098\\
50.2	0.000278714583969197\\
50.3	0.000274858613643247\\
50.4	0.000271057366419802\\
50.5	0.000267310044917246\\
50.6	0.000263615863681033\\
50.7	0.000259974048999168\\
50.8	0.000256383838724117\\
50.9	0.000252844482093384\\
51	0.00024935523955758\\
51.1	0.000245915382607143\\
51.2	0.000242524193602955\\
51.3	0.000239180965613106\\
51.4	0.000235885002243086\\
51.5	0.000232635617482568\\
51.6	0.000229432135541396\\
51.7	0.000226273890694395\\
51.8	0.00022316022712725\\
51.9	0.000220090498788483\\
52	0.000217064069235817\\
52.1	0.000214080311491704\\
52.2	0.000211138607900574\\
52.3	0.000208238349985412\\
52.4	0.000205378938305512\\
52.5	0.000202559782321776\\
52.6	0.000199780300261665\\
52.7	0.000197039918983677\\
52.8	0.000194338073846656\\
52.9	0.000191674208580517\\
53	0.000189047775159701\\
53.1	0.00018645823367669\\
53.2	0.000183905052219635\\
53.3	0.000181387706751079\\
53.4	0.000178905680985397\\
53.5	0.000176458466276808\\
53.6	0.000174045561497482\\
53.7	0.000171666472927623\\
53.8	0.000169320714141974\\
53.9	0.0001670078058984\\
54	0.000164727276029186\\
54.1	0.000162478659336018\\
54.2	0.00016026149748164\\
54.3	0.000158075338887587\\
54.4	0.000155919738632482\\
54.5	0.000153794258349182\\
54.6	0.000151698466127115\\
54.7	0.000149631936415284\\
54.8	0.000147594249925276\\
54.9	0.000145584993537462\\
55	0.000143603760205724\\
55.1	0.000141650148868244\\
55.2	0.000139723764358712\\
55.3	0.000137824217312632\\
55.4	0.000135951124083378\\
55.5	0.000134104106653721\\
55.6	0.000132282792554728\\
55.7	0.000130486814777753\\
55.8	0.000128715811695002\\
55.9	0.000126969426979628\\
56	0.000125247309522858\\
56.1	0.000123549113358024\\
56.2	0.000121874497580621\\
56.3	0.000120223126275965\\
56.4	0.000118594668442074\\
56.5	0.000116988797914697\\
56.6	0.000115405193297935\\
56.7	0.000113843537890079\\
56.8	0.000112303519614421\\
56.9	0.00011078483094954\\
57	0.000109287168861905\\
57.1	0.000107810234736705\\
57.2	0.000106353734313669\\
57.3	0.000104917377620206\\
57.4	0.000103500878910323\\
57.5	0.000102103956598221\\
57.6	0.000100726333196455\\
57.7	9.93677352572497e-05\\
57.8	9.80278933078393e-05\\
57.9	9.67065417967983e-05\\
58	9.54034190287722e-05\\
58.1	9.41182671141516e-05\\
58.2	9.28508319063326e-05\\
58.3	9.16008629491927e-05\\
58.4	9.03681134217127e-05\\
58.5	8.91523400819882e-05\\
58.6	8.79533032158264e-05\\
58.7	8.67707665851425e-05\\
58.8	8.56044973724379e-05\\
58.9	8.44542661341596e-05\\
59	8.33198467468987e-05\\
59.1	8.22010163615716e-05\\
59.2	8.10975553525717e-05\\
59.3	8.00092472695302e-05\\
59.4	7.89358787909422e-05\\
59.5	7.78772396790362e-05\\
59.6	7.68331227311791e-05\\
59.7	7.58033237375888e-05\\
59.8	7.47876414357473e-05\\
59.9	7.37858774666145e-05\\
60	7.27978363324278e-05\\
60.1	7.1823325351994e-05\\
60.2	7.08621546231747e-05\\
60.3	6.99141369779111e-05\\
60.4	6.89790879425334e-05\\
60.5	6.80568257003134e-05\\
60.6	6.71471710508631e-05\\
60.7	6.62499473686573e-05\\
60.8	6.53649805701484e-05\\
60.9	6.44920990719777e-05\\
61	6.3631133756703e-05\\
61.1	6.27819179348066e-05\\
61.2	6.19442873100007e-05\\
61.3	6.11180799432343e-05\\
61.4	6.03031362186535e-05\\
61.5	5.94992988084297e-05\\
61.6	5.87064126406078e-05\\
61.7	5.79243248643002e-05\\
61.8	5.71528848165581e-05\\
61.9	5.63919439937388e-05\\
62	5.56413560154234e-05\\
62.1	5.49009765958286e-05\\
62.2	5.4170663512676e-05\\
62.3	5.34502765756062e-05\\
62.4	5.27396775992228e-05\\
62.5	5.20387303701075e-05\\
62.6	5.1347300619875e-05\\
62.7	5.066525599704e-05\\
62.8	4.99924660374962e-05\\
62.9	4.93288021382265e-05\\
63	4.86741375292476e-05\\
63.1	4.80283472477971e-05\\
63.2	4.73913081102006e-05\\
63.3	4.67628986871804e-05\\
63.4	4.61429992775875e-05\\
63.5	4.55314918836547e-05\\
63.6	4.4928260185928e-05\\
63.7	4.43331895188193e-05\\
63.8	4.37461668453154e-05\\
63.9	4.31670807361728e-05\\
64	4.25958213422506e-05\\
64.1	4.2032280375226e-05\\
64.2	4.14763510840022e-05\\
64.3	4.09279282293729e-05\\
64.4	4.0386908067036e-05\\
64.5	3.98531883206155e-05\\
64.6	3.93266681645965e-05\\
64.7	3.88072482014779e-05\\
64.8	3.82948304397224e-05\\
64.9	3.77893182759381e-05\\
65	3.72906164727071e-05\\
65.1	3.67986311395341e-05\\
65.2	3.63132697130286e-05\\
65.3	3.58344409378764e-05\\
65.4	3.5362054848187e-05\\
65.5	3.48960227471884e-05\\
65.6	3.44362571919055e-05\\
65.7	3.39826719717884e-05\\
65.8	3.35351820924923e-05\\
65.9	3.30937037580248e-05\\
66	3.26581543532378e-05\\
66.1	3.22284524276517e-05\\
66.2	3.18045176770365e-05\\
66.3	3.1386270928413e-05\\
66.4	3.09736341218891e-05\\
66.5	3.05665302956171e-05\\
66.6	3.01648835713708e-05\\
66.7	2.97686191366942e-05\\
66.8	2.93776632298792e-05\\
66.9	2.89919431264662e-05\\
67	2.86113871210691e-05\\
67.1	2.82359245170172e-05\\
67.2	2.78654856084248e-05\\
67.3	2.75000016670135e-05\\
67.4	2.71394049282669e-05\\
67.5	2.67836285773093e-05\\
67.6	2.64326067351606e-05\\
67.7	2.60862744458468e-05\\
67.8	2.57445676613122e-05\\
67.9	2.54074232323598e-05\\
68	2.50747788910211e-05\\
68.1	2.4746573240686e-05\\
68.2	2.44227457428248e-05\\
68.3	2.41032367058303e-05\\
68.4	2.37879872698632e-05\\
68.5	2.34769393982814e-05\\
68.6	2.31700358651832e-05\\
68.7	2.28672202407521e-05\\
68.8	2.2568436885162e-05\\
68.9	2.22736309324678e-05\\
69	2.19827482820234e-05\\
69.1	2.16957355857694e-05\\
69.2	2.14125402406617e-05\\
69.3	2.11331103740386e-05\\
69.4	2.085739483626e-05\\
69.5	2.05853431885172e-05\\
69.6	2.03169056947727e-05\\
69.7	2.00520333092258e-05\\
69.8	1.9790677668674e-05\\
69.9	1.95327910791687e-05\\
70	1.92783265123953e-05\\
70.1	1.9027237591529e-05\\
70.2	1.87794785821316e-05\\
70.3	1.85350043863441e-05\\
70.4	1.82937705294761e-05\\
70.5	1.80557331554865e-05\\
70.6	1.78208490137499e-05\\
70.7	1.7589075454727e-05\\
70.8	1.73603704175296e-05\\
70.9	1.7134692425147e-05\\
71	1.69120005746759e-05\\
71.1	1.66922545271286e-05\\
71.2	1.6475414501127e-05\\
71.3	1.62614412675621e-05\\
71.4	1.60502961378817e-05\\
71.5	1.58419409581056e-05\\
71.6	1.56363381009994e-05\\
71.7	1.54334504586906e-05\\
71.8	1.52332414342427e-05\\
71.9	1.50356749370806e-05\\
72	1.4840715373865e-05\\
72.1	1.46483276413534e-05\\
72.2	1.44584771205714e-05\\
72.3	1.42711296681419e-05\\
72.4	1.4086251612544e-05\\
72.5	1.39038097439981e-05\\
72.6	1.37237713099925e-05\\
72.7	1.35461040088325e-05\\
72.8	1.33707759827018e-05\\
72.9	1.31977558127883e-05\\
73	1.30270125098697e-05\\
73.1	1.285851551307e-05\\
73.2	1.26922346779801e-05\\
73.3	1.25281402752808e-05\\
73.4	1.23662029851035e-05\\
73.5	1.22063938867489e-05\\
73.6	1.20486844581214e-05\\
73.7	1.18930465679346e-05\\
73.8	1.17394524690506e-05\\
73.9	1.15878747951381e-05\\
74	1.14382865547435e-05\\
74.1	1.12906611262065e-05\\
74.2	1.11449722506429e-05\\
74.3	1.10011940306132e-05\\
74.4	1.08593009196523e-05\\
74.5	1.07192677239132e-05\\
74.6	1.05810695904096e-05\\
74.7	1.04446820088588e-05\\
74.8	1.03100808003909e-05\\
74.9	1.01772421186697e-05\\
75	1.00461424414333e-05\\
75.1	9.91675856875096e-06\\
75.2	9.78906761450737e-06\\
75.3	9.66304700728005e-06\\
75.4	9.53867448170165e-06\\
75.5	9.415928075307e-06\\
75.6	9.29478612577972e-06\\
75.7	9.17522726584519e-06\\
75.8	9.05723041720874e-06\\
75.9	8.94077479128841e-06\\
76	8.82583987846797e-06\\
76.1	8.71240545139429e-06\\
76.2	8.60045155584022e-06\\
76.3	8.48995850821765e-06\\
76.4	8.38090689334603e-06\\
76.5	8.27327755970053e-06\\
76.6	8.16705161552633e-06\\
76.7	8.06221042277677e-06\\
76.8	7.95873560093252e-06\\
76.9	7.8566090161214e-06\\
77	7.75581278104065e-06\\
77.1	7.65632924683013e-06\\
77.2	7.55814100901198e-06\\
77.3	7.46123089828687e-06\\
77.4	7.365581975316e-06\\
77.5	7.27117752981066e-06\\
77.6	7.17800107954414e-06\\
77.7	7.08603636346838e-06\\
77.8	6.99526734236899e-06\\
77.9	6.90567819210397e-06\\
78	6.81725330271554e-06\\
78.1	6.72997727486635e-06\\
78.2	6.64383491797427e-06\\
78.3	6.55881124456137e-06\\
78.4	6.47489147351799e-06\\
78.5	6.39206101620271e-06\\
78.6	6.31030548829958e-06\\
78.7	6.2296106949189e-06\\
78.8	6.14996263456069e-06\\
78.9	6.07134749125438e-06\\
79	5.9937516373787e-06\\
79.1	5.91716162836597e-06\\
79.2	5.84156420105897e-06\\
79.3	5.76694626970298e-06\\
79.4	5.69329492661197e-06\\
79.5	5.62059743596244e-06\\
79.6	5.54884123423749e-06\\
79.7	5.47801392379865e-06\\
79.8	5.40810327732677e-06\\
79.9	5.33909723046122e-06\\
80	5.27098387704816e-06\\
80.1	5.20375147554653e-06\\
80.2	5.13738844287737e-06\\
80.3	5.07188334661901e-06\\
80.4	5.00722491004746e-06\\
80.5	4.9434020097161e-06\\
80.6	4.88040366721787e-06\\
80.7	4.81821905231605e-06\\
80.8	4.75683747905853e-06\\
80.9	4.69624841104022e-06\\
81	4.63644144446107e-06\\
81.1	4.57740631785164e-06\\
81.2	4.5191329082872e-06\\
81.3	4.46161122561461e-06\\
81.4	4.40483141551651e-06\\
81.5	4.34878375625836e-06\\
81.6	4.29345865270436e-06\\
81.7	4.2388466384935e-06\\
81.8	4.1849383780268e-06\\
81.9	4.13172465327794e-06\\
82	4.07919637406273e-06\\
82.1	4.02734457084497e-06\\
82.2	3.97616039380377e-06\\
82.3	3.92563510716037e-06\\
82.4	3.87576009833746e-06\\
82.5	3.82652686631291e-06\\
82.6	3.77792701855562e-06\\
82.7	3.72995228344886e-06\\
82.8	3.68259449269326e-06\\
82.9	3.63584558737973e-06\\
83	3.58969762042083e-06\\
83.1	3.54414274433834e-06\\
83.2	3.49917321889048e-06\\
83.3	3.45478140924005e-06\\
83.4	3.41095977406392e-06\\
83.5	3.36770088428251e-06\\
83.6	3.32499740077763e-06\\
83.7	3.2828420811315e-06\\
83.8	3.24122778515568e-06\\
83.9	3.20014746052477e-06\\
84	3.15959415517764e-06\\
84.1	3.11956100595978e-06\\
84.2	3.08004123642513e-06\\
84.3	3.04102816989227e-06\\
84.4	3.00251520962691e-06\\
84.5	2.96449584943348e-06\\
84.6	2.92696367121259e-06\\
84.7	2.88991233899916e-06\\
84.8	2.85333560245959e-06\\
84.9	2.81722729017497e-06\\
85	2.78158131787887e-06\\
85.1	2.74639167529012e-06\\
85.2	2.71165243663773e-06\\
85.3	2.67735775616451e-06\\
85.4	2.64350185859019e-06\\
85.5	2.61007904854838e-06\\
85.6	2.5770837115302e-06\\
85.7	2.54451029702008e-06\\
85.8	2.51235333295075e-06\\
85.9	2.48060741991907e-06\\
86	2.44926723035332e-06\\
86.1	2.41832750242921e-06\\
86.2	2.387783046498e-06\\
86.3	2.35762874043477e-06\\
86.4	2.32785953357961e-06\\
86.5	2.29847043833331e-06\\
86.6	2.26945653323263e-06\\
86.7	2.24081296094081e-06\\
86.8	2.21253493195572e-06\\
86.9	2.18461771076539e-06\\
87	2.15705663259014e-06\\
87.1	2.12984709253572e-06\\
87.2	2.10298454211832e-06\\
87.3	2.07646450213206e-06\\
87.4	2.05028253918993e-06\\
87.5	2.02443428579668e-06\\
87.6	1.99891543332109e-06\\
87.7	1.97372172759946e-06\\
87.8	1.94884897187775e-06\\
87.9	1.92429301614228e-06\\
88	1.90004977621561e-06\\
88.1	1.87611521701436e-06\\
88.2	1.85248535446991e-06\\
88.3	1.8291562591477e-06\\
88.4	1.80612404849789e-06\\
88.5	1.78338489377206e-06\\
88.6	1.76093502255448e-06\\
88.7	1.73877070379636e-06\\
88.8	1.71688825725269e-06\\
88.9	1.69528405015162e-06\\
89	1.67395449985897e-06\\
89.1	1.65289607274577e-06\\
89.2	1.6321052770385e-06\\
89.3	1.61157866306327e-06\\
89.4	1.5913128358247e-06\\
89.5	1.57130443652065e-06\\
89.6	1.55155015342245e-06\\
89.7	1.53204672243001e-06\\
89.8	1.51279092008849e-06\\
89.9	1.49377955647179e-06\\
90	1.47500948805002e-06\\
90.1	1.4564776165682e-06\\
90.2	1.43818088166325e-06\\
90.3	1.42011626338423e-06\\
90.4	1.40228078221449e-06\\
90.5	1.38467149263244e-06\\
90.6	1.36728548896237e-06\\
90.7	1.35011990641809e-06\\
90.8	1.33317191918225e-06\\
90.9	1.31643873317877e-06\\
91	1.29991759377779e-06\\
91.1	1.28360577816844e-06\\
91.2	1.26750060148728e-06\\
91.3	1.25159941910535e-06\\
91.4	1.23589961494863e-06\\
91.5	1.22039860747103e-06\\
91.6	1.20509384837764e-06\\
91.7	1.18998282716554e-06\\
91.8	1.17506305797876e-06\\
91.9	1.1603320925313e-06\\
92	1.1457875132237e-06\\
92.1	1.13142693423107e-06\\
92.2	1.11724800254676e-06\\
92.3	1.10324839514009e-06\\
92.4	1.08942581449334e-06\\
92.5	1.07577799619563e-06\\
92.6	1.06230270509045e-06\\
92.7	1.04899773548661e-06\\
92.8	1.03586091063645e-06\\
92.9	1.02289008058198e-06\\
93	1.01008312434203e-06\\
93.1	9.97437950456259e-07\\
93.2	9.84952488736202e-07\\
93.3	9.72624698225566e-07\\
93.4	9.60452566156622e-07\\
93.5	9.48434105374485e-07\\
93.6	9.36567354148377e-07\\
93.7	9.24850376171626e-07\\
93.8	9.13281260517262e-07\\
93.9	9.01858119151111e-07\\
94	8.90579090073729e-07\\
94.1	8.79442335810499e-07\\
94.2	8.6844604331171e-07\\
94.3	8.57588423042177e-07\\
94.4	8.46867705905918e-07\\
94.5	8.36282146843281e-07\\
94.6	8.25830024675511e-07\\
94.7	8.15509639318091e-07\\
94.8	8.05319310337449e-07\\
94.9	7.95257380137304e-07\\
95	7.85322214802431e-07\\
95.1	7.75512198647466e-07\\
95.2	7.65825740733916e-07\\
95.3	7.56261268064495e-07\\
95.4	7.46817228480801e-07\\
95.5	7.37492089908365e-07\\
95.6	7.28284338746832e-07\\
95.7	7.1919248342267e-07\\
95.8	7.10215048538298e-07\\
95.9	7.01350579046522e-07\\
96	6.92597640339354e-07\\
96.1	6.83954813773813e-07\\
96.2	6.75420699525198e-07\\
96.3	6.66993917974867e-07\\
96.4	6.58673103826057e-07\\
96.5	6.5045691187704e-07\\
96.6	6.42344013757068e-07\\
96.7	6.34333098048501e-07\\
96.8	6.26422867644472e-07\\
96.9	6.18612046143774e-07\\
97	6.10899372421869e-07\\
97.1	6.03283599809323e-07\\
97.2	5.95763500421675e-07\\
97.3	5.88337859186439e-07\\
97.4	5.81005479116659e-07\\
97.5	5.73765177591667e-07\\
97.6	5.66615784880486e-07\\
97.7	5.59556149981599e-07\\
97.8	5.52585133661854e-07\\
97.9	5.45701613507976e-07\\
98	5.38904480862357e-07\\
98.1	5.32192641033991e-07\\
98.2	5.25565012987617e-07\\
98.3	5.19020530598269e-07\\
98.4	5.12558139997843e-07\\
98.5	5.06176803494185e-07\\
98.6	4.99875494464064e-07\\
98.7	4.93653201782962e-07\\
98.8	4.87508922364377e-07\\
98.9	4.81441671706939e-07\\
99	4.75450471537631e-07\\
99.1	4.6953436173558e-07\\
99.2	4.63692392682624e-07\\
99.3	4.57923627861234e-07\\
99.4	4.52227139502437e-07\\
99.5	4.46602015324871e-07\\
99.6	4.41047353616497e-07\\
99.7	4.355622612362e-07\\
99.8	4.30145861129994e-07\\
99.9	4.2479728245004e-07\\
};
\addlegendentry{Inexact FL-CMO: dynamic $\mathcal{G}$}

\addplot [color=green2]
  table[row sep=crcr]{%
0	1.2136010028483\\
0.1	0.971275172151049\\
0.2	0.885216960370484\\
0.3	0.839698959787233\\
0.4	0.814029497468265\\
0.5	0.798012054402627\\
0.6	0.786644534438088\\
0.7	0.777489736864459\\
0.8	0.769372500119047\\
0.9	0.76173535497517\\
1	0.754320722506462\\
1.1	0.747014809676031\\
1.2	0.739771404208192\\
1.3	0.732575024968108\\
1.4	0.72542336528218\\
1.5	0.718319125884459\\
1.6	0.711266366964841\\
1.7	0.70426899722417\\
1.8	0.697330244723353\\
1.9	0.690452556625052\\
2	0.683637668708207\\
2.1	0.676886727411447\\
2.2	0.670200414617667\\
2.3	0.663579056664781\\
2.4	0.657022712952524\\
2.5	0.650531245197834\\
2.6	0.644104370321249\\
2.7	0.637741700249743\\
2.8	0.631442771590637\\
2.9	0.625207067613939\\
3	0.619034034464576\\
3.1	0.612923093079968\\
3.2	0.606873647927668\\
3.3	0.600885093396622\\
3.4	0.594956818461188\\
3.5	0.589088210075761\\
3.6	0.58327865563756\\
3.7	0.577527544765984\\
3.8	0.571834270581044\\
3.9	0.566198230614907\\
4	0.56061882745486\\
4.1	0.555095469189807\\
4.2	0.549627569713171\\
4.3	0.544214548920957\\
4.4	0.538855832833357\\
4.5	0.533550853660732\\
4.6	0.528299049829182\\
4.7	0.523099865976901\\
4.8	0.517952752929463\\
4.9	0.512857167660047\\
5	0.507812573238955\\
5.1	0.502818438775654\\
5.2	0.497874239355648\\
5.3	0.492979455973923\\
5.4	0.488133575466179\\
5.5	0.483336090438781\\
5.6	0.478586499198066\\
5.7	0.4738843056795\\
5.8	0.469229019377015\\
5.9	0.464620155272779\\
6	0.460057233767572\\
6.1	0.455539780611888\\
6.2	0.451067326837849\\
6.3	0.446639408691989\\
6.4	0.442255567568942\\
6.5	0.437915349946053\\
6.6	0.433618307318933\\
6.7	0.429363996137949\\
6.8	0.425151977745648\\
6.9	0.420981818315124\\
7	0.416853088789293\\
7.1	0.41276536482109\\
7.2	0.408718226714558\\
7.3	0.404711259366824\\
7.4	0.400744052210943\\
7.5	0.396816199159605\\
7.6	0.392927298549674\\
7.7	0.389076953087566\\
7.8	0.38526476979543\\
7.9	0.381490359958133\\
8	0.377753339071028\\
8.1	0.374053326788494\\
8.2	0.370389946873232\\
8.3	0.3667628271463\\
8.4	0.36317159943789\\
8.5	0.359615899538805\\
8.6	0.356095367152659\\
8.7	0.352609645848753\\
8.8	0.34915838301564\\
8.9	0.345741229815355\\
9	0.342357841138302\\
9.1	0.33900787555878\\
9.2	0.335690995291152\\
9.3	0.332406866146627\\
9.4	0.329155157490656\\
9.5	0.325935542200932\\
9.6	0.322747696625976\\
9.7	0.319591300544304\\
9.8	0.316466037124166\\
9.9	0.313371592883841\\
10	0.310307657652491\\
10.1	0.307273924531545\\
10.2	0.304270089856624\\
10.3	0.301295853159986\\
10.4	0.298350917133487\\
10.5	0.295434987592042\\
10.6	0.292547773437595\\
10.7	0.28968898662356\\
10.8	0.286858342119765\\
10.9	0.284055557877847\\
11	0.281280354797128\\
11.1	0.27853245669094\\
11.2	0.275811590253403\\
11.3	0.273117485026644\\
11.4	0.270449873368452\\
11.5	0.267808490420362\\
11.6	0.265193074076158\\
11.7	0.262603364950791\\
11.8	0.260039106349707\\
11.9	0.257500044238575\\
12	0.254985927213406\\
12.1	0.252496506471068\\
12.2	0.250031535780175\\
12.3	0.247590771452361\\
12.4	0.245173972313916\\
12.5	0.24278089967779\\
12.6	0.240411317315961\\
12.7	0.238064991432146\\
12.8	0.235741690634864\\
12.9	0.23344118591085\\
13	0.231163250598788\\
13.1	0.228907660363395\\
13.2	0.226674193169817\\
13.3	0.224462629258354\\
13.4	0.222272751119501\\
13.5	0.220104343469301\\
13.6	0.217957193225001\\
13.7	0.215831089481019\\
13.8	0.213725823485199\\
13.9	0.21164118861537\\
14	0.209576980356187\\
14.1	0.207532996276256\\
14.2	0.205509036005547\\
14.3	0.203504901213078\\
14.4	0.201520395584871\\
14.5	0.199555324802181\\
14.6	0.197609496519983\\
14.7	0.195682720345725\\
14.8	0.193774807818338\\
14.9	0.191885572387493\\
15	0.190014829393116\\
15.1	0.188162396045143\\
15.2	0.186328091403517\\
15.3	0.184511736358428\\
15.4	0.182713153610787\\
15.5	0.180932167652929\\
15.6	0.179168604749547\\
15.7	0.177422292918858\\
15.8	0.175693061913976\\
15.9	0.17398074320452\\
16	0.172285169958431\\
16.1	0.170606177024001\\
16.2	0.168943600912115\\
16.3	0.167297279778703\\
16.4	0.165667053407386\\
16.5	0.16405276319234\\
16.6	0.162454252121342\\
16.7	0.160871364759024\\
16.8	0.159303947230313\\
16.9	0.157751847204073\\
17	0.156214913876916\\
17.1	0.154692997957222\\
17.2	0.153185951649323\\
17.3	0.151693628637877\\
17.4	0.150215884072421\\
17.5	0.148752574552095\\
17.6	0.147303558110545\\
17.7	0.145868694200994\\
17.8	0.144447843681479\\
17.9	0.143040868800267\\
18	0.141647633181418\\
18.1	0.140268001810526\\
18.2	0.138901841020614\\
18.3	0.137549018478184\\
18.4	0.136209403169429\\
18.5	0.134882865386599\\
18.6	0.133569276714512\\
18.7	0.132268510017227\\
18.8	0.130980439424852\\
18.9	0.129704940320511\\
19	0.128441889327446\\
19.1	0.127191164296268\\
19.2	0.125952644292346\\
19.3	0.124726209583334\\
19.4	0.123511741626837\\
19.5	0.122309123058215\\
19.6	0.121118237678518\\
19.7	0.119938970442552\\
19.8	0.118771207447077\\
19.9	0.117614835919138\\
20	0.116469744204517\\
20.1	0.115335821756314\\
20.2	0.114212959123652\\
20.3	0.113101047940505\\
20.4	0.111999980914647\\
20.5	0.110909651816718\\
20.6	0.109829955469416\\
20.7	0.108760787736795\\
20.8	0.107702045513687\\
20.9	0.106653626715235\\
21	0.105615430266538\\
21.1	0.104587356092408\\
21.2	0.103569305107237\\
21.3	0.102561179204972\\
21.4	0.101562881249198\\
21.5	0.100574315063327\\
21.6	0.0995953854208917\\
21.7	0.0986259980359413\\
21.8	0.0976660595535419\\
21.9	0.0967154775403762\\
22	0.0957741604754442\\
22.1	0.0948420177408617\\
22.2	0.0939189596127568\\
22.3	0.0930048972522627\\
22.4	0.0920997426966061\\
22.5	0.0912034088502884\\
22.6	0.0903158094763623\\
22.7	0.0894368591877976\\
22.8	0.0885664734389406\\
22.9	0.0877045685170609\\
23	0.0868510615339887\\
23.1	0.0860058704178391\\
23.2	0.0851689139048237\\
23.3	0.084340111531147\\
23.4	0.0835193836249885\\
23.5	0.0827066512985686\\
23.6	0.0819018364402966\\
23.7	0.0811048617070012\\
23.8	0.0803156505162418\\
23.9	0.0795341270387004\\
24	0.0787602161906512\\
24.1	0.0779938436265102\\
24.2	0.0772349357314607\\
24.3	0.0764834196141569\\
24.4	0.075739223099501\\
24.5	0.0750022747214973\\
24.6	0.0742725037161787\\
24.7	0.0735498400146068\\
24.8	0.0728342142359448\\
24.9	0.072125557680601\\
25	0.0714238023234432\\
25.1	0.070728880807084\\
25.2	0.0700407264352342\\
25.3	0.0693592731661245\\
25.4	0.0686844556059954\\
25.5	0.0680162090026539\\
25.6	0.0673544692390961\\
25.7	0.0666991728271951\\
25.8	0.066050256901454\\
25.9	0.0654076592128221\\
26	0.0647713181225759\\
26.1	0.0641411725962606\\
26.2	0.0635171621976954\\
26.3	0.0628992270830387\\
26.4	0.0622873079949148\\
26.5	0.0616813462565994\\
26.6	0.0610812837662657\\
26.7	0.0604870629912882\\
26.8	0.0598986269626043\\
26.9	0.0593159192691343\\
27	0.0587388840522568\\
27.1	0.0581674660003412\\
27.2	0.0576016103433356\\
27.3	0.0570412628474086\\
27.4	0.0564863698096471\\
27.5	0.0559368780528064\\
27.6	0.0553927349201141\\
27.7	0.0548538882701266\\
27.8	0.0543202864716376\\
27.9	0.0537918783986378\\
28	0.0532686134253256\\
28.1	0.052750441421169\\
28.2	0.0522373127460159\\
28.3	0.051729178245255\\
28.4	0.0512259892450248\\
28.5	0.050727697547471\\
28.6	0.0502342554260521\\
28.7	0.0497456156208913\\
28.8	0.0492617313341767\\
28.9	0.0487825562256057\\
29	0.0483080444078776\\
29.1	0.0478381504422291\\
29.2	0.0473728293340164\\
29.3	0.046912036528341\\
29.4	0.0464557279057194\\
29.5	0.0460038597777959\\
29.6	0.0455563888830994\\
29.7	0.0451132723828414\\
29.8	0.044674467856757\\
29.9	0.0442399332989874\\
30	0.0438096271140037\\
30.1	0.0433835081125705\\
30.2	0.0429615355077513\\
30.3	0.0425436689109531\\
30.4	0.0421298683280103\\
30.5	0.0417200941553084\\
30.6	0.0413143071759454\\
30.7	0.0409124685559331\\
30.8	0.0405145398404341\\
30.9	0.0401204829500385\\
31	0.0397302601770764\\
31.1	0.0393438341819675\\
31.2	0.0389611679896072\\
31.3	0.0385822249857883\\
31.4	0.0382069689136589\\
31.5	0.0378353638702153\\
31.6	0.0374673743028293\\
31.7	0.0371029650058105\\
31.8	0.0367421011170035\\
31.9	0.0363847481144174\\
32	0.0360308718128897\\
32.1	0.0356804383607834\\
32.2	0.0353334142367165\\
32.3	0.0349897662463242\\
32.4	0.0346494615190533\\
32.5	0.0343124675049881\\
32.6	0.0339787519717081\\
32.7	0.0336482830011768\\
32.8	0.0333210289866609\\
32.9	0.0329969586296808\\
33	0.0326760409369908\\
33.1	0.0323582452175891\\
33.2	0.0320435410797576\\
33.3	0.0317318984281316\\
33.4	0.0314232874607971\\
33.5	0.0311176786664181\\
33.6	0.0308150428213919\\
33.7	0.0305153509870323\\
33.8	0.0302185745067805\\
33.9	0.0299246850034448\\
34	0.0296336543764657\\
34.1	0.0293454547992096\\
34.2	0.0290600587162887\\
34.3	0.0287774388409064\\
34.4	0.0284975681522307\\
34.5	0.0282204198927923\\
34.6	0.0279459675659087\\
34.7	0.0276741849331337\\
34.8	0.0274050460117322\\
34.9	0.0271385250721795\\
35	0.0268745966356856\\
35.1	0.0266132354717439\\
35.2	0.026354416595704\\
35.3	0.0260981152663684\\
35.4	0.0258443069836129\\
35.5	0.0255929674860302\\
35.6	0.0253440727485973\\
35.7	0.0250975989803652\\
35.8	0.0248535226221718\\
35.9	0.0246118203443771\\
36	0.0243724690446207\\
36.1	0.0241354458456013\\
36.2	0.0239007280928787\\
36.3	0.0236682933526958\\
36.4	0.0234381194098244\\
36.5	0.0232101842654299\\
36.6	0.0229844661349584\\
36.7	0.0227609434460438\\
36.8	0.0225395948364362\\
36.9	0.02232039915195\\
37	0.0221033354444326\\
37.1	0.0218883829697524\\
37.2	0.0216755211858078\\
37.3	0.0214647297505543\\
37.4	0.0212559885200522\\
37.5	0.0210492775465322\\
37.6	0.0208445770764818\\
37.7	0.0206418675487483\\
37.8	0.0204411295926621\\
37.9	0.0202423440261776\\
38	0.0200454918540328\\
38.1	0.0198505542659265\\
38.2	0.0196575126347139\\
38.3	0.0194663485146191\\
38.4	0.0192770436394661\\
38.5	0.0190895799209264\\
38.6	0.0189039394467839\\
38.7	0.0187201044792177\\
38.8	0.0185380574531002\\
38.9	0.0183577809743127\\
39	0.018179257818078\\
39.1	0.0180024709273084\\
39.2	0.0178274034109704\\
39.3	0.0176540385424652\\
39.4	0.0174823597580256\\
39.5	0.0173123506551275\\
39.6	0.0171439949909182\\
39.7	0.0169772766806593\\
39.8	0.016812179796185\\
39.9	0.0166486885643757\\
40	0.0164867873656462\\
40.1	0.016326460732449\\
40.2	0.0161676933477923\\
40.3	0.0160104700437722\\
40.4	0.0158547758001193\\
40.5	0.0157005957427598\\
40.6	0.0155479151423903\\
40.7	0.0153967194130672\\
40.8	0.0152469941108088\\
40.9	0.0150987249322121\\
41	0.0149518977130829\\
41.1	0.0148064984270785\\
41.2	0.0146625131843651\\
41.3	0.014519928230287\\
41.4	0.0143787299440495\\
41.5	0.0142389048374147\\
41.6	0.0141004395534095\\
41.7	0.013963320865047\\
41.8	0.0138275356740596\\
41.9	0.0136930710096452\\
42	0.0135599140272251\\
42.1	0.0134280520072143\\
42.2	0.0132974723538042\\
42.3	0.013168162593756\\
42.4	0.0130401103752073\\
42.5	0.0129133034664896\\
42.6	0.0127877297549571\\
42.7	0.0126633772458276\\
42.8	0.0125402340610346\\
42.9	0.0124182884380901\\
43	0.0122975287289588\\
43.1	0.0121779433989439\\
43.2	0.0120595210255825\\
43.3	0.0119422502975533\\
43.4	0.0118261200135932\\
43.5	0.011711119081426\\
43.6	0.0115972365167012\\
43.7	0.0114844614419424\\
43.8	0.0113727830855071\\
43.9	0.0112621907805555\\
44	0.0111526739640304\\
44.1	0.0110442221756463\\
44.2	0.0109368250568891\\
44.3	0.0108304723500243\\
44.4	0.0107251538971166\\
44.5	0.0106208596390576\\
44.6	0.0105175796146035\\
44.7	0.0104153039594227\\
44.8	0.010314022905152\\
44.9	0.0102137267784622\\
45	0.0101144060001323\\
45.1	0.0100160510841348\\
45.2	0.00991865263672652\\
45.3	0.00982220135555158\\
45.4	0.00972668802875106\\
45.5	0.00963210353408216\\
45.6	0.0095384388380459\\
45.7	0.00944568499502299\\
45.8	0.00935383314641849\\
45.9	0.00926287451981461\\
46	0.00917280042813192\\
46.1	0.00908360226879871\\
46.2	0.00899527152292805\\
46.3	0.0089077997545036\\
46.4	0.00882117860957278\\
46.5	0.00873539981544795\\
46.6	0.00865045517991581\\
46.7	0.00856633659045337\\
46.8	0.00848303601345321\\
46.9	0.00840054549345444\\
47	0.00831885715238308\\
47.1	0.00823796318879815\\
47.2	0.00815785587714606\\
47.3	0.00807852756702231\\
47.4	0.00799997068243953\\
47.5	0.00792217772110379\\
47.6	0.0078451412536971\\
47.7	0.00776885392316719\\
47.8	0.0076933084440245\\
47.9	0.00761849760164557\\
48	0.00754441425158329\\
48.1	0.00747105131888418\\
48.2	0.00739840179741188\\
48.3	0.0073264587491777\\
48.4	0.00725521530367756\\
48.5	0.007184664657235\\
48.6	0.0071148000723508\\
48.7	0.00704561487705927\\
48.8	0.00697710246429065\\
48.9	0.00690925629123931\\
49	0.00684206987873872\\
49.1	0.00677553681064197\\
49.2	0.00670965073320892\\
49.3	0.00664440535449842\\
49.4	0.00657979444376733\\
49.5	0.00651581183087505\\
49.6	0.00645245140569383\\
49.7	0.00638970711752493\\
49.8	0.00632757297452009\\
49.9	0.00626604304310944\\
50	0.00620511144743396\\
50.1	0.00614477236878417\\
50.2	0.00608502004504423\\
50.3	0.00602584877014117\\
50.4	0.00596725289349961\\
50.5	0.00590922681950184\\
50.6	0.00585176500695319\\
50.7	0.00579486196855269\\
50.8	0.0057385122703682\\
50.9	0.00568271053131764\\
51	0.00562745142265474\\
51.1	0.0055727296674599\\
51.2	0.00551854004013611\\
51.3	0.00546487736590907\\
51.4	0.00541173652033343\\
51.5	0.00535911242880281\\
51.6	0.00530700006606496\\
51.7	0.00525539445574193\\
51.8	0.00520429066985413\\
51.9	0.00515368382834983\\
52	0.00510356909863882\\
52.1	0.00505394169513063\\
52.2	0.00500479687877751\\
52.3	0.00495612995662131\\
52.4	0.00490793628134553\\
52.5	0.00486021125083106\\
52.6	0.00481295030771675\\
52.7	0.00476614893896363\\
52.8	0.00471980267542393\\
52.9	0.00467390709141451\\
53	0.00462845780429337\\
53.1	0.00458345047404148\\
53.2	0.00453888080284783\\
53.3	0.00449474453469919\\
53.4	0.00445103745497337\\
53.5	0.00440775539003634\\
53.6	0.00436489420684401\\
53.7	0.00432244981254712\\
53.8	0.00428041815410012\\
53.9	0.00423879521787429\\
54	0.00419757702927427\\
54.1	0.0041567596523583\\
54.2	0.00411633918946213\\
54.3	0.00407631178082692\\
54.4	0.00403667360423044\\
54.5	0.00399742087462195\\
54.6	0.00395854984376058\\
54.7	0.00392005679985745\\
54.8	0.00388193806722096\\
54.9	0.00384419000590566\\
55	0.00380680901136482\\
55.1	0.00376979151410575\\
55.2	0.003733133979349\\
55.3	0.00369683290669109\\
55.4	0.00366088482976937\\
55.5	0.00362528631593166\\
55.6	0.00359003396590788\\
55.7	0.00355512441348585\\
55.8	0.00352055432518905\\
55.9	0.00348632039995899\\
56	0.00345241936883941\\
56.1	0.00341884799466402\\
56.2	0.00338560307174771\\
56.3	0.0033526814255801\\
56.4	0.00332007991252227\\
56.5	0.00328779541950656\\
56.6	0.00325582486373924\\
56.7	0.00322416519240611\\
56.8	0.0031928133823808\\
56.9	0.00316176643993628\\
57	0.00313102140045879\\
57.1	0.0031005753281643\\
57.2	0.00307042531581876\\
57.3	0.00304056848446006\\
57.4	0.00301100198312312\\
57.5	0.00298172298856761\\
57.6	0.00295272870500825\\
57.7	0.00292401636384783\\
57.8	0.00289558322341278\\
57.9	0.00286742656869136\\
58	0.00283954371107454\\
58.1	0.00281193198809866\\
58.2	0.00278458876319189\\
58.3	0.00275751142542162\\
58.4	0.00273069738924562\\
58.5	0.00270414409426511\\
58.6	0.00267784900498016\\
58.7	0.00265180961054722\\
58.8	0.00262602342453967\\
58.9	0.00260048798471044\\
59	0.00257520085275663\\
59.1	0.00255015961408653\\
59.2	0.0025253618775893\\
59.3	0.00250080527540661\\
59.4	0.00247648746270599\\
59.5	0.00245240611745788\\
59.6	0.0024285589402127\\
59.7	0.00240494365388228\\
59.8	0.00238155800352177\\
59.9	0.00235839975611437\\
60	0.00233546670035823\\
60.1	0.00231275664645513\\
60.2	0.00229026742590168\\
60.3	0.0022679968912817\\
60.4	0.0022459429160615\\
60.5	0.00222410339438683\\
60.6	0.0022024762408815\\
60.7	0.00218105939044826\\
60.8	0.00215985079807187\\
60.9	0.00213884843862367\\
61	0.00211805030666802\\
61.1	0.00209745441627104\\
61.2	0.00207705880081075\\
61.3	0.00205686151278925\\
61.4	0.00203686062364693\\
61.5	0.00201705422357815\\
61.6	0.0019974404213489\\
61.7	0.00197801734411632\\
61.8	0.00195878313724946\\
61.9	0.00193973596415256\\
62	0.00192087400608944\\
62.1	0.00190219546201015\\
62.2	0.00188369854837837\\
62.3	0.00186538149900189\\
62.4	0.00184724256486312\\
62.5	0.00182928001395252\\
62.6	0.00181149213110318\\
62.7	0.00179387721782712\\
62.8	0.0017764335921527\\
62.9	0.00175915958846438\\
63	0.00174205355734366\\
63.1	0.00172511386541106\\
63.2	0.00170833889517089\\
63.3	0.00169172704485625\\
63.4	0.00167527672827618\\
63.5	0.00165898637466459\\
63.6	0.00164285442852943\\
63.7	0.00162687934950494\\
63.8	0.00161105961220414\\
63.9	0.00159539370607348\\
64	0.00157988013524808\\
64.1	0.00156451741840954\\
64.2	0.0015493040886438\\
64.3	0.00153423869330157\\
64.4	0.00151931979385937\\
64.5	0.00150454596578227\\
64.6	0.001489915798388\\
64.7	0.00147542789471169\\
64.8	0.00146108087137309\\
64.9	0.00144687335844424\\
65	0.00143280399931844\\
65.1	0.00141887145058104\\
65.2	0.00140507438188103\\
65.3	0.00139141147580383\\
65.4	0.00137788142774575\\
65.5	0.00136448294578939\\
65.6	0.00135121475058001\\
65.7	0.00133807557520366\\
65.8	0.00132506416506589\\
65.9	0.0013121792777724\\
66	0.0012994196830099\\
66.1	0.00128678416242903\\
66.2	0.00127427150952792\\
66.3	0.0012618805295367\\
66.4	0.00124961003930359\\
66.5	0.00123745886718223\\
66.6	0.00122542585291935\\
66.7	0.00121350984754406\\
66.8	0.00120170971325833\\
66.9	0.00119002432332826\\
67	0.00117845256197642\\
67.1	0.00116699332427547\\
67.2	0.00115564551604234\\
67.3	0.00114440805373402\\
67.4	0.00113327986434402\\
67.5	0.00112225988529982\\
67.6	0.0011113470643616\\
67.7	0.0011005403595216\\
67.8	0.00108983873890467\\
67.9	0.00107924118066972\\
68	0.00106874667291208\\
68.1	0.00105835421356709\\
68.2	0.00104806281031423\\
68.3	0.00103787148048239\\
68.4	0.00102777925095602\\
68.5	0.00101778515808227\\
68.6	0.00100788824757882\\
68.7	0.000998087574443196\\
68.8	0.000988382202861979\\
68.9	0.000978771206121712\\
69	0.000969253666520337\\
69.1	0.000959828675279722\\
69.2	0.000950495332458798\\
69.3	0.000941252746867552\\
69.4	0.000932100035981903\\
69.5	0.000923036325859564\\
69.6	0.000914060751056453\\
69.7	0.000905172454544356\\
69.8	0.000896370587628614\\
69.9	0.000887654309867564\\
70	0.000879022788991884\\
70.1	0.000870475200825316\\
70.2	0.000862010729205995\\
70.3	0.000853628565908465\\
70.4	0.000845327910566396\\
70.5	0.000837107970596476\\
70.6	0.000828967961122482\\
70.7	0.000820907104900317\\
70.8	0.000812924632243739\\
70.9	0.00080501978095108\\
71	0.000797191796232297\\
71.1	0.000789439930637345\\
71.2	0.000781763443983952\\
71.3	0.000774161603287671\\
71.4	0.000766633682691348\\
71.5	0.000759178963396387\\
71.6	0.000751796733593796\\
71.7	0.000744486288396171\\
71.8	0.000737246929770541\\
71.9	0.000730077966471507\\
72	0.000722978713975406\\
72.1	0.000715948494414939\\
72.2	0.000708986636514489\\
72.3	0.000702092475525951\\
72.4	0.000695265353165012\\
72.5	0.000688504617548846\\
72.6	0.000681809623133431\\
72.7	0.000675179730652026\\
72.8	0.000668614307054113\\
72.9	0.000662112725445221\\
73	0.000655674365026482\\
73.1	0.000649298611035731\\
73.2	0.000642984854688908\\
73.3	0.000636732493121839\\
73.4	0.00063054092933236\\
73.5	0.000624409572123882\\
73.6	0.000618337836048397\\
73.7	0.000612325141351089\\
73.8	0.000606370913914284\\
73.9	0.000600474585203264\\
74	0.00059463559221184\\
74.1	0.000588853377408535\\
74.2	0.0005831273886829\\
74.3	0.000577457079293631\\
74.4	0.000571841907815845\\
74.5	0.000566281338089528\\
74.6	0.000560774839168146\\
74.7	0.000555321885268265\\
74.8	0.000549921955718999\\
74.9	0.000544574534912679\\
75	0.000539279112255206\\
75.1	0.000534035182117654\\
75.2	0.000528842243787764\\
75.3	0.000523699801422278\\
75.4	0.000518607363999496\\
75.5	0.000513564445272358\\
75.6	0.000508570563721994\\
75.7	0.000503625242511943\\
75.8	0.0004987280094428\\
75.9	0.0004938783969062\\
76	0.00048907594184128\\
76.1	0.000484320185689913\\
76.2	0.000479610674352918\\
76.3	0.000474946958146713\\
76.4	0.000470328591760474\\
76.5	0.000465755134213727\\
76.6	0.000461226148813973\\
76.7	0.000456741203115091\\
76.8	0.000452299868875983\\
76.9	0.000447901722020092\\
77	0.000443546342594384\\
77.1	0.000439233314729112\\
77.2	0.000434962226599051\\
77.3	0.000430732670383302\\
77.4	0.00042654424222644\\
77.5	0.000422396542200337\\
77.6	0.00041828917426561\\
77.7	0.00041422174623435\\
77.8	0.000410193869731679\\
77.9	0.000406205160159778\\
78	0.00040225523666034\\
78.1	0.000398343722078784\\
78.2	0.000394470242927772\\
78.3	0.000390634429351769\\
78.4	0.000386835915091824\\
78.5	0.000383074337450348\\
78.6	0.000379349337256818\\
78.7	0.000375660558833071\\
78.8	0.000372007649959716\\
78.9	0.000368390261842175\\
79	0.000364808049077711\\
79.1	0.000361260669622071\\
79.2	0.000357747784757409\\
79.3	0.000354269059059184\\
79.4	0.000350824160364657\\
79.5	0.000347412759741167\\
79.6	0.000344034531454324\\
79.7	0.000340689152937398\\
79.8	0.000337376304760165\\
79.9	0.000334095670598553\\
80	0.000330846937204513\\
80.1	0.000327629794375953\\
80.2	0.000324443934927188\\
80.3	0.000321289054659604\\
80.4	0.000318164852332611\\
80.5	0.000315071029634703\\
80.6	0.000312007291155472\\
80.7	0.000308973344356858\\
80.8	0.0003059688995455\\
80.9	0.00030299366984502\\
81	0.000300047371168613\\
81.1	0.000297129722191861\\
81.2	0.000294240444326083\\
81.3	0.000291379261691452\\
81.4	0.000288545901090861\\
81.5	0.000285740091983727\\
81.6	0.000282961566460263\\
81.7	0.000280210059215699\\
81.8	0.000277485307525241\\
81.9	0.000274787051218794\\
82	0.00027211503265612\\
82.1	0.000269468996702193\\
82.2	0.000266848690702914\\
82.3	0.00026425386446117\\
82.4	0.000261684270212531\\
82.5	0.000259139662602181\\
82.6	0.000256619798660751\\
82.7	0.000254124437781603\\
82.8	0.000251653341697747\\
82.9	0.000249206274459199\\
83	0.000246783002410325\\
83.1	0.000244383294167413\\
83.2	0.000242006920596885\\
83.3	0.000239653654793048\\
83.4	0.000237323272056925\\
83.5	0.000235015549874321\\
83.6	0.00023273026789481\\
83.7	0.000230467207910479\\
83.8	0.000228226153835531\\
83.9	0.000226006891685354\\
84	0.000223809209556006\\
84.1	0.000221632897603929\\
84.2	0.000219477748026412\\
84.3	0.000217343555041286\\
84.4	0.000215230114867451\\
84.5	0.000213137225705173\\
84.6	0.000211064687717039\\
84.7	0.000209012303009104\\
84.8	0.00020697987561154\\
84.9	0.000204967211460097\\
85	0.000202974118377794\\
85.1	0.000201000406056082\\
85.2	0.000199045886037366\\
85.3	0.000197110371696216\\
85.4	0.000195193678222097\\
85.5	0.000193295622601652\\
85.6	0.000191416023601182\\
85.7	0.000189554701749059\\
85.8	0.00018771147931877\\
85.9	0.000185886180312392\\
86	0.000184078630443146\\
86.1	0.000182288657119059\\
86.2	0.000180516089426419\\
86.3	0.000178760758113528\\
86.4	0.000177022495574494\\
86.5	0.000175301135833159\\
86.6	0.000173596514527269\\
86.7	0.000171908468892862\\
86.8	0.000170236837748811\\
86.9	0.000168581461481201\\
87	0.000166942182028162\\
87.1	0.000165318842864903\\
87.2	0.000163711288988608\\
87.3	0.000162119366903785\\
87.4	0.000160542924607462\\
87.5	0.000158981811574824\\
87.6	0.000157435878744505\\
87.7	0.000155904978504784\\
87.8	0.000154388964679483\\
87.9	0.000152887692513551\\
88	0.000151401018659592\\
88.1	0.000149928801164284\\
88.2	0.000148470899454373\\
88.3	0.000147027174323819\\
88.4	0.000145597487919999\\
88.5	0.00014418170373087\\
88.6	0.000142779686572009\\
88.7	0.000141391302573082\\
88.8	0.000140016419165825\\
88.9	0.000138654905071073\\
89	0.000137306630286083\\
89.1	0.000135971466072321\\
89.2	0.000134649284943111\\
89.3	0.000133339960651274\\
89.4	0.000132043368177595\\
89.5	0.000130759383718285\\
89.6	0.00012948788467351\\
89.7	0.00012822874963539\\
89.8	0.000126981858377004\\
89.9	0.000125747091840348\\
90	0.000124524332124995\\
90.1	0.000123313462477112\\
90.2	0.000122114367278109\\
90.3	0.000120926932033633\\
90.4	0.000119751043362812\\
90.5	0.000118586588987268\\
90.6	0.000117433457720212\\
90.7	0.000116291539456018\\
90.8	0.000115160725160143\\
90.9	0.000114040906857948\\
91	0.000112931977624744\\
91.1	0.000111833831575686\\
91.2	0.000110746363855541\\
91.3	0.000109669470628587\\
91.4	0.000108603049068892\\
91.5	0.000107546997350413\\
91.6	0.000106501214637203\\
91.7	0.000105465601073734\\
91.8	0.000104440057775743\\
91.9	0.000103424486820181\\
92	0.000102418791236611\\
92.1	0.000101422874997115\\
92.2	0.000100436643007759\\
92.3	9.94600010993052e-05\\
92.4	9.84928560180898e-05\\
92.5	9.75351154174575e-05\\
92.6	9.65866878484906e-05\\
92.7	9.5647482751654e-05\\
92.8	9.47174104481058e-05\\
92.9	9.37963821306842e-05\\
93	9.28843098561893e-05\\
93.1	9.19811065363485e-05\\
93.2	9.10866859298393e-05\\
93.3	9.02009626338601e-05\\
93.4	8.93238520760814e-05\\
93.5	8.84552705065822e-05\\
93.6	8.75951349899984e-05\\
93.7	8.6743363397071e-05\\
93.8	8.58998743973161e-05\\
93.9	8.50645874510364e-05\\
94	8.42374228018944e-05\\
94.1	8.34183014689544e-05\\
94.2	8.26071452392579e-05\\
94.3	8.18038766606688e-05\\
94.4	8.10084190338484e-05\\
94.5	8.02206964053892e-05\\
94.6	7.94406335604403e-05\\
94.7	7.86681560156155e-05\\
94.8	7.79031900117522e-05\\
94.9	7.71456625069194e-05\\
95	7.63955011694628e-05\\
95.1	7.56526343711317e-05\\
95.2	7.49169911799796e-05\\
95.3	7.4188501353939e-05\\
95.4	7.34670953340205e-05\\
95.5	7.27527042375192e-05\\
95.6	7.2045259851708e-05\\
95.7	7.13446946269236e-05\\
95.8	7.06509416704582e-05\\
95.9	6.99639347401276e-05\\
96	6.92836082379272e-05\\
96.1	6.86098972034394e-05\\
96.2	6.79427373083657e-05\\
96.3	6.72820648495193e-05\\
96.4	6.66278167433559e-05\\
96.5	6.59799305196079e-05\\
96.6	6.5338344315724e-05\\
96.7	6.47029968706331e-05\\
96.8	6.40738275187847e-05\\
96.9	6.34507761846037e-05\\
97	6.28337833768561e-05\\
97.1	6.22227901825395e-05\\
97.2	6.16177382616212e-05\\
97.3	6.1018569841445e-05\\
97.4	6.04252277110806e-05\\
97.5	5.98376552160718e-05\\
97.6	5.92557962524692e-05\\
97.7	5.86795952623786e-05\\
97.8	5.81089972276794e-05\\
97.9	5.75439476654421e-05\\
98	5.69843926227692e-05\\
98.1	5.64302786708826e-05\\
98.2	5.58815529009132e-05\\
98.3	5.53381629185057e-05\\
98.4	5.48000568386831e-05\\
98.5	5.42671832808844e-05\\
98.6	5.3739491364338e-05\\
98.7	5.32169307029484e-05\\
98.8	5.26994514004869e-05\\
98.9	5.21870040460642e-05\\
99	5.16795397092512e-05\\
99.1	5.11770099353992e-05\\
99.2	5.06793667409855e-05\\
99.3	5.01865626091419e-05\\
99.4	4.96985504849501e-05\\
99.5	4.92152837711451e-05\\
99.6	4.87367163235303e-05\\
99.7	4.82628024466525e-05\\
99.8	4.779349688947e-05\\
99.9	4.73287548408197e-05\\
};
\addlegendentry{PI-CMO}

\end{axis}
\end{tikzpicture}%

==> robexample_xt_avg_norm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=true,
width=0.8\linewidth,%7.7cm,
height=5.7cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black},yshift=1ex},
xlabel={time, $s$},
ymin=-0.1,
ymax=0.7,
ylabel style={font=\color{white!15!black},yshift=-2ex},
ylabel={$\norm{x(t) - \xstar}_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange2]
  table[row sep=crcr]{%
0	1.39182955100463\\
0.1	0.930805562076629\\
0.2	0.624658010560542\\
0.3	0.421029009690977\\
0.4	0.285272903059708\\
0.5	0.19447745215107\\
0.6	0.133497746454817\\
0.7	0.092326748396077\\
0.8	0.0643529604453123\\
0.9	0.045206617792393\\
1	0.0319962475926396\\
1.1	0.0228041670970684\\
1.2	0.0163537259833551\\
1.3	0.011790365392476\\
1.4	0.00853794179122177\\
1.5	0.00620463984111707\\
1.6	0.00452140360063803\\
1.7	0.00330159011505891\\
1.8	0.00241442320721457\\
1.9	0.00176740878188196\\
2	0.00129457901742099\\
2.1	0.000948546575583936\\
2.2	0.000695069315564213\\
2.3	0.000509286876534047\\
2.4	0.000373084483654665\\
2.5	0.000273226841355629\\
2.6	0.000200025066259226\\
2.7	0.000146377143442101\\
2.8	0.000107073015115511\\
2.9	7.82889234525371e-05\\
3	5.72181501217742e-05\\
3.1	4.18006635198614e-05\\
3.2	3.05248280633843e-05\\
3.3	2.22818006569187e-05\\
3.4	1.62585450014078e-05\\
3.5	1.18591992686753e-05\\
3.6	8.64728289958259e-06\\
3.7	6.30322839052361e-06\\
3.8	4.59318523724891e-06\\
3.9	3.34611439535192e-06\\
4	2.43697864777874e-06\\
4.1	1.77441337659952e-06\\
4.2	1.2916887093531e-06\\
4.3	9.40088203463258e-07\\
4.4	6.84060701212645e-07\\
4.5	4.97672479081785e-07\\
4.6	3.62012347931503e-07\\
4.7	2.6329471482163e-07\\
4.8	1.91473559627978e-07\\
4.9	1.39230184780656e-07\\
5	1.01234270076457e-07\\
5.1	7.36046627381198e-08\\
5.2	5.35160656501187e-08\\
5.3	3.89122554384398e-08\\
5.4	2.82970416176265e-08\\
5.5	2.05819464567737e-08\\
5.6	1.49752435289809e-08\\
5.7	1.09011504703566e-08\\
5.8	7.94099378168449e-09\\
5.9	5.79038298562816e-09\\
6	4.22804505595064e-09\\
6.1	3.09314709912506e-09\\
6.2	2.26880070387214e-09\\
6.3	1.67006409103119e-09\\
6.4	1.23521652931711e-09\\
6.5	9.19414205766655e-10\\
6.6	6.90077915654957e-10\\
6.7	5.23540948272454e-10\\
6.8	4.02612004603419e-10\\
6.9	3.14804176849498e-10\\
7	2.51048292704985e-10\\
7.1	2.04757365602485e-10\\
7.2	1.711485610786e-10\\
7.3	1.46747787182844e-10\\
7.4	1.29032907040185e-10\\
7.5	1.16172024081034e-10\\
7.6	1.06835428687112e-10\\
7.7	1.00057734366771e-10\\
7.8	9.51373809924014e-11\\
7.9	9.15654204816952e-11\\
8	8.89728091441048e-11\\
8.1	8.70905882911958e-11\\
8.2	8.57244619812874e-11\\
8.3	8.47328881267372e-11\\
8.4	8.40131394016042e-11\\
8.5	8.34907521468757e-11\\
8.6	8.31115574678992e-11\\
8.7	8.28364926810711e-11\\
8.8	8.26368721097013e-11\\
8.9	8.24917555768966e-11\\
9	8.23864216542614e-11\\
9.1	8.23100464912254e-11\\
9.2	8.22546115038397e-11\\
9.3	8.22144192758789e-11\\
9.4	8.21853115629678e-11\\
9.5	8.2164222435805e-11\\
9.6	8.21489672649542e-11\\
9.7	8.21374855428711e-11\\
9.8	8.21295538481786e-11\\
9.9	8.21244274377556e-11\\
10	8.21206664439889e-11\\
10.1	8.21180101709959e-11\\
10.2	8.21160862468267e-11\\
10.3	8.21146091699432e-11\\
10.4	8.21135665241018e-11\\
10.5	8.21128714393962e-11\\
10.6	8.21123873634169e-11\\
10.7	8.21122260049157e-11\\
10.8	8.21121887683498e-11\\
10.9	8.21121887683498e-11\\
11	8.21121887683498e-11\\
11.1	8.21121887683498e-11\\
11.2	8.21121887683498e-11\\
11.3	8.21121887683498e-11\\
11.4	8.21121887683498e-11\\
11.5	8.21121887683498e-11\\
11.6	8.21121887683498e-11\\
11.7	8.21121887683498e-11\\
11.8	8.21121887683498e-11\\
11.9	8.21121887683498e-11\\
12	8.21121887683498e-11\\
12.1	8.21121887683498e-11\\
12.2	8.21121887683498e-11\\
12.3	8.21121887683498e-11\\
12.4	8.21121887683498e-11\\
12.5	8.21121887683498e-11\\
12.6	8.21121887683498e-11\\
12.7	8.21121887683498e-11\\
12.8	8.21121887683498e-11\\
12.9	8.21121887683498e-11\\
13	8.21121887683498e-11\\
13.1	8.21121887683498e-11\\
13.2	8.21121887683498e-11\\
13.3	8.21121887683498e-11\\
13.4	8.21121887683498e-11\\
13.5	8.21121887683498e-11\\
13.6	8.21121887683498e-11\\
13.7	8.21121887683498e-11\\
13.8	8.21121887683498e-11\\
13.9	8.21121887683498e-11\\
14	8.21121887683498e-11\\
14.1	8.21121887683498e-11\\
14.2	8.21121887683498e-11\\
14.3	8.21121887683498e-11\\
14.4	8.21121887683498e-11\\
14.5	8.21121887683498e-11\\
14.6	8.21121887683498e-11\\
14.7	8.21121887683498e-11\\
14.8	8.21121887683498e-11\\
14.9	8.21121887683498e-11\\
15	8.21121887683498e-11\\
15.1	8.21121887683498e-11\\
15.2	8.21121887683498e-11\\
15.3	8.21121887683498e-11\\
15.4	8.21121887683498e-11\\
15.5	8.21121887683498e-11\\
15.6	8.21121887683498e-11\\
15.7	8.21121887683498e-11\\
15.8	8.21121887683498e-11\\
15.9	8.21121887683498e-11\\
16	8.21121887683498e-11\\
16.1	8.21121887683498e-11\\
16.2	8.21121887683498e-11\\
16.3	8.21121887683498e-11\\
16.4	8.21121887683498e-11\\
16.5	8.21121887683498e-11\\
16.6	8.21121887683498e-11\\
16.7	8.21121887683498e-11\\
16.8	8.21121887683498e-11\\
16.9	8.21121887683498e-11\\
17	8.21121887683498e-11\\
17.1	8.21121887683498e-11\\
17.2	8.21121887683498e-11\\
17.3	8.21121887683498e-11\\
17.4	8.21121887683498e-11\\
17.5	8.21121887683498e-11\\
17.6	8.21121887683498e-11\\
17.7	8.21121887683498e-11\\
17.8	8.21121887683498e-11\\
17.9	8.21121887683498e-11\\
18	8.21121887683498e-11\\
18.1	8.21121887683498e-11\\
18.2	8.21121887683498e-11\\
18.3	8.21121887683498e-11\\
18.4	8.21121887683498e-11\\
18.5	8.21121887683498e-11\\
18.6	8.21121887683498e-11\\
18.7	8.21121887683498e-11\\
18.8	8.21121887683498e-11\\
18.9	8.21121887683498e-11\\
19	8.21121887683498e-11\\
19.1	8.21121887683498e-11\\
19.2	8.21121887683498e-11\\
19.3	8.21121887683498e-11\\
19.4	8.21121887683498e-11\\
19.5	8.21121887683498e-11\\
19.6	8.21121887683498e-11\\
19.7	8.21121887683498e-11\\
19.8	8.21121887683498e-11\\
19.9	8.21121887683498e-11\\
20	8.21121887683498e-11\\
20.1	8.21121887683498e-11\\
20.2	8.21121887683498e-11\\
20.3	8.21121887683498e-11\\
20.4	8.21121887683498e-11\\
20.5	8.21121887683498e-11\\
20.6	8.21121887683498e-11\\
20.7	8.21121887683498e-11\\
20.8	8.21121887683498e-11\\
20.9	8.21121887683498e-11\\
21	8.21121887683498e-11\\
21.1	8.21121887683498e-11\\
21.2	8.21121887683498e-11\\
21.3	8.21121887683498e-11\\
21.4	8.21121887683498e-11\\
21.5	8.21121887683498e-11\\
21.6	8.21121887683498e-11\\
21.7	8.21121887683498e-11\\
21.8	8.21121887683498e-11\\
21.9	8.21121887683498e-11\\
22	8.21121887683498e-11\\
22.1	8.21121887683498e-11\\
22.2	8.21121887683498e-11\\
22.3	8.21121887683498e-11\\
22.4	8.21121887683498e-11\\
22.5	8.21121887683498e-11\\
22.6	8.21121887683498e-11\\
22.7	8.21121887683498e-11\\
22.8	8.21121887683498e-11\\
22.9	8.21121887683498e-11\\
23	8.21121887683498e-11\\
23.1	8.21121887683498e-11\\
23.2	8.21121887683498e-11\\
23.3	8.21121887683498e-11\\
23.4	8.21121887683498e-11\\
23.5	8.21121887683498e-11\\
23.6	8.21121887683498e-11\\
23.7	8.21121887683498e-11\\
23.8	8.21121887683498e-11\\
23.9	8.21121887683498e-11\\
24	8.21121887683498e-11\\
24.1	8.21121887683498e-11\\
24.2	8.21121887683498e-11\\
24.3	8.21121887683498e-11\\
24.4	8.21121887683498e-11\\
24.5	8.21121887683498e-11\\
24.6	8.21121887683498e-11\\
24.7	8.21121887683498e-11\\
24.8	8.21121887683498e-11\\
24.9	8.21121887683498e-11\\
25	8.21121887683498e-11\\
25.1	8.21121887683498e-11\\
25.2	8.21121887683498e-11\\
25.3	8.21121887683498e-11\\
25.4	8.21121887683498e-11\\
25.5	8.21121887683498e-11\\
25.6	8.21121887683498e-11\\
25.7	8.21121887683498e-11\\
25.8	8.21121887683498e-11\\
25.9	8.21121887683498e-11\\
26	8.21121887683498e-11\\
26.1	8.21121887683498e-11\\
26.2	8.21121887683498e-11\\
26.3	8.21121887683498e-11\\
26.4	8.21121887683498e-11\\
26.5	8.21121887683498e-11\\
26.6	8.21121887683498e-11\\
26.7	8.21121887683498e-11\\
26.8	8.21121887683498e-11\\
26.9	8.21121887683498e-11\\
27	8.21121887683498e-11\\
27.1	8.21121887683498e-11\\
27.2	8.21121887683498e-11\\
27.3	8.21121887683498e-11\\
27.4	8.21121887683498e-11\\
27.5	8.21121887683498e-11\\
27.6	8.21121887683498e-11\\
27.7	8.21121887683498e-11\\
27.8	8.21121887683498e-11\\
27.9	8.21121887683498e-11\\
28	8.21121887683498e-11\\
28.1	8.21121887683498e-11\\
28.2	8.21121887683498e-11\\
28.3	8.21121887683498e-11\\
28.4	8.21121887683498e-11\\
28.5	8.21121887683498e-11\\
28.6	8.21121887683498e-11\\
28.7	8.21121887683498e-11\\
28.8	8.21121887683498e-11\\
28.9	8.21121887683498e-11\\
29	8.21121887683498e-11\\
29.1	8.21121887683498e-11\\
29.2	8.21121887683498e-11\\
29.3	8.21121887683498e-11\\
29.4	8.21121887683498e-11\\
29.5	8.21121887683498e-11\\
29.6	8.21121887683498e-11\\
29.7	8.21121887683498e-11\\
29.8	8.21121887683498e-11\\
29.9	8.21121887683498e-11\\
30	8.21121887683498e-11\\
30.1	8.21121887683498e-11\\
30.2	8.21121887683498e-11\\
30.3	8.21121887683498e-11\\
30.4	8.21121887683498e-11\\
30.5	8.21121887683498e-11\\
30.6	8.21121887683498e-11\\
30.7	8.21121887683498e-11\\
30.8	8.21121887683498e-11\\
30.9	8.21121887683498e-11\\
31	8.21121887683498e-11\\
31.1	8.21121887683498e-11\\
31.2	8.21121887683498e-11\\
31.3	8.21121887683498e-11\\
31.4	8.21121887683498e-11\\
31.5	8.21121887683498e-11\\
31.6	8.21121887683498e-11\\
31.7	8.21121887683498e-11\\
31.8	8.21121887683498e-11\\
31.9	8.21121887683498e-11\\
32	8.21121887683498e-11\\
32.1	8.21121887683498e-11\\
32.2	8.21121887683498e-11\\
32.3	8.21121887683498e-11\\
32.4	8.21121887683498e-11\\
32.5	8.21121887683498e-11\\
32.6	8.21121887683498e-11\\
32.7	8.21121887683498e-11\\
32.8	8.21121887683498e-11\\
32.9	8.21121887683498e-11\\
33	8.21121887683498e-11\\
33.1	8.21121887683498e-11\\
33.2	8.21121887683498e-11\\
33.3	8.21121887683498e-11\\
33.4	8.21121887683498e-11\\
33.5	8.21121887683498e-11\\
33.6	8.21121887683498e-11\\
33.7	8.21121887683498e-11\\
33.8	8.21121887683498e-11\\
33.9	8.21121887683498e-11\\
34	8.21121887683498e-11\\
34.1	8.21121887683498e-11\\
34.2	8.21121887683498e-11\\
34.3	8.21121887683498e-11\\
34.4	8.21121887683498e-11\\
34.5	8.21121887683498e-11\\
34.6	8.21121887683498e-11\\
34.7	8.21121887683498e-11\\
34.8	8.21121887683498e-11\\
34.9	8.21121887683498e-11\\
35	8.21121887683498e-11\\
35.1	8.21121887683498e-11\\
35.2	8.21121887683498e-11\\
35.3	8.21121887683498e-11\\
35.4	8.21121887683498e-11\\
35.5	8.21121887683498e-11\\
35.6	8.21121887683498e-11\\
35.7	8.21121887683498e-11\\
35.8	8.21121887683498e-11\\
35.9	8.21121887683498e-11\\
36	8.21121887683498e-11\\
36.1	8.21121887683498e-11\\
36.2	8.21121887683498e-11\\
36.3	8.21121887683498e-11\\
36.4	8.21121887683498e-11\\
36.5	8.21121887683498e-11\\
36.6	8.21121887683498e-11\\
36.7	8.21121887683498e-11\\
36.8	8.21121887683498e-11\\
36.9	8.21121887683498e-11\\
37	8.21121887683498e-11\\
37.1	8.21121887683498e-11\\
37.2	8.21121887683498e-11\\
37.3	8.21121887683498e-11\\
37.4	8.21121887683498e-11\\
37.5	8.21121887683498e-11\\
37.6	8.21121887683498e-11\\
37.7	8.21121887683498e-11\\
37.8	8.21121887683498e-11\\
37.9	8.21121887683498e-11\\
38	8.21121887683498e-11\\
38.1	8.21121887683498e-11\\
38.2	8.21121887683498e-11\\
38.3	8.21121887683498e-11\\
38.4	8.21121887683498e-11\\
38.5	8.21121887683498e-11\\
38.6	8.21121887683498e-11\\
38.7	8.21121887683498e-11\\
38.8	8.21121887683498e-11\\
38.9	8.21121887683498e-11\\
39	8.21121887683498e-11\\
39.1	8.21121887683498e-11\\
39.2	8.21121887683498e-11\\
39.3	8.21121887683498e-11\\
39.4	8.21121887683498e-11\\
39.5	8.21121887683498e-11\\
39.6	8.21121887683498e-11\\
39.7	8.21121887683498e-11\\
39.8	8.21121887683498e-11\\
39.9	8.21121887683498e-11\\
40	8.21121887683498e-11\\
40.1	8.21121887683498e-11\\
40.2	8.21121887683498e-11\\
40.3	8.21121887683498e-11\\
40.4	8.21121887683498e-11\\
40.5	8.21121887683498e-11\\
40.6	8.21121887683498e-11\\
40.7	8.21121887683498e-11\\
40.8	8.21121887683498e-11\\
40.9	8.21121887683498e-11\\
41	8.21121887683498e-11\\
41.1	8.21121887683498e-11\\
41.2	8.21121887683498e-11\\
41.3	8.21121887683498e-11\\
41.4	8.21121887683498e-11\\
41.5	8.21121887683498e-11\\
41.6	8.21121887683498e-11\\
41.7	8.21121887683498e-11\\
41.8	8.21121887683498e-11\\
41.9	8.21121887683498e-11\\
42	8.21121887683498e-11\\
42.1	8.21121887683498e-11\\
42.2	8.21121887683498e-11\\
42.3	8.21121887683498e-11\\
42.4	8.21121887683498e-11\\
42.5	8.21121887683498e-11\\
42.6	8.21121887683498e-11\\
42.7	8.21121887683498e-11\\
42.8	8.21121887683498e-11\\
42.9	8.21121887683498e-11\\
43	8.21121887683498e-11\\
43.1	8.21121887683498e-11\\
43.2	8.21121887683498e-11\\
43.3	8.21121887683498e-11\\
43.4	8.21121887683498e-11\\
43.5	8.21121887683498e-11\\
43.6	8.21121887683498e-11\\
43.7	8.21121887683498e-11\\
43.8	8.21121887683498e-11\\
43.9	8.21121887683498e-11\\
44	8.21121887683498e-11\\
44.1	8.21121887683498e-11\\
44.2	8.21121887683498e-11\\
44.3	8.21121887683498e-11\\
44.4	8.21121887683498e-11\\
44.5	8.21121887683498e-11\\
44.6	8.21121887683498e-11\\
44.7	8.21121887683498e-11\\
44.8	8.21121887683498e-11\\
44.9	8.21121887683498e-11\\
45	8.21121887683498e-11\\
45.1	8.21121887683498e-11\\
45.2	8.21121887683498e-11\\
45.3	8.21121887683498e-11\\
45.4	8.21121887683498e-11\\
45.5	8.21121887683498e-11\\
45.6	8.21121887683498e-11\\
45.7	8.21121887683498e-11\\
45.8	8.21121887683498e-11\\
45.9	8.21121887683498e-11\\
46	8.21121887683498e-11\\
46.1	8.21121887683498e-11\\
46.2	8.21121887683498e-11\\
46.3	8.21121887683498e-11\\
46.4	8.21121887683498e-11\\
46.5	8.21121887683498e-11\\
46.6	8.21121887683498e-11\\
46.7	8.21121887683498e-11\\
46.8	8.21121887683498e-11\\
46.9	8.21121887683498e-11\\
47	8.21121887683498e-11\\
47.1	8.21121887683498e-11\\
47.2	8.21121887683498e-11\\
47.3	8.21121887683498e-11\\
47.4	8.21121887683498e-11\\
47.5	8.21121887683498e-11\\
47.6	8.21121887683498e-11\\
47.7	8.21121887683498e-11\\
47.8	8.21121887683498e-11\\
47.9	8.21121887683498e-11\\
48	8.21121887683498e-11\\
48.1	8.21121887683498e-11\\
48.2	8.21121887683498e-11\\
48.3	8.21121887683498e-11\\
48.4	8.21121887683498e-11\\
48.5	8.21121887683498e-11\\
48.6	8.21121887683498e-11\\
48.7	8.21121887683498e-11\\
48.8	8.21121887683498e-11\\
48.9	8.21121887683498e-11\\
49	8.21121887683498e-11\\
49.1	8.21121887683498e-11\\
49.2	8.21121887683498e-11\\
49.3	8.21121887683498e-11\\
49.4	8.21121887683498e-11\\
49.5	8.21121887683498e-11\\
49.6	8.21121887683498e-11\\
49.7	8.21121887683498e-11\\
49.8	8.21121887683498e-11\\
49.9	8.21121887683498e-11\\
50	8.21121887683498e-11\\
50.1	8.21121887683498e-11\\
50.2	8.21121887683498e-11\\
50.3	8.21121887683498e-11\\
50.4	8.21121887683498e-11\\
50.5	8.21121887683498e-11\\
50.6	8.21121887683498e-11\\
50.7	8.21121887683498e-11\\
50.8	8.21121887683498e-11\\
50.9	8.21121887683498e-11\\
51	8.21121887683498e-11\\
51.1	8.21121887683498e-11\\
51.2	8.21121887683498e-11\\
51.3	8.21121887683498e-11\\
51.4	8.21121887683498e-11\\
51.5	8.21121887683498e-11\\
51.6	8.21121887683498e-11\\
51.7	8.21121887683498e-11\\
51.8	8.21121887683498e-11\\
51.9	8.21121887683498e-11\\
52	8.21121887683498e-11\\
52.1	8.21121887683498e-11\\
52.2	8.21121887683498e-11\\
52.3	8.21121887683498e-11\\
52.4	8.21121887683498e-11\\
52.5	8.21121887683498e-11\\
52.6	8.21121887683498e-11\\
52.7	8.21121887683498e-11\\
52.8	8.21121887683498e-11\\
52.9	8.21121887683498e-11\\
53	8.21121887683498e-11\\
53.1	8.21121887683498e-11\\
53.2	8.21121887683498e-11\\
53.3	8.21121887683498e-11\\
53.4	8.21121887683498e-11\\
53.5	8.21121887683498e-11\\
53.6	8.21121887683498e-11\\
53.7	8.21121887683498e-11\\
53.8	8.21121887683498e-11\\
53.9	8.21121887683498e-11\\
54	8.21121887683498e-11\\
54.1	8.21121887683498e-11\\
54.2	8.21121887683498e-11\\
54.3	8.21121887683498e-11\\
54.4	8.21121887683498e-11\\
54.5	8.21121887683498e-11\\
54.6	8.21121887683498e-11\\
54.7	8.21121887683498e-11\\
54.8	8.21121887683498e-11\\
54.9	8.21121887683498e-11\\
55	8.21121887683498e-11\\
55.1	8.21121887683498e-11\\
55.2	8.21121887683498e-11\\
55.3	8.21121887683498e-11\\
55.4	8.21121887683498e-11\\
55.5	8.21121887683498e-11\\
55.6	8.21121887683498e-11\\
55.7	8.21121887683498e-11\\
55.8	8.21121887683498e-11\\
55.9	8.21121887683498e-11\\
56	8.21121887683498e-11\\
56.1	8.21121887683498e-11\\
56.2	8.21121887683498e-11\\
56.3	8.21121887683498e-11\\
56.4	8.21121887683498e-11\\
56.5	8.21121887683498e-11\\
56.6	8.21121887683498e-11\\
56.7	8.21121887683498e-11\\
56.8	8.21121887683498e-11\\
56.9	8.21121887683498e-11\\
57	8.21121887683498e-11\\
57.1	8.21121887683498e-11\\
57.2	8.21121887683498e-11\\
57.3	8.21121887683498e-11\\
57.4	8.21121887683498e-11\\
57.5	8.21121887683498e-11\\
57.6	8.21121887683498e-11\\
57.7	8.21121887683498e-11\\
57.8	8.21121887683498e-11\\
57.9	8.21121887683498e-11\\
58	8.21121887683498e-11\\
58.1	8.21121887683498e-11\\
58.2	8.21121887683498e-11\\
58.3	8.21121887683498e-11\\
58.4	8.21121887683498e-11\\
58.5	8.21121887683498e-11\\
58.6	8.21121887683498e-11\\
58.7	8.21121887683498e-11\\
58.8	8.21121887683498e-11\\
58.9	8.21121887683498e-11\\
59	8.21121887683498e-11\\
59.1	8.21121887683498e-11\\
59.2	8.21121887683498e-11\\
59.3	8.21121887683498e-11\\
59.4	8.21121887683498e-11\\
59.5	8.21121887683498e-11\\
59.6	8.21121887683498e-11\\
59.7	8.21121887683498e-11\\
59.8	8.21121887683498e-11\\
59.9	8.21121887683498e-11\\
60	8.21121887683498e-11\\
60.1	8.21121887683498e-11\\
60.2	8.21121887683498e-11\\
60.3	8.21121887683498e-11\\
60.4	8.21121887683498e-11\\
60.5	8.21121887683498e-11\\
60.6	8.21121887683498e-11\\
60.7	8.21121887683498e-11\\
60.8	8.21121887683498e-11\\
60.9	8.21121887683498e-11\\
61	8.21121887683498e-11\\
61.1	8.21121887683498e-11\\
61.2	8.21121887683498e-11\\
61.3	8.21121887683498e-11\\
61.4	8.21121887683498e-11\\
61.5	8.21121887683498e-11\\
61.6	8.21121887683498e-11\\
61.7	8.21121887683498e-11\\
61.8	8.21121887683498e-11\\
61.9	8.21121887683498e-11\\
62	8.21121887683498e-11\\
62.1	8.21121887683498e-11\\
62.2	8.21121887683498e-11\\
62.3	8.21121887683498e-11\\
62.4	8.21121887683498e-11\\
62.5	8.21121887683498e-11\\
62.6	8.21121887683498e-11\\
62.7	8.21121887683498e-11\\
62.8	8.21121887683498e-11\\
62.9	8.21121887683498e-11\\
63	8.21121887683498e-11\\
63.1	8.21121887683498e-11\\
63.2	8.21121887683498e-11\\
63.3	8.21121887683498e-11\\
63.4	8.21121887683498e-11\\
63.5	8.21121887683498e-11\\
63.6	8.21121887683498e-11\\
63.7	8.21121887683498e-11\\
63.8	8.21121887683498e-11\\
63.9	8.21121887683498e-11\\
64	8.21121887683498e-11\\
64.1	8.21121887683498e-11\\
64.2	8.21121887683498e-11\\
64.3	8.21121887683498e-11\\
64.4	8.21121887683498e-11\\
64.5	8.21121887683498e-11\\
64.6	8.21121887683498e-11\\
64.7	8.21121887683498e-11\\
64.8	8.21121887683498e-11\\
64.9	8.21121887683498e-11\\
65	8.21121887683498e-11\\
65.1	8.21121887683498e-11\\
65.2	8.21121887683498e-11\\
65.3	8.21121887683498e-11\\
65.4	8.21121887683498e-11\\
65.5	8.21121887683498e-11\\
65.6	8.21121887683498e-11\\
65.7	8.21121887683498e-11\\
65.8	8.21121887683498e-11\\
65.9	8.21121887683498e-11\\
66	8.21121887683498e-11\\
66.1	8.21121887683498e-11\\
66.2	8.21121887683498e-11\\
66.3	8.21121887683498e-11\\
66.4	8.21121887683498e-11\\
66.5	8.21121887683498e-11\\
66.6	8.21121887683498e-11\\
66.7	8.21121887683498e-11\\
66.8	8.21121887683498e-11\\
66.9	8.21121887683498e-11\\
67	8.21121887683498e-11\\
67.1	8.21121887683498e-11\\
67.2	8.21121887683498e-11\\
67.3	8.21121887683498e-11\\
67.4	8.21121887683498e-11\\
67.5	8.21121887683498e-11\\
67.6	8.21121887683498e-11\\
67.7	8.21121887683498e-11\\
67.8	8.21121887683498e-11\\
67.9	8.21121887683498e-11\\
68	8.21121887683498e-11\\
68.1	8.21121887683498e-11\\
68.2	8.21121887683498e-11\\
68.3	8.21121887683498e-11\\
68.4	8.21121887683498e-11\\
68.5	8.21121887683498e-11\\
68.6	8.21121887683498e-11\\
68.7	8.21121887683498e-11\\
68.8	8.21121887683498e-11\\
68.9	8.21121887683498e-11\\
69	8.21121887683498e-11\\
69.1	8.21121887683498e-11\\
69.2	8.21121887683498e-11\\
69.3	8.21121887683498e-11\\
69.4	8.21121887683498e-11\\
69.5	8.21121887683498e-11\\
69.6	8.21121887683498e-11\\
69.7	8.21121887683498e-11\\
69.8	8.21121887683498e-11\\
69.9	8.21121887683498e-11\\
70	8.21121887683498e-11\\
70.1	8.21121887683498e-11\\
70.2	8.21121887683498e-11\\
70.3	8.21121887683498e-11\\
70.4	8.21121887683498e-11\\
70.5	8.21121887683498e-11\\
70.6	8.21121887683498e-11\\
70.7	8.21121887683498e-11\\
70.8	8.21121887683498e-11\\
70.9	8.21121887683498e-11\\
71	8.21121887683498e-11\\
71.1	8.21121887683498e-11\\
71.2	8.21121887683498e-11\\
71.3	8.21121887683498e-11\\
71.4	8.21121887683498e-11\\
71.5	8.21121887683498e-11\\
71.6	8.21121887683498e-11\\
71.7	8.21121887683498e-11\\
71.8	8.21121887683498e-11\\
71.9	8.21121887683498e-11\\
72	8.21121887683498e-11\\
72.1	8.21121887683498e-11\\
72.2	8.21121887683498e-11\\
72.3	8.21121887683498e-11\\
72.4	8.21121887683498e-11\\
72.5	8.21121887683498e-11\\
72.6	8.21121887683498e-11\\
72.7	8.21121887683498e-11\\
72.8	8.21121887683498e-11\\
72.9	8.21121887683498e-11\\
73	8.21121887683498e-11\\
73.1	8.21121887683498e-11\\
73.2	8.21121887683498e-11\\
73.3	8.21121887683498e-11\\
73.4	8.21121887683498e-11\\
73.5	8.21121887683498e-11\\
73.6	8.21121887683498e-11\\
73.7	8.21121887683498e-11\\
73.8	8.21121887683498e-11\\
73.9	8.21121887683498e-11\\
74	8.21121887683498e-11\\
74.1	8.21121887683498e-11\\
74.2	8.21121887683498e-11\\
74.3	8.21121887683498e-11\\
74.4	8.21121887683498e-11\\
74.5	8.21121887683498e-11\\
74.6	8.21121887683498e-11\\
74.7	8.21121887683498e-11\\
74.8	8.21121887683498e-11\\
74.9	8.21121887683498e-11\\
75	8.21121887683498e-11\\
75.1	8.21121887683498e-11\\
75.2	8.21121887683498e-11\\
75.3	8.21121887683498e-11\\
75.4	8.21121887683498e-11\\
75.5	8.21121887683498e-11\\
75.6	8.21121887683498e-11\\
75.7	8.21121887683498e-11\\
75.8	8.21121887683498e-11\\
75.9	8.21121887683498e-11\\
76	8.21121887683498e-11\\
76.1	8.21121887683498e-11\\
76.2	8.21121887683498e-11\\
76.3	8.21121887683498e-11\\
76.4	8.21121887683498e-11\\
76.5	8.21121887683498e-11\\
76.6	8.21121887683498e-11\\
76.7	8.21121887683498e-11\\
76.8	8.21121887683498e-11\\
76.9	8.21121887683498e-11\\
77	8.21121887683498e-11\\
77.1	8.21121887683498e-11\\
77.2	8.21121887683498e-11\\
77.3	8.21121887683498e-11\\
77.4	8.21121887683498e-11\\
77.5	8.21121887683498e-11\\
77.6	8.21121887683498e-11\\
77.7	8.21121887683498e-11\\
77.8	8.21121887683498e-11\\
77.9	8.21121887683498e-11\\
78	8.21121887683498e-11\\
78.1	8.21121887683498e-11\\
78.2	8.21121887683498e-11\\
78.3	8.21121887683498e-11\\
78.4	8.21121887683498e-11\\
78.5	8.21121887683498e-11\\
78.6	8.21121887683498e-11\\
78.7	8.21121887683498e-11\\
78.8	8.21121887683498e-11\\
78.9	8.21121887683498e-11\\
79	8.21121887683498e-11\\
79.1	8.21121887683498e-11\\
79.2	8.21121887683498e-11\\
79.3	8.21121887683498e-11\\
79.4	8.21121887683498e-11\\
79.5	8.21121887683498e-11\\
79.6	8.21121887683498e-11\\
79.7	8.21121887683498e-11\\
79.8	8.21121887683498e-11\\
79.9	8.21121887683498e-11\\
80	8.21121887683498e-11\\
80.1	8.21121887683498e-11\\
80.2	8.21121887683498e-11\\
80.3	8.21121887683498e-11\\
80.4	8.21121887683498e-11\\
80.5	8.21121887683498e-11\\
80.6	8.21121887683498e-11\\
80.7	8.21121887683498e-11\\
80.8	8.21121887683498e-11\\
80.9	8.21121887683498e-11\\
81	8.21121887683498e-11\\
81.1	8.21121887683498e-11\\
81.2	8.21121887683498e-11\\
81.3	8.21121887683498e-11\\
81.4	8.21121887683498e-11\\
81.5	8.21121887683498e-11\\
81.6	8.21121887683498e-11\\
81.7	8.21121887683498e-11\\
81.8	8.21121887683498e-11\\
81.9	8.21121887683498e-11\\
82	8.21121887683498e-11\\
82.1	8.21121887683498e-11\\
82.2	8.21121887683498e-11\\
82.3	8.21121887683498e-11\\
82.4	8.21121887683498e-11\\
82.5	8.21121887683498e-11\\
82.6	8.21121887683498e-11\\
82.7	8.21121887683498e-11\\
82.8	8.21121887683498e-11\\
82.9	8.21121887683498e-11\\
83	8.21121887683498e-11\\
83.1	8.21121887683498e-11\\
83.2	8.21121887683498e-11\\
83.3	8.21121887683498e-11\\
83.4	8.21121887683498e-11\\
83.5	8.21121887683498e-11\\
83.6	8.21121887683498e-11\\
83.7	8.21121887683498e-11\\
83.8	8.21121887683498e-11\\
83.9	8.21121887683498e-11\\
84	8.21121887683498e-11\\
84.1	8.21121887683498e-11\\
84.2	8.21121887683498e-11\\
84.3	8.21121887683498e-11\\
84.4	8.21121887683498e-11\\
84.5	8.21121887683498e-11\\
84.6	8.21121887683498e-11\\
84.7	8.21121887683498e-11\\
84.8	8.21121887683498e-11\\
84.9	8.21121887683498e-11\\
85	8.21121887683498e-11\\
85.1	8.21121887683498e-11\\
85.2	8.21121887683498e-11\\
85.3	8.21121887683498e-11\\
85.4	8.21121887683498e-11\\
85.5	8.21121887683498e-11\\
85.6	8.21121887683498e-11\\
85.7	8.21121887683498e-11\\
85.8	8.21121887683498e-11\\
85.9	8.21121887683498e-11\\
86	8.21121887683498e-11\\
86.1	8.21121887683498e-11\\
86.2	8.21121887683498e-11\\
86.3	8.21121887683498e-11\\
86.4	8.21121887683498e-11\\
86.5	8.21121887683498e-11\\
86.6	8.21121887683498e-11\\
86.7	8.21121887683498e-11\\
86.8	8.21121887683498e-11\\
86.9	8.21121887683498e-11\\
87	8.21121887683498e-11\\
87.1	8.21121887683498e-11\\
87.2	8.21121887683498e-11\\
87.3	8.21121887683498e-11\\
87.4	8.21121887683498e-11\\
87.5	8.21121887683498e-11\\
87.6	8.21121887683498e-11\\
87.7	8.21121887683498e-11\\
87.8	8.21121887683498e-11\\
87.9	8.21121887683498e-11\\
88	8.21121887683498e-11\\
88.1	8.21121887683498e-11\\
88.2	8.21121887683498e-11\\
88.3	8.21121887683498e-11\\
88.4	8.21121887683498e-11\\
88.5	8.21121887683498e-11\\
88.6	8.21121887683498e-11\\
88.7	8.21121887683498e-11\\
88.8	8.21121887683498e-11\\
88.9	8.21121887683498e-11\\
89	8.21121887683498e-11\\
89.1	8.21121887683498e-11\\
89.2	8.21121887683498e-11\\
89.3	8.21121887683498e-11\\
89.4	8.21121887683498e-11\\
89.5	8.21121887683498e-11\\
89.6	8.21121887683498e-11\\
89.7	8.21121887683498e-11\\
89.8	8.21121887683498e-11\\
89.9	8.21121887683498e-11\\
90	8.21121887683498e-11\\
90.1	8.21121887683498e-11\\
90.2	8.21121887683498e-11\\
90.3	8.21121887683498e-11\\
90.4	8.21121887683498e-11\\
90.5	8.21121887683498e-11\\
90.6	8.21121887683498e-11\\
90.7	8.21121887683498e-11\\
90.8	8.21121887683498e-11\\
90.9	8.21121887683498e-11\\
91	8.21121887683498e-11\\
91.1	8.21121887683498e-11\\
91.2	8.21121887683498e-11\\
91.3	8.21121887683498e-11\\
91.4	8.21121887683498e-11\\
91.5	8.21121887683498e-11\\
91.6	8.21121887683498e-11\\
91.7	8.21121887683498e-11\\
91.8	8.21121887683498e-11\\
91.9	8.21121887683498e-11\\
92	8.21121887683498e-11\\
92.1	8.21121887683498e-11\\
92.2	8.21121887683498e-11\\
92.3	8.21121887683498e-11\\
92.4	8.21121887683498e-11\\
92.5	8.21121887683498e-11\\
92.6	8.21121887683498e-11\\
92.7	8.21121887683498e-11\\
92.8	8.21121887683498e-11\\
92.9	8.21121887683498e-11\\
93	8.21121887683498e-11\\
93.1	8.21121887683498e-11\\
93.2	8.21121887683498e-11\\
93.3	8.21121887683498e-11\\
93.4	8.21121887683498e-11\\
93.5	8.21121887683498e-11\\
93.6	8.21121887683498e-11\\
93.7	8.21121887683498e-11\\
93.8	8.21121887683498e-11\\
93.9	8.21121887683498e-11\\
94	8.21121887683498e-11\\
94.1	8.21121887683498e-11\\
94.2	8.21121887683498e-11\\
94.3	8.21121887683498e-11\\
94.4	8.21121887683498e-11\\
94.5	8.21121887683498e-11\\
94.6	8.21121887683498e-11\\
94.7	8.21121887683498e-11\\
94.8	8.21121887683498e-11\\
94.9	8.21121887683498e-11\\
95	8.21121887683498e-11\\
95.1	8.21121887683498e-11\\
95.2	8.21121887683498e-11\\
95.3	8.21121887683498e-11\\
95.4	8.21121887683498e-11\\
95.5	8.21121887683498e-11\\
95.6	8.21121887683498e-11\\
95.7	8.21121887683498e-11\\
95.8	8.21121887683498e-11\\
95.9	8.21121887683498e-11\\
96	8.21121887683498e-11\\
96.1	8.21121887683498e-11\\
96.2	8.21121887683498e-11\\
96.3	8.21121887683498e-11\\
96.4	8.21121887683498e-11\\
96.5	8.21121887683498e-11\\
96.6	8.21121887683498e-11\\
96.7	8.21121887683498e-11\\
96.8	8.21121887683498e-11\\
96.9	8.21121887683498e-11\\
97	8.21121887683498e-11\\
97.1	8.21121887683498e-11\\
97.2	8.21121887683498e-11\\
97.3	8.21121887683498e-11\\
97.4	8.21121887683498e-11\\
97.5	8.21121887683498e-11\\
97.6	8.21121887683498e-11\\
97.7	8.21121887683498e-11\\
97.8	8.21121887683498e-11\\
97.9	8.21121887683498e-11\\
98	8.21121887683498e-11\\
98.1	8.21121887683498e-11\\
98.2	8.21121887683498e-11\\
98.3	8.21121887683498e-11\\
98.4	8.21121887683498e-11\\
98.5	8.21121887683498e-11\\
98.6	8.21121887683498e-11\\
98.7	8.21121887683498e-11\\
98.8	8.21121887683498e-11\\
98.9	8.21121887683498e-11\\
99	8.21121887683498e-11\\
99.1	8.21121887683498e-11\\
99.2	8.21121887683498e-11\\
99.3	8.21121887683498e-11\\
99.4	8.21121887683498e-11\\
99.5	8.21121887683498e-11\\
99.6	8.21121887683498e-11\\
99.7	8.21121887683498e-11\\
99.8	8.21121887683498e-11\\
99.9	8.21121887683498e-11\\
};
\addlegendentry{Exact FL-CMO}

\addplot [color=red]
  table[row sep=crcr]{%
0	1.39182955100463\\
0.1	0.942037793792925\\
0.2	0.646564411957171\\
0.3	0.451996937087854\\
0.4	0.323773491065349\\
0.5	0.239509693196402\\
0.6	0.184615639179943\\
0.7	0.149413964362074\\
0.8	0.127306711824745\\
0.9	0.113707914952334\\
1	0.105464341724075\\
1.1	0.100491941714431\\
1.2	0.0974775585251067\\
1.3	0.095625092252125\\
1.4	0.0944631578944973\\
1.5	0.0937154828246099\\
1.6	0.0932202403795361\\
1.7	0.0928820619117681\\
1.8	0.0926441185521276\\
1.9	0.0924720192222637\\
2	0.0923445344126811\\
2.1	0.0922482370083058\\
2.2	0.092174390230873\\
2.3	0.0921171280216457\\
2.4	0.0920723816170683\\
2.5	0.0920372388662844\\
2.6	0.0920095558239591\\
2.7	0.0919877163870881\\
2.8	0.0919704795970388\\
2.9	0.0919568795211997\\
3	0.0919461572437359\\
3.1	0.0919377129494515\\
3.2	0.0919310709796952\\
3.3	0.0919258535769948\\
3.4	0.0919217606848682\\
3.5	0.0919185541340521\\
3.6	0.0919160451168142\\
3.7	0.0919140841945201\\
3.8	0.0919125532964421\\
3.9	0.0919113593047356\\
4	0.091910428912949\\
4.1	0.0919097045110046\\
4.2	0.0919091408984015\\
4.3	0.0919087026651552\\
4.4	0.0919083621100414\\
4.5	0.091908097590084\\
4.6	0.0919078922151353\\
4.7	0.0919077328177972\\
4.8	0.0919076091423619\\
4.9	0.0919075132074733\\
5	0.0919074388062163\\
5.1	0.0919073811146445\\
5.2	0.0919073363856767\\
5.3	0.0919073017100679\\
5.4	0.0919072748299725\\
5.5	0.0919072539936835\\
5.6	0.0919072378425528\\
5.7	0.0919072253230394\\
5.8	0.091907215618344\\
5.9	0.0919072080953035\\
6	0.091907202263161\\
6.1	0.0919071977415657\\
6.2	0.0919071942357505\\
6.3	0.091907191517281\\
6.4	0.0919071894091291\\
6.5	0.0919071877741027\\
6.6	0.0919071865058783\\
6.7	0.0919071855220514\\
6.8	0.091907184758752\\
6.9	0.0919071841664717\\
7	0.0919071837068333\\
7.1	0.0919071833500815\\
7.2	0.0919071830731474\\
7.3	0.0919071828581425\\
7.4	0.091907182691193\\
7.5	0.0919071825615388\\
7.6	0.0919071824608338\\
7.7	0.091907182382601\\
7.8	0.0919071823218177\\
7.9	0.0919071822745837\\
8	0.0919071822378737\\
8.1	0.0919071822093374\\
8.2	0.0919071821871522\\
8.3	0.0919071821699013\\
8.4	0.091907182156485\\
8.5	0.0919071821460494\\
8.6	0.0919071821379308\\
8.7	0.0919071821316141\\
8.8	0.0919071821266984\\
8.9	0.0919071821228727\\
9	0.0919071821198939\\
9.1	0.0919071821175751\\
9.2	0.0919071821157693\\
9.3	0.0919071821143625\\
9.4	0.0919071821132667\\
9.5	0.0919071821124135\\
9.6	0.0919071821117483\\
9.7	0.09190718211123\\
9.8	0.0919071821108267\\
9.9	0.0919071821105128\\
10	0.0919071821102676\\
10.1	0.0919071821100763\\
10.2	0.0919071821099274\\
10.3	0.0919071821098114\\
10.4	0.0919071821097205\\
10.5	0.0919071821096497\\
10.6	0.0919071821095948\\
10.7	0.091907182109552\\
10.8	0.0919071821095183\\
10.9	0.0919071821094923\\
11	0.091907182109472\\
11.1	0.0919071821094559\\
11.2	0.0919071821094434\\
11.3	0.0919071821094338\\
11.4	0.0919071821094262\\
11.5	0.0919071821094207\\
11.6	0.0919071821094162\\
11.7	0.0919071821094124\\
11.8	0.0919071821094099\\
11.9	0.0919071821094083\\
12	0.091907182109407\\
12.1	0.091907182109406\\
12.2	0.0919071821094051\\
12.3	0.0919071821094045\\
12.4	0.0919071821094039\\
12.5	0.0919071821094037\\
12.6	0.0919071821094032\\
12.7	0.0919071821094032\\
12.8	0.0919071821094028\\
12.9	0.0919071821094028\\
13	0.0919071821094028\\
13.1	0.0919071821094028\\
13.2	0.0919071821094028\\
13.3	0.0919071821094028\\
13.4	0.0919071821094028\\
13.5	0.0919071821094028\\
13.6	0.0919071821094028\\
13.7	0.0919071821094028\\
13.8	0.0919071821094028\\
13.9	0.0919071821094028\\
14	0.0919071821094028\\
14.1	0.0919071821094028\\
14.2	0.0919071821094028\\
14.3	0.0919071821094028\\
14.4	0.0919071821094028\\
14.5	0.0919071821094028\\
14.6	0.0919071821094028\\
14.7	0.0919071821094028\\
14.8	0.0919071821094028\\
14.9	0.0919071821094028\\
15	0.0919071821094028\\
15.1	0.0919071821094028\\
15.2	0.0919071821094028\\
15.3	0.0919071821094028\\
15.4	0.0919071821094028\\
15.5	0.0919071821094028\\
15.6	0.0919071821094028\\
15.7	0.0919071821094028\\
15.8	0.0919071821094028\\
15.9	0.0919071821094028\\
16	0.0919071821094028\\
16.1	0.0919071821094028\\
16.2	0.0919071821094028\\
16.3	0.0919071821094028\\
16.4	0.0919071821094028\\
16.5	0.0919071821094028\\
16.6	0.0919071821094028\\
16.7	0.0919071821094028\\
16.8	0.0919071821094028\\
16.9	0.0919071821094028\\
17	0.0919071821094028\\
17.1	0.0919071821094028\\
17.2	0.0919071821094028\\
17.3	0.0919071821094028\\
17.4	0.0919071821094028\\
17.5	0.0919071821094028\\
17.6	0.0919071821094028\\
17.7	0.0919071821094028\\
17.8	0.0919071821094028\\
17.9	0.0919071821094028\\
18	0.0919071821094028\\
18.1	0.0919071821094028\\
18.2	0.0919071821094028\\
18.3	0.0919071821094028\\
18.4	0.0919071821094028\\
18.5	0.0919071821094028\\
18.6	0.0919071821094028\\
18.7	0.0919071821094028\\
18.8	0.0919071821094028\\
18.9	0.0919071821094028\\
19	0.0919071821094028\\
19.1	0.0919071821094028\\
19.2	0.0919071821094028\\
19.3	0.0919071821094028\\
19.4	0.0919071821094028\\
19.5	0.0919071821094028\\
19.6	0.0919071821094028\\
19.7	0.0919071821094028\\
19.8	0.0919071821094028\\
19.9	0.0919071821094028\\
20	0.0919071821094028\\
20.1	0.0919071821094028\\
20.2	0.0919071821094028\\
20.3	0.0919071821094028\\
20.4	0.0919071821094028\\
20.5	0.0919071821094028\\
20.6	0.0919071821094028\\
20.7	0.0919071821094028\\
20.8	0.0919071821094028\\
20.9	0.0919071821094028\\
21	0.0919071821094028\\
21.1	0.0919071821094028\\
21.2	0.0919071821094028\\
21.3	0.0919071821094028\\
21.4	0.0919071821094028\\
21.5	0.0919071821094028\\
21.6	0.0919071821094028\\
21.7	0.0919071821094028\\
21.8	0.0919071821094028\\
21.9	0.0919071821094028\\
22	0.0919071821094028\\
22.1	0.0919071821094028\\
22.2	0.0919071821094028\\
22.3	0.0919071821094028\\
22.4	0.0919071821094028\\
22.5	0.0919071821094028\\
22.6	0.0919071821094028\\
22.7	0.0919071821094028\\
22.8	0.0919071821094028\\
22.9	0.0919071821094028\\
23	0.0919071821094028\\
23.1	0.0919071821094028\\
23.2	0.0919071821094028\\
23.3	0.0919071821094028\\
23.4	0.0919071821094028\\
23.5	0.0919071821094028\\
23.6	0.0919071821094028\\
23.7	0.0919071821094028\\
23.8	0.0919071821094028\\
23.9	0.0919071821094028\\
24	0.0919071821094028\\
24.1	0.0919071821094028\\
24.2	0.0919071821094028\\
24.3	0.0919071821094028\\
24.4	0.0919071821094028\\
24.5	0.0919071821094028\\
24.6	0.0919071821094028\\
24.7	0.0919071821094028\\
24.8	0.0919071821094028\\
24.9	0.0919071821094028\\
25	0.0919071821094028\\
25.1	0.0919071821094028\\
25.2	0.0919071821094028\\
25.3	0.0919071821094028\\
25.4	0.0919071821094028\\
25.5	0.0919071821094028\\
25.6	0.0919071821094028\\
25.7	0.0919071821094028\\
25.8	0.0919071821094028\\
25.9	0.0919071821094028\\
26	0.0919071821094028\\
26.1	0.0919071821094028\\
26.2	0.0919071821094028\\
26.3	0.0919071821094028\\
26.4	0.0919071821094028\\
26.5	0.0919071821094028\\
26.6	0.0919071821094028\\
26.7	0.0919071821094028\\
26.8	0.0919071821094028\\
26.9	0.0919071821094028\\
27	0.0919071821094028\\
27.1	0.0919071821094028\\
27.2	0.0919071821094028\\
27.3	0.0919071821094028\\
27.4	0.0919071821094028\\
27.5	0.0919071821094028\\
27.6	0.0919071821094028\\
27.7	0.0919071821094028\\
27.8	0.0919071821094028\\
27.9	0.0919071821094028\\
28	0.0919071821094028\\
28.1	0.0919071821094028\\
28.2	0.0919071821094028\\
28.3	0.0919071821094028\\
28.4	0.0919071821094028\\
28.5	0.0919071821094028\\
28.6	0.0919071821094028\\
28.7	0.0919071821094028\\
28.8	0.0919071821094028\\
28.9	0.0919071821094028\\
29	0.0919071821094028\\
29.1	0.0919071821094028\\
29.2	0.0919071821094028\\
29.3	0.0919071821094028\\
29.4	0.0919071821094028\\
29.5	0.0919071821094028\\
29.6	0.0919071821094028\\
29.7	0.0919071821094028\\
29.8	0.0919071821094028\\
29.9	0.0919071821094028\\
30	0.0919071821094028\\
30.1	0.0919071821094028\\
30.2	0.0919071821094028\\
30.3	0.0919071821094028\\
30.4	0.0919071821094028\\
30.5	0.0919071821094028\\
30.6	0.0919071821094028\\
30.7	0.0919071821094028\\
30.8	0.0919071821094028\\
30.9	0.0919071821094028\\
31	0.0919071821094028\\
31.1	0.0919071821094028\\
31.2	0.0919071821094028\\
31.3	0.0919071821094028\\
31.4	0.0919071821094028\\
31.5	0.0919071821094028\\
31.6	0.0919071821094028\\
31.7	0.0919071821094028\\
31.8	0.0919071821094028\\
31.9	0.0919071821094028\\
32	0.0919071821094028\\
32.1	0.0919071821094028\\
32.2	0.0919071821094028\\
32.3	0.0919071821094028\\
32.4	0.0919071821094028\\
32.5	0.0919071821094028\\
32.6	0.0919071821094028\\
32.7	0.0919071821094028\\
32.8	0.0919071821094028\\
32.9	0.0919071821094028\\
33	0.0919071821094028\\
33.1	0.0919071821094028\\
33.2	0.0919071821094028\\
33.3	0.0919071821094028\\
33.4	0.0919071821094028\\
33.5	0.0919071821094028\\
33.6	0.0919071821094028\\
33.7	0.0919071821094028\\
33.8	0.0919071821094028\\
33.9	0.0919071821094028\\
34	0.0919071821094028\\
34.1	0.0919071821094028\\
34.2	0.0919071821094028\\
34.3	0.0919071821094028\\
34.4	0.0919071821094028\\
34.5	0.0919071821094028\\
34.6	0.0919071821094028\\
34.7	0.0919071821094028\\
34.8	0.0919071821094028\\
34.9	0.0919071821094028\\
35	0.0919071821094028\\
35.1	0.0919071821094028\\
35.2	0.0919071821094028\\
35.3	0.0919071821094028\\
35.4	0.0919071821094028\\
35.5	0.0919071821094028\\
35.6	0.0919071821094028\\
35.7	0.0919071821094028\\
35.8	0.0919071821094028\\
35.9	0.0919071821094028\\
36	0.0919071821094028\\
36.1	0.0919071821094028\\
36.2	0.0919071821094028\\
36.3	0.0919071821094028\\
36.4	0.0919071821094028\\
36.5	0.0919071821094028\\
36.6	0.0919071821094028\\
36.7	0.0919071821094028\\
36.8	0.0919071821094028\\
36.9	0.0919071821094028\\
37	0.0919071821094028\\
37.1	0.0919071821094028\\
37.2	0.0919071821094028\\
37.3	0.0919071821094028\\
37.4	0.0919071821094028\\
37.5	0.0919071821094028\\
37.6	0.0919071821094028\\
37.7	0.0919071821094028\\
37.8	0.0919071821094028\\
37.9	0.0919071821094028\\
38	0.0919071821094028\\
38.1	0.0919071821094028\\
38.2	0.0919071821094028\\
38.3	0.0919071821094028\\
38.4	0.0919071821094028\\
38.5	0.0919071821094028\\
38.6	0.0919071821094028\\
38.7	0.0919071821094028\\
38.8	0.0919071821094028\\
38.9	0.0919071821094028\\
39	0.0919071821094028\\
39.1	0.0919071821094028\\
39.2	0.0919071821094028\\
39.3	0.0919071821094028\\
39.4	0.0919071821094028\\
39.5	0.0919071821094028\\
39.6	0.0919071821094028\\
39.7	0.0919071821094028\\
39.8	0.0919071821094028\\
39.9	0.0919071821094028\\
40	0.0919071821094028\\
40.1	0.0919071821094028\\
40.2	0.0919071821094028\\
40.3	0.0919071821094028\\
40.4	0.0919071821094028\\
40.5	0.0919071821094028\\
40.6	0.0919071821094028\\
40.7	0.0919071821094028\\
40.8	0.0919071821094028\\
40.9	0.0919071821094028\\
41	0.0919071821094028\\
41.1	0.0919071821094028\\
41.2	0.0919071821094028\\
41.3	0.0919071821094028\\
41.4	0.0919071821094028\\
41.5	0.0919071821094028\\
41.6	0.0919071821094028\\
41.7	0.0919071821094028\\
41.8	0.0919071821094028\\
41.9	0.0919071821094028\\
42	0.0919071821094028\\
42.1	0.0919071821094028\\
42.2	0.0919071821094028\\
42.3	0.0919071821094028\\
42.4	0.0919071821094028\\
42.5	0.0919071821094028\\
42.6	0.0919071821094028\\
42.7	0.0919071821094028\\
42.8	0.0919071821094028\\
42.9	0.0919071821094028\\
43	0.0919071821094028\\
43.1	0.0919071821094028\\
43.2	0.0919071821094028\\
43.3	0.0919071821094028\\
43.4	0.0919071821094028\\
43.5	0.0919071821094028\\
43.6	0.0919071821094028\\
43.7	0.0919071821094028\\
43.8	0.0919071821094028\\
43.9	0.0919071821094028\\
44	0.0919071821094028\\
44.1	0.0919071821094028\\
44.2	0.0919071821094028\\
44.3	0.0919071821094028\\
44.4	0.0919071821094028\\
44.5	0.0919071821094028\\
44.6	0.0919071821094028\\
44.7	0.0919071821094028\\
44.8	0.0919071821094028\\
44.9	0.0919071821094028\\
45	0.0919071821094028\\
45.1	0.0919071821094028\\
45.2	0.0919071821094028\\
45.3	0.0919071821094028\\
45.4	0.0919071821094028\\
45.5	0.0919071821094028\\
45.6	0.0919071821094028\\
45.7	0.0919071821094028\\
45.8	0.0919071821094028\\
45.9	0.0919071821094028\\
46	0.0919071821094028\\
46.1	0.0919071821094028\\
46.2	0.0919071821094028\\
46.3	0.0919071821094028\\
46.4	0.0919071821094028\\
46.5	0.0919071821094028\\
46.6	0.0919071821094028\\
46.7	0.0919071821094028\\
46.8	0.0919071821094028\\
46.9	0.0919071821094028\\
47	0.0919071821094028\\
47.1	0.0919071821094028\\
47.2	0.0919071821094028\\
47.3	0.0919071821094028\\
47.4	0.0919071821094028\\
47.5	0.0919071821094028\\
47.6	0.0919071821094028\\
47.7	0.0919071821094028\\
47.8	0.0919071821094028\\
47.9	0.0919071821094028\\
48	0.0919071821094028\\
48.1	0.0919071821094028\\
48.2	0.0919071821094028\\
48.3	0.0919071821094028\\
48.4	0.0919071821094028\\
48.5	0.0919071821094028\\
48.6	0.0919071821094028\\
48.7	0.0919071821094028\\
48.8	0.0919071821094028\\
48.9	0.0919071821094028\\
49	0.0919071821094028\\
49.1	0.0919071821094028\\
49.2	0.0919071821094028\\
49.3	0.0919071821094028\\
49.4	0.0919071821094028\\
49.5	0.0919071821094028\\
49.6	0.0919071821094028\\
49.7	0.0919071821094028\\
49.8	0.0919071821094028\\
49.9	0.0919071821094028\\
50	0.0919071821094028\\
50.1	0.0919071821094028\\
50.2	0.0919071821094028\\
50.3	0.0919071821094028\\
50.4	0.0919071821094028\\
50.5	0.0919071821094028\\
50.6	0.0919071821094028\\
50.7	0.0919071821094028\\
50.8	0.0919071821094028\\
50.9	0.0919071821094028\\
51	0.0919071821094028\\
51.1	0.0919071821094028\\
51.2	0.0919071821094028\\
51.3	0.0919071821094028\\
51.4	0.0919071821094028\\
51.5	0.0919071821094028\\
51.6	0.0919071821094028\\
51.7	0.0919071821094028\\
51.8	0.0919071821094028\\
51.9	0.0919071821094028\\
52	0.0919071821094028\\
52.1	0.0919071821094028\\
52.2	0.0919071821094028\\
52.3	0.0919071821094028\\
52.4	0.0919071821094028\\
52.5	0.0919071821094028\\
52.6	0.0919071821094028\\
52.7	0.0919071821094028\\
52.8	0.0919071821094028\\
52.9	0.0919071821094028\\
53	0.0919071821094028\\
53.1	0.0919071821094028\\
53.2	0.0919071821094028\\
53.3	0.0919071821094028\\
53.4	0.0919071821094028\\
53.5	0.0919071821094028\\
53.6	0.0919071821094028\\
53.7	0.0919071821094028\\
53.8	0.0919071821094028\\
53.9	0.0919071821094028\\
54	0.0919071821094028\\
54.1	0.0919071821094028\\
54.2	0.0919071821094028\\
54.3	0.0919071821094028\\
54.4	0.0919071821094028\\
54.5	0.0919071821094028\\
54.6	0.0919071821094028\\
54.7	0.0919071821094028\\
54.8	0.0919071821094028\\
54.9	0.0919071821094028\\
55	0.0919071821094028\\
55.1	0.0919071821094028\\
55.2	0.0919071821094028\\
55.3	0.0919071821094028\\
55.4	0.0919071821094028\\
55.5	0.0919071821094028\\
55.6	0.0919071821094028\\
55.7	0.0919071821094028\\
55.8	0.0919071821094028\\
55.9	0.0919071821094028\\
56	0.0919071821094028\\
56.1	0.0919071821094028\\
56.2	0.0919071821094028\\
56.3	0.0919071821094028\\
56.4	0.0919071821094028\\
56.5	0.0919071821094028\\
56.6	0.0919071821094028\\
56.7	0.0919071821094028\\
56.8	0.0919071821094028\\
56.9	0.0919071821094028\\
57	0.0919071821094028\\
57.1	0.0919071821094028\\
57.2	0.0919071821094028\\
57.3	0.0919071821094028\\
57.4	0.0919071821094028\\
57.5	0.0919071821094028\\
57.6	0.0919071821094028\\
57.7	0.0919071821094028\\
57.8	0.0919071821094028\\
57.9	0.0919071821094028\\
58	0.0919071821094028\\
58.1	0.0919071821094028\\
58.2	0.0919071821094028\\
58.3	0.0919071821094028\\
58.4	0.0919071821094028\\
58.5	0.0919071821094028\\
58.6	0.0919071821094028\\
58.7	0.0919071821094028\\
58.8	0.0919071821094028\\
58.9	0.0919071821094028\\
59	0.0919071821094028\\
59.1	0.0919071821094028\\
59.2	0.0919071821094028\\
59.3	0.0919071821094028\\
59.4	0.0919071821094028\\
59.5	0.0919071821094028\\
59.6	0.0919071821094028\\
59.7	0.0919071821094028\\
59.8	0.0919071821094028\\
59.9	0.0919071821094028\\
60	0.0919071821094028\\
60.1	0.0919071821094028\\
60.2	0.0919071821094028\\
60.3	0.0919071821094028\\
60.4	0.0919071821094028\\
60.5	0.0919071821094028\\
60.6	0.0919071821094028\\
60.7	0.0919071821094028\\
60.8	0.0919071821094028\\
60.9	0.0919071821094028\\
61	0.0919071821094028\\
61.1	0.0919071821094028\\
61.2	0.0919071821094028\\
61.3	0.0919071821094028\\
61.4	0.0919071821094028\\
61.5	0.0919071821094028\\
61.6	0.0919071821094028\\
61.7	0.0919071821094028\\
61.8	0.0919071821094028\\
61.9	0.0919071821094028\\
62	0.0919071821094028\\
62.1	0.0919071821094028\\
62.2	0.0919071821094028\\
62.3	0.0919071821094028\\
62.4	0.0919071821094028\\
62.5	0.0919071821094028\\
62.6	0.0919071821094028\\
62.7	0.0919071821094028\\
62.8	0.0919071821094028\\
62.9	0.0919071821094028\\
63	0.0919071821094028\\
63.1	0.0919071821094028\\
63.2	0.0919071821094028\\
63.3	0.0919071821094028\\
63.4	0.0919071821094028\\
63.5	0.0919071821094028\\
63.6	0.0919071821094028\\
63.7	0.0919071821094028\\
63.8	0.0919071821094028\\
63.9	0.0919071821094028\\
64	0.0919071821094028\\
64.1	0.0919071821094028\\
64.2	0.0919071821094028\\
64.3	0.0919071821094028\\
64.4	0.0919071821094028\\
64.5	0.0919071821094028\\
64.6	0.0919071821094028\\
64.7	0.0919071821094028\\
64.8	0.0919071821094028\\
64.9	0.0919071821094028\\
65	0.0919071821094028\\
65.1	0.0919071821094028\\
65.2	0.0919071821094028\\
65.3	0.0919071821094028\\
65.4	0.0919071821094028\\
65.5	0.0919071821094028\\
65.6	0.0919071821094028\\
65.7	0.0919071821094028\\
65.8	0.0919071821094028\\
65.9	0.0919071821094028\\
66	0.0919071821094028\\
66.1	0.0919071821094028\\
66.2	0.0919071821094028\\
66.3	0.0919071821094028\\
66.4	0.0919071821094028\\
66.5	0.0919071821094028\\
66.6	0.0919071821094028\\
66.7	0.0919071821094028\\
66.8	0.0919071821094028\\
66.9	0.0919071821094028\\
67	0.0919071821094028\\
67.1	0.0919071821094028\\
67.2	0.0919071821094028\\
67.3	0.0919071821094028\\
67.4	0.0919071821094028\\
67.5	0.0919071821094028\\
67.6	0.0919071821094028\\
67.7	0.0919071821094028\\
67.8	0.0919071821094028\\
67.9	0.0919071821094028\\
68	0.0919071821094028\\
68.1	0.0919071821094028\\
68.2	0.0919071821094028\\
68.3	0.0919071821094028\\
68.4	0.0919071821094028\\
68.5	0.0919071821094028\\
68.6	0.0919071821094028\\
68.7	0.0919071821094028\\
68.8	0.0919071821094028\\
68.9	0.0919071821094028\\
69	0.0919071821094028\\
69.1	0.0919071821094028\\
69.2	0.0919071821094028\\
69.3	0.0919071821094028\\
69.4	0.0919071821094028\\
69.5	0.0919071821094028\\
69.6	0.0919071821094028\\
69.7	0.0919071821094028\\
69.8	0.0919071821094028\\
69.9	0.0919071821094028\\
70	0.0919071821094028\\
70.1	0.0919071821094028\\
70.2	0.0919071821094028\\
70.3	0.0919071821094028\\
70.4	0.0919071821094028\\
70.5	0.0919071821094028\\
70.6	0.0919071821094028\\
70.7	0.0919071821094028\\
70.8	0.0919071821094028\\
70.9	0.0919071821094028\\
71	0.0919071821094028\\
71.1	0.0919071821094028\\
71.2	0.0919071821094028\\
71.3	0.0919071821094028\\
71.4	0.0919071821094028\\
71.5	0.0919071821094028\\
71.6	0.0919071821094028\\
71.7	0.0919071821094028\\
71.8	0.0919071821094028\\
71.9	0.0919071821094028\\
72	0.0919071821094028\\
72.1	0.0919071821094028\\
72.2	0.0919071821094028\\
72.3	0.0919071821094028\\
72.4	0.0919071821094028\\
72.5	0.0919071821094028\\
72.6	0.0919071821094028\\
72.7	0.0919071821094028\\
72.8	0.0919071821094028\\
72.9	0.0919071821094028\\
73	0.0919071821094028\\
73.1	0.0919071821094028\\
73.2	0.0919071821094028\\
73.3	0.0919071821094028\\
73.4	0.0919071821094028\\
73.5	0.0919071821094028\\
73.6	0.0919071821094028\\
73.7	0.0919071821094028\\
73.8	0.0919071821094028\\
73.9	0.0919071821094028\\
74	0.0919071821094028\\
74.1	0.0919071821094028\\
74.2	0.0919071821094028\\
74.3	0.0919071821094028\\
74.4	0.0919071821094028\\
74.5	0.0919071821094028\\
74.6	0.0919071821094028\\
74.7	0.0919071821094028\\
74.8	0.0919071821094028\\
74.9	0.0919071821094028\\
75	0.0919071821094028\\
75.1	0.0919071821094028\\
75.2	0.0919071821094028\\
75.3	0.0919071821094028\\
75.4	0.0919071821094028\\
75.5	0.0919071821094028\\
75.6	0.0919071821094028\\
75.7	0.0919071821094028\\
75.8	0.0919071821094028\\
75.9	0.0919071821094028\\
76	0.0919071821094028\\
76.1	0.0919071821094028\\
76.2	0.0919071821094028\\
76.3	0.0919071821094028\\
76.4	0.0919071821094028\\
76.5	0.0919071821094028\\
76.6	0.0919071821094028\\
76.7	0.0919071821094028\\
76.8	0.0919071821094028\\
76.9	0.0919071821094028\\
77	0.0919071821094028\\
77.1	0.0919071821094028\\
77.2	0.0919071821094028\\
77.3	0.0919071821094028\\
77.4	0.0919071821094028\\
77.5	0.0919071821094028\\
77.6	0.0919071821094028\\
77.7	0.0919071821094028\\
77.8	0.0919071821094028\\
77.9	0.0919071821094028\\
78	0.0919071821094028\\
78.1	0.0919071821094028\\
78.2	0.0919071821094028\\
78.3	0.0919071821094028\\
78.4	0.0919071821094028\\
78.5	0.0919071821094028\\
78.6	0.0919071821094028\\
78.7	0.0919071821094028\\
78.8	0.0919071821094028\\
78.9	0.0919071821094028\\
79	0.0919071821094028\\
79.1	0.0919071821094028\\
79.2	0.0919071821094028\\
79.3	0.0919071821094028\\
79.4	0.0919071821094028\\
79.5	0.0919071821094028\\
79.6	0.0919071821094028\\
79.7	0.0919071821094028\\
79.8	0.0919071821094028\\
79.9	0.0919071821094028\\
80	0.0919071821094028\\
80.1	0.0919071821094028\\
80.2	0.0919071821094028\\
80.3	0.0919071821094028\\
80.4	0.0919071821094028\\
80.5	0.0919071821094028\\
80.6	0.0919071821094028\\
80.7	0.0919071821094028\\
80.8	0.0919071821094028\\
80.9	0.0919071821094028\\
81	0.0919071821094028\\
81.1	0.0919071821094028\\
81.2	0.0919071821094028\\
81.3	0.0919071821094028\\
81.4	0.0919071821094028\\
81.5	0.0919071821094028\\
81.6	0.0919071821094028\\
81.7	0.0919071821094028\\
81.8	0.0919071821094028\\
81.9	0.0919071821094028\\
82	0.0919071821094028\\
82.1	0.0919071821094028\\
82.2	0.0919071821094028\\
82.3	0.0919071821094028\\
82.4	0.0919071821094028\\
82.5	0.0919071821094028\\
82.6	0.0919071821094028\\
82.7	0.0919071821094028\\
82.8	0.0919071821094028\\
82.9	0.0919071821094028\\
83	0.0919071821094028\\
83.1	0.0919071821094028\\
83.2	0.0919071821094028\\
83.3	0.0919071821094028\\
83.4	0.0919071821094028\\
83.5	0.0919071821094028\\
83.6	0.0919071821094028\\
83.7	0.0919071821094028\\
83.8	0.0919071821094028\\
83.9	0.0919071821094028\\
84	0.0919071821094028\\
84.1	0.0919071821094028\\
84.2	0.0919071821094028\\
84.3	0.0919071821094028\\
84.4	0.0919071821094028\\
84.5	0.0919071821094028\\
84.6	0.0919071821094028\\
84.7	0.0919071821094028\\
84.8	0.0919071821094028\\
84.9	0.0919071821094028\\
85	0.0919071821094028\\
85.1	0.0919071821094028\\
85.2	0.0919071821094028\\
85.3	0.0919071821094028\\
85.4	0.0919071821094028\\
85.5	0.0919071821094028\\
85.6	0.0919071821094028\\
85.7	0.0919071821094028\\
85.8	0.0919071821094028\\
85.9	0.0919071821094028\\
86	0.0919071821094028\\
86.1	0.0919071821094028\\
86.2	0.0919071821094028\\
86.3	0.0919071821094028\\
86.4	0.0919071821094028\\
86.5	0.0919071821094028\\
86.6	0.0919071821094028\\
86.7	0.0919071821094028\\
86.8	0.0919071821094028\\
86.9	0.0919071821094028\\
87	0.0919071821094028\\
87.1	0.0919071821094028\\
87.2	0.0919071821094028\\
87.3	0.0919071821094028\\
87.4	0.0919071821094028\\
87.5	0.0919071821094028\\
87.6	0.0919071821094028\\
87.7	0.0919071821094028\\
87.8	0.0919071821094028\\
87.9	0.0919071821094028\\
88	0.0919071821094028\\
88.1	0.0919071821094028\\
88.2	0.0919071821094028\\
88.3	0.0919071821094028\\
88.4	0.0919071821094028\\
88.5	0.0919071821094028\\
88.6	0.0919071821094028\\
88.7	0.0919071821094028\\
88.8	0.0919071821094028\\
88.9	0.0919071821094028\\
89	0.0919071821094028\\
89.1	0.0919071821094028\\
89.2	0.0919071821094028\\
89.3	0.0919071821094028\\
89.4	0.0919071821094028\\
89.5	0.0919071821094028\\
89.6	0.0919071821094028\\
89.7	0.0919071821094028\\
89.8	0.0919071821094028\\
89.9	0.0919071821094028\\
90	0.0919071821094028\\
90.1	0.0919071821094028\\
90.2	0.0919071821094028\\
90.3	0.0919071821094028\\
90.4	0.0919071821094028\\
90.5	0.0919071821094028\\
90.6	0.0919071821094028\\
90.7	0.0919071821094028\\
90.8	0.0919071821094028\\
90.9	0.0919071821094028\\
91	0.0919071821094028\\
91.1	0.0919071821094028\\
91.2	0.0919071821094028\\
91.3	0.0919071821094028\\
91.4	0.0919071821094028\\
91.5	0.0919071821094028\\
91.6	0.0919071821094028\\
91.7	0.0919071821094028\\
91.8	0.0919071821094028\\
91.9	0.0919071821094028\\
92	0.0919071821094028\\
92.1	0.0919071821094028\\
92.2	0.0919071821094028\\
92.3	0.0919071821094028\\
92.4	0.0919071821094028\\
92.5	0.0919071821094028\\
92.6	0.0919071821094028\\
92.7	0.0919071821094028\\
92.8	0.0919071821094028\\
92.9	0.0919071821094028\\
93	0.0919071821094028\\
93.1	0.0919071821094028\\
93.2	0.0919071821094028\\
93.3	0.0919071821094028\\
93.4	0.0919071821094028\\
93.5	0.0919071821094028\\
93.6	0.0919071821094028\\
93.7	0.0919071821094028\\
93.8	0.0919071821094028\\
93.9	0.0919071821094028\\
94	0.0919071821094028\\
94.1	0.0919071821094028\\
94.2	0.0919071821094028\\
94.3	0.0919071821094028\\
94.4	0.0919071821094028\\
94.5	0.0919071821094028\\
94.6	0.0919071821094028\\
94.7	0.0919071821094028\\
94.8	0.0919071821094028\\
94.9	0.0919071821094028\\
95	0.0919071821094028\\
95.1	0.0919071821094028\\
95.2	0.0919071821094028\\
95.3	0.0919071821094028\\
95.4	0.0919071821094028\\
95.5	0.0919071821094028\\
95.6	0.0919071821094028\\
95.7	0.0919071821094028\\
95.8	0.0919071821094028\\
95.9	0.0919071821094028\\
96	0.0919071821094028\\
96.1	0.0919071821094028\\
96.2	0.0919071821094028\\
96.3	0.0919071821094028\\
96.4	0.0919071821094028\\
96.5	0.0919071821094028\\
96.6	0.0919071821094028\\
96.7	0.0919071821094028\\
96.8	0.0919071821094028\\
96.9	0.0919071821094028\\
97	0.0919071821094028\\
97.1	0.0919071821094028\\
97.2	0.0919071821094028\\
97.3	0.0919071821094028\\
97.4	0.0919071821094028\\
97.5	0.0919071821094028\\
97.6	0.0919071821094028\\
97.7	0.0919071821094028\\
97.8	0.0919071821094028\\
97.9	0.0919071821094028\\
98	0.0919071821094028\\
98.1	0.0919071821094028\\
98.2	0.0919071821094028\\
98.3	0.0919071821094028\\
98.4	0.0919071821094028\\
98.5	0.0919071821094028\\
98.6	0.0919071821094028\\
98.7	0.0919071821094028\\
98.8	0.0919071821094028\\
98.9	0.0919071821094028\\
99	0.0919071821094028\\
99.1	0.0919071821094028\\
99.2	0.0919071821094028\\
99.3	0.0919071821094028\\
99.4	0.0919071821094028\\
99.5	0.0919071821094028\\
99.6	0.0919071821094028\\
99.7	0.0919071821094028\\
99.8	0.0919071821094028\\
99.9	0.0919071821094028\\
};
\addlegendentry{Inexact FL-CMO: static $\mathcal{G}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0	1.39182955100463\\
0.1	0.936688399439518\\
0.2	0.630107493623232\\
0.3	0.423208923313803\\
0.4	0.283749186384192\\
0.5	0.190584564229708\\
0.6	0.130002568664185\\
0.7	0.0931043716146098\\
0.8	0.0734393543893135\\
0.9	0.0650132051194643\\
1	0.0623269109881173\\
1.1	0.0616990055838615\\
1.2	0.0613571241515156\\
1.3	0.0606553825709079\\
1.4	0.0594502805640969\\
1.5	0.0577882116969845\\
1.6	0.0557725117695339\\
1.7	0.0535114499236035\\
1.8	0.0511000965017599\\
1.9	0.0486158763666066\\
2	0.0461193524411137\\
2.1	0.0436567253603762\\
2.2	0.0412626196714756\\
2.3	0.0389626131727087\\
2.4	0.0367753413754201\\
2.5	0.0347141631714528\\
2.6	0.0327884314032851\\
2.7	0.0310044283183842\\
2.8	0.0293660257516888\\
2.9	0.0278751247050879\\
3	0.0265319238536438\\
3.1	0.0253350632558481\\
3.2	0.0242816881001608\\
3.3	0.0233674762904037\\
3.4	0.0225866709173667\\
3.5	0.0219321521105577\\
3.6	0.0213955714277391\\
3.7	0.0209675567293091\\
3.8	0.0206379792397628\\
3.9	0.0203962610195209\\
4	0.0202316935338403\\
4.1	0.0201337376369451\\
4.2	0.0200922810265044\\
4.3	0.0200978384452797\\
4.4	0.0201416896705071\\
4.5	0.0202159584080939\\
4.6	0.0203136405215615\\
4.7	0.0204285925314751\\
4.8	0.0205554916055777\\
4.9	0.0206897771213174\\
5	0.0208275820495704\\
5.1	0.0209656604131092\\
5.2	0.0211013152363481\\
5.3	0.0212323298750576\\
5.4	0.0213569044338805\\
5.5	0.0214735981199697\\
5.6	0.0215812777894542\\
5.7	0.0216790725597172\\
5.8	0.0217663341297849\\
5.9	0.0218426023279213\\
6	0.0219075753546736\\
6.1	0.0219610841851192\\
6.2	0.0220030706175555\\
6.3	0.0220335684948082\\
6.4	0.0220526876703131\\
6.5	0.0220606003389729\\
6.6	0.0220575293992114\\
6.7	0.0220437385559496\\
6.8	0.0220195239134907\\
6.9	0.0219852068422551\\
7	0.0219411279339959\\
7.1	0.0218876418868459\\
7.2	0.0218251131846101\\
7.3	0.0217539124545307\\
7.4	0.021674413404741\\
7.5	0.0215869902570998\\
7.6	0.0214920156034564\\
7.7	0.0213898586239199\\
7.8	0.0212808836146502\\
7.9	0.0211654487803043\\
8	0.0210439052527566\\
8.1	0.0209165963032265\\
8.2	0.0207838567196493\\
8.3	0.0206460123251253\\
8.4	0.0205033796167203\\
8.5	0.020356265506789\\
8.6	0.0202049671515091\\
8.7	0.0200497718534393\\
8.8	0.0198909570267629\\
8.9	0.0197287902154291\\
9	0.0195635291557818\\
9.1	0.0193954218763998\\
9.2	0.0192247068289\\
9.3	0.0190516130442972\\
9.4	0.0188763603102657\\
9.5	0.0186991593652951\\
9.6	0.0185202121062829\\
9.7	0.0183397118065835\\
9.8	0.0181578433419659\\
9.9	0.0179747834222695\\
10	0.017790700826887\\
10.1	0.0176057566424501\\
10.2	0.0174201045013527\\
10.3	0.017233890819928\\
10.4	0.017047255035299\\
10.5	0.0168603298400535\\
10.6	0.0166732414140467\\
10.7	0.0164861096527407\\
10.8	0.0162990483915953\\
10.9	0.0161121656261185\\
11	0.0159255637272481\\
11.1	0.015739339651817\\
11.2	0.0155535851479046\\
11.3	0.0153683869549234\\
11.4	0.0151838269983451\\
11.5	0.0149999825789937\\
11.6	0.0148169265568728\\
11.7	0.014634727529523\\
11.8	0.0144534500049232\\
11.9	0.0142731545689733\\
12	0.0140938980476123\\
12.1	0.0139157336636416\\
12.2	0.0137387111883265\\
12.3	0.0135628770878793\\
12.4	0.0133882746649036\\
12.5	0.0132149441949264\\
12.6	0.0130429230581052\\
12.7	0.012872245866245\\
12.8	0.0127029445852258\\
12.9	0.0125350486529721\\
13	0.012368585093079\\
13.1	0.0122035786242156\\
13.2	0.0120400517654322\\
13.3	0.0118780249374895\\
13.4	0.0117175165603281\\
13.5	0.0115585431468047\\
13.6	0.0114011193928052\\
13.7	0.0112452582638548\\
13.8	0.0110909710783412\\
13.9	0.0109382675874586\\
14	0.0107871560519857\\
14.1	0.010637643316005\\
14.2	0.0104897348776657\\
14.3	0.0103434349570981\\
14.4	0.0101987465615747\\
14.5	0.0100556715480167\\
14.6	0.00991421068294272\\
14.7	0.00977436369994879\\
14.8	0.00963612935481059\\
14.9	0.00949950547829615\\
15	0.00936448902676965\\
15.1	0.00923107613067136\\
15.2	0.009099262140952\\
15.3	0.00896904167353421\\
15.4	0.00884040865188436\\
15.5	0.00871335634775489\\
15.6	0.00858787742017645\\
15.7	0.00846396395275974\\
15.8	0.00834160748937466\\
15.9	0.00822079906827402\\
16	0.00810152925470875\\
16.1	0.00798378817211219\\
16.2	0.00786756553188742\\
16.3	0.00775285066187519\\
16.4	0.0076396325335333\\
16.5	0.00752789978789406\\
16.6	0.00741764076033848\\
16.7	0.00730884350423847\\
16.8	0.00720149581351442\\
16.9	0.00709558524414336\\
17	0.00699109913466806\\
17.1	0.00688802462574387\\
17.2	0.00678634867876212\\
17.3	0.00668605809358926\\
17.4	0.00658713952545172\\
17.5	0.0064895795010137\\
17.6	0.00639336443366581\\
17.7	0.00629848063806849\\
17.8	0.00620491434397535\\
17.9	0.00611265170936792\\
18	0.00602167883292976\\
18.1	0.00593198176588912\\
18.2	0.00584354652325193\\
18.3	0.00575635909445736\\
18.4	0.00567040545347499\\
18.5	0.00558567156836763\\
18.6	0.00550214341034705\\
18.7	0.00541980696233588\\
18.8	0.00533864822706671\\
18.9	0.00525865323473009\\
19	0.00517980805019106\\
19.1	0.00510209877980445\\
19.2	0.00502551157782536\\
19.3	0.00495003265245606\\
19.4	0.00487564827152249\\
19.5	0.00480234476781759\\
19.6	0.00473010854411005\\
19.7	0.00465892607783907\\
19.8	0.00458878392551464\\
19.9	0.0045196687268246\\
20	0.00445156720847272\\
20.1	0.00438446618775329\\
20.2	0.00431835257587765\\
20.3	0.00425321338105959\\
20.4	0.00418903571137756\\
20.5	0.00412580677741596\\
20.6	0.00406351389470347\\
20.7	0.00400214448595118\\
20.8	0.00394168608310293\\
20.9	0.00388212632920747\\
21	0.00382345298012151\\
21.1	0.00376565390604623\\
21.2	0.00370871709291169\\
21.3	0.00365263064361341\\
21.4	0.00359738277910904\\
21.5	0.00354296183938216\\
21.6	0.00348935628427651\\
21.7	0.00343655469421396\\
21.8	0.00338454577079708\\
21.9	0.00333331833729869\\
22	0.00328286133905609\\
22.1	0.00323316384376155\\
22.2	0.00318421504166322\\
22.3	0.00313600424567555\\
22.4	0.00308852089141042\\
22.5	0.00304175453712668\\
22.6	0.00299569486360584\\
22.7	0.00295033167396013\\
22.8	0.00290565489337097\\
22.9	0.00286165456876419\\
23	0.00281832086843219\\
23.1	0.00277564408159294\\
23.2	0.00273361461790226\\
23.3	0.00269222300691401\\
23.4	0.00265145989749609\\
23.5	0.0026113160572013\\
23.6	0.0025717823715982\\
23.7	0.00253284984356626\\
23.8	0.00249450959255097\\
23.9	0.0024567528537902\\
24	0.00241957097750813\\
24.1	0.00238295542808059\\
24.2	0.00234689778317301\\
24.3	0.00231138973285459\\
24.4	0.00227642307869189\\
24.5	0.00224198973281715\\
24.6	0.00220808171698005\\
24.7	0.00217469116158415\\
24.8	0.00214181030470121\\
24.9	0.00210943149107785\\
25	0.0020775471711244\\
25.1	0.00204614989989464\\
25.2	0.00201523233605308\\
25.3	0.00198478724083432\\
25.4	0.00195480747699496\\
25.5	0.00192528600775619\\
25.6	0.00189621589574299\\
25.7	0.00186759030191654\\
25.8	0.00183940248450438\\
25.9	0.00181164579792549\\
26	0.00178431369171404\\
26.1	0.00175739970944304\\
26.2	0.00173089748764462\\
26.3	0.00170480075473203\\
26.4	0.00167910332992192\\
26.5	0.00165379912215893\\
26.6	0.00162888212904065\\
26.7	0.0016043464357453\\
26.8	0.00158018621396386\\
26.9	0.00155639572083478\\
27	0.00153296929788238\\
27.1	0.00150990136996211\\
27.2	0.00148718644420437\\
27.3	0.00146481910897478\\
27.4	0.00144279403282738\\
27.5	0.00142110596347356\\
27.6	0.00139974972675278\\
27.7	0.00137872022561175\\
27.8	0.00135801243908879\\
27.9	0.00133762142130733\\
28	0.00131754230047515\\
28.1	0.00129777027789404\\
28.2	0.00127830062697307\\
28.3	0.00125912869225492\\
28.4	0.00124024988844691\\
28.5	0.00122165969946054\\
28.6	0.00120335367746264\\
28.7	0.00118532744193206\\
28.8	0.00116757667872743\\
28.9	0.00115009713916131\\
29	0.00113288463908622\\
29.1	0.00111593505798997\\
29.2	0.00109924433809473\\
29.3	0.00108280848347355\\
29.4	0.00106662355917101\\
29.5	0.0010506856903331\\
29.6	0.00103499106134976\\
29.7	0.00101953591500384\\
29.8	0.00100431655163087\\
29.9	0.000989329328289535\\
30	0.000974570657938242\\
30.1	0.000960037008624483\\
30.2	0.00094572490268321\\
30.3	0.000931630915942346\\
30.4	0.000917751676942278\\
30.5	0.000904083866157788\\
30.6	0.000890624215237735\\
30.7	0.000877369506248554\\
30.8	0.000864316570928944\\
30.9	0.000851462289953235\\
31	0.000838803592205072\\
31.1	0.000826337454059244\\
31.2	0.000814060898674498\\
31.3	0.000801970995292529\\
31.4	0.00079006485855022\\
31.5	0.000778339647796266\\
31.6	0.00076679256641969\\
31.7	0.000755420861188241\\
31.8	0.000744221821591597\\
31.9	0.000733192779199609\\
32	0.000722331107020074\\
32.1	0.000711634218876363\\
32.2	0.000701099568783477\\
32.3	0.0006907246503396\\
32.4	0.000680506996122755\\
32.5	0.000670444177096562\\
32.6	0.000660533802023958\\
32.7	0.00065077351688923\\
32.8	0.000641161004330351\\
32.9	0.00063169398307483\\
33	0.000622370207386158\\
33.1	0.000613187466521032\\
33.2	0.000604143584187553\\
33.3	0.000595236418017372\\
33.4	0.000586463859042247\\
33.5	0.000577823831178653\\
33.6	0.000569314290720744\\
33.7	0.00056093322583943\\
33.8	0.000552678656089484\\
33.9	0.000544548631923772\\
34	0.000536541234214907\\
34.1	0.000528654573783399\\
34.2	0.000520886790932017\\
34.3	0.00051323605498945\\
34.4	0.000505700563857693\\
34.5	0.000498278543568649\\
34.6	0.000490968247847085\\
34.7	0.000483767957676493\\
34.8	0.000476675980877397\\
34.9	0.00046969065168766\\
35	0.000462810330350397\\
35.1	0.000456033402707552\\
35.2	0.000449358279799793\\
35.3	0.000442783397474945\\
35.4	0.000436307215997145\\
35.5	0.000429928219667037\\
35.6	0.000423644916443886\\
35.7	0.000417455837577948\\
35.8	0.000411359537241683\\
35.9	0.000405354592174384\\
36	0.000399439601325405\\
36.1	0.000393613185507433\\
36.2	0.000387873987053732\\
36.3	0.000382220669479152\\
36.4	0.000376651917148749\\
36.5	0.000371166434949743\\
36.6	0.000365762947969244\\
36.7	0.000360440201177061\\
36.8	0.000355196959113263\\
36.9	0.000350032005580585\\
37	0.000344944143340298\\
37.1	0.00033993219381648\\
37.2	0.000334994996799476\\
37.3	0.000330131410160213\\
37.4	0.000325340309562362\\
37.5	0.000320620588184846\\
37.6	0.00031597115644429\\
37.7	0.000311390941725589\\
37.8	0.000306878888112505\\
37.9	0.000302433956126692\\
38	0.000298055122467076\\
38.1	0.000293741379756121\\
38.2	0.000289491736289393\\
38.3	0.000285305215786487\\
38.4	0.000281180857150656\\
38.5	0.000277117714228286\\
38.6	0.000273114855573239\\
38.7	0.000269171364215821\\
38.8	0.00026528633743319\\
38.9	0.000261458886527389\\
39	0.000257688136601947\\
39.1	0.000253973226345013\\
39.2	0.000250313307816648\\
39.3	0.000246707546235863\\
39.4	0.000243155119775918\\
39.5	0.000239655219356276\\
39.6	0.000236207048446226\\
39.7	0.000232809822864066\\
39.8	0.000229462770584707\\
39.9	0.000226165131544899\\
40	0.000222916157458596\\
40.1	0.000219715111629646\\
40.2	0.000216561268768669\\
40.3	0.000213453914814189\\
40.4	0.000210392346755069\\
40.5	0.000207375872458233\\
40.6	0.000204403810496377\\
40.7	0.000201475489977459\\
40.8	0.000198590250382542\\
40.9	0.00019574744139982\\
41	0.000192946422764318\\
41.1	0.000190186564101619\\
41.2	0.000187467244769992\\
41.3	0.000184787853708822\\
41.4	0.000182147789286064\\
41.5	0.000179546459153279\\
41.6	0.000176983280095047\\
41.7	0.000174457677890886\\
41.8	0.000171969087167647\\
41.9	0.000169516951267137\\
42	0.000167100722102603\\
42.1	0.000164719860029458\\
42.2	0.00016237383370922\\
42.3	0.000160062119981363\\
42.4	0.000157784203732851\\
42.5	0.000155539577773192\\
42.6	0.00015332774270976\\
42.7	0.000151148206825647\\
42.8	0.000149000485958785\\
42.9	0.000146884103383743\\
43	0.000144798589694028\\
43.1	0.000142743482690527\\
43.2	0.000140718327264427\\
43.3	0.000138722675288545\\
43.4	0.000136756085508146\\
43.5	0.000134818123431225\\
43.6	0.000132908361225045\\
43.7	0.000131026377610419\\
43.8	0.000129171757760127\\
43.9	0.000127344093195944\\
44	0.000125542981691201\\
44.1	0.00012376802717402\\
44.2	0.000122018839627547\\
44.3	0.000120295034999363\\
44.4	0.000118596235103471\\
44.5	0.000116922067533772\\
44.6	0.000115272165570712\\
44.7	0.000113646168093119\\
44.8	0.000112043719490875\\
44.9	0.000110464469578968\\
45	0.000108908073512281\\
45.1	0.000107374191703945\\
45.2	0.000105862489741499\\
45.3	0.000104372638306713\\
45.4	0.000102904313096724\\
45.5	0.000101457194745672\\
45.6	0.000100030968747595\\
45.7	9.86253253811866e-05\\
45.8	9.72399596343773e-05\\
45.9	9.58745711324203e-05\\
46	9.45288640650424e-05\\
46.1	9.32025471136718e-05\\
46.2	9.18953333861442e-05\\
46.3	9.06069403430956e-05\\
46.4	8.93370897336749e-05\\
46.5	8.80855075256259e-05\\
46.6	8.68519238439958e-05\\
46.7	8.56360729033974e-05\\
46.8	8.4437692945524e-05\\
46.9	8.32565261762927e-05\\
47	8.20923187055752e-05\\
47.1	8.09448204848509e-05\\
47.2	7.98137852498621e-05\\
47.3	7.869897045988e-05\\
47.4	7.76001372406083e-05\\
47.5	7.6517050328837e-05\\
47.6	7.54494780140479e-05\\
47.7	7.43971920862181e-05\\
47.8	7.33599677795826e-05\\
47.9	7.23375837198459e-05\\
48	7.13298218722637e-05\\
48.1	7.0336467489859e-05\\
48.2	6.9357309062012e-05\\
48.3	6.83921382655895e-05\\
48.4	6.74407499149429e-05\\
48.5	6.65029419135928e-05\\
48.6	6.55785152063144e-05\\
48.7	6.46672737333522e-05\\
48.8	6.37690243828729e-05\\
48.9	6.28835769460834e-05\\
49	6.20107440737804e-05\\
49.1	6.11503412281384e-05\\
49.2	6.03021866457819e-05\\
49.3	5.94661012897271e-05\\
49.4	5.86419088099287e-05\\
49.5	5.78294355008325e-05\\
49.6	5.70285102618475e-05\\
49.7	5.62389645571517e-05\\
49.8	5.54606323743845e-05\\
49.9	5.46933501887507e-05\\
50	5.39369569231534e-05\\
50.1	5.31912939111621e-05\\
50.2	5.24562048588938e-05\\
50.3	5.1731535810572e-05\\
50.4	5.10171351105506e-05\\
50.5	5.0312853370408e-05\\
50.6	4.96185434320661e-05\\
50.7	4.89340603347268e-05\\
50.8	4.82592612814765e-05\\
50.9	4.75940056051338e-05\\
51	4.69381547365663e-05\\
51.1	4.62915721724874e-05\\
51.2	4.56541234424865e-05\\
51.3	4.50256760820875e-05\\
51.4	4.44060995948845e-05\\
51.5	4.37952654307251e-05\\
51.6	4.31930469495423e-05\\
51.7	4.25993193967959e-05\\
51.8	4.20139598699819e-05\\
51.9	4.14368472952838e-05\\
52	4.08678623967957e-05\\
52.1	4.03068876702026e-05\\
52.2	3.9753807353973e-05\\
52.3	3.92085074059261e-05\\
52.4	3.86708754743996e-05\\
52.5	3.81408008741934e-05\\
52.6	3.76181745592168e-05\\
52.7	3.71028891003639e-05\\
52.8	3.65948386587547e-05\\
52.9	3.6093918962308e-05\\
53	3.56000272823596e-05\\
53.1	3.51130624084571e-05\\
53.2	3.46329246288002e-05\\
53.3	3.41595157037492e-05\\
53.4	3.36927388454055e-05\\
53.5	3.32324986959225e-05\\
53.6	3.27787013038839e-05\\
53.7	3.23312541055261e-05\\
53.8	3.18900659032277e-05\\
53.9	3.1455046842101e-05\\
54	3.10261083922986e-05\\
54.1	3.06031633301637e-05\\
54.2	3.01861257149728e-05\\
54.3	2.97749108713651e-05\\
54.4	2.93694353708855e-05\\
54.5	2.89696170122957e-05\\
54.6	2.85753748017086e-05\\
54.7	2.81866289382475e-05\\
54.8	2.78033007920595e-05\\
54.9	2.74253128885868e-05\\
55	2.70525888900618e-05\\
55.1	2.66850535810655e-05\\
55.2	2.63226328474604e-05\\
55.3	2.59652536635569e-05\\
55.4	2.56128440732336e-05\\
55.5	2.52653331753278e-05\\
55.6	2.49226511069393e-05\\
55.7	2.45847290287382e-05\\
55.8	2.42514991077754e-05\\
55.9	2.39228945048534e-05\\
56	2.35988493575303e-05\\
56.1	2.32792987668938e-05\\
56.2	2.29641787810387e-05\\
56.3	2.26534263836071e-05\\
56.4	2.23469794790586e-05\\
56.5	2.20447768754757e-05\\
56.6	2.174675827736e-05\\
56.7	2.14528642654862e-05\\
56.8	2.11630362887791e-05\\
56.9	2.08772166488294e-05\\
57	2.05953484880416e-05\\
57.1	2.03173757764222e-05\\
57.2	2.00432433000963e-05\\
57.3	1.97728966482617e-05\\
57.4	1.95062822009582e-05\\
57.5	1.9243347119272e-05\\
57.6	1.89840393315452e-05\\
57.7	1.87283075226265e-05\\
57.8	1.84761011211402e-05\\
57.9	1.82273702930629e-05\\
58	1.79820659245375e-05\\
58.1	1.77401396156357e-05\\
58.2	1.75015436680696e-05\\
58.3	1.72662310737782e-05\\
58.4	1.70341555079222e-05\\
58.5	1.68052713148353e-05\\
58.6	1.65795335000121e-05\\
58.7	1.63568977211756e-05\\
58.8	1.61373202758696e-05\\
58.9	1.59207580951543e-05\\
59	1.57071687314156e-05\\
59.1	1.54965103516081e-05\\
59.2	1.5288741725483e-05\\
59.3	1.50838222195554e-05\\
59.4	1.48817117852694e-05\\
59.5	1.46823709528797e-05\\
59.6	1.44857608214557e-05\\
59.7	1.42918430507293e-05\\
59.8	1.41005798535464e-05\\
59.9	1.39119339868561e-05\\
60	1.37258687428089e-05\\
60.1	1.3542347942429e-05\\
60.2	1.33613359284592e-05\\
60.3	1.31827975547175e-05\\
60.4	1.30066981814661e-05\\
60.5	1.28330036665474e-05\\
60.6	1.26616803575434e-05\\
60.7	1.24926950863981e-05\\
60.8	1.23260151598019e-05\\
60.9	1.21616083547353e-05\\
61	1.19994429104548e-05\\
61.1	1.18394875201993e-05\\
61.2	1.16817113266631e-05\\
61.3	1.15260839153353e-05\\
61.4	1.13725753064893e-05\\
61.5	1.12211559490291e-05\\
61.6	1.10717967161078e-05\\
61.7	1.09244688959919e-05\\
61.8	1.07791441890615e-05\\
61.9	1.06357946994135e-05\\
62	1.04943929291763e-05\\
62.1	1.03549117733582e-05\\
62.2	1.02173245149655e-05\\
62.3	1.00816048176701e-05\\
62.4	9.94772672043067e-06\\
62.5	9.81566463320114e-06\\
62.6	9.68539332980816e-06\\
62.7	9.55688794427719e-06\\
62.8	9.43012396401113e-06\\
62.9	9.30507722679122e-06\\
63	9.18172391291687e-06\\
63.1	9.06004054204849e-06\\
63.2	8.94000396881405e-06\\
63.3	8.82159137480268e-06\\
63.4	8.70478026734462e-06\\
63.5	8.589548473537e-06\\
63.6	8.47587413361779e-06\\
63.7	8.36373570026707e-06\\
63.8	8.25311193048943e-06\\
63.9	8.14398188340852e-06\\
64	8.03632491394744e-06\\
64.1	7.93012067070695e-06\\
64.2	7.82534909064223e-06\\
64.3	7.72199039359574e-06\\
64.4	7.62002508114948e-06\\
64.5	7.51943392984936e-06\\
64.6	7.42019798769571e-06\\
64.7	7.32229857213875e-06\\
64.8	7.22571726333664e-06\\
64.9	7.13043590264871e-06\\
65	7.03643658732773e-06\\
65.1	6.94370166727047e-06\\
65.2	6.85221374248413e-06\\
65.3	6.76195565766705e-06\\
65.4	6.67291049953212e-06\\
65.5	6.58506159309179e-06\\
65.6	6.49839249912558e-06\\
65.7	6.41288700948039e-06\\
65.8	6.3285291437524e-06\\
65.9	6.24530314705302e-06\\
66	6.16319348686974e-06\\
66.1	6.08218484726312e-06\\
66.2	6.00226213064999e-06\\
66.3	5.92341044796336e-06\\
66.4	5.8456151228157e-06\\
66.5	5.76886168166238e-06\\
66.6	5.69313585720877e-06\\
66.7	5.61842358081399e-06\\
66.8	5.54471098106391e-06\\
66.9	5.47198438226168e-06\\
67	5.40023029886604e-06\\
67.1	5.32943543516986e-06\\
67.2	5.2595866826685e-06\\
67.3	5.19067111435189e-06\\
67.4	5.12267598603087e-06\\
67.5	5.0555887305786e-06\\
67.6	4.98939695704033e-06\\
67.7	4.92408844855803e-06\\
67.8	4.85965115755345e-06\\
67.9	4.79607320639422e-06\\
68	4.73334288202081e-06\\
68.1	4.67144863536399e-06\\
68.2	4.61037907893218e-06\\
68.3	4.55012298294152e-06\\
68.4	4.49066927652657e-06\\
68.5	4.43200704033999e-06\\
68.6	4.37412550909866e-06\\
68.7	4.31701406749056e-06\\
68.8	4.26066224695001e-06\\
68.9	4.20505972550838e-06\\
69	4.15019632450154e-06\\
69.1	4.09606200711095e-06\\
69.2	4.04264687543302e-06\\
69.3	3.98994117066852e-06\\
69.4	3.93793526759131e-06\\
69.5	3.88661967607212e-06\\
69.6	3.83598503721202e-06\\
69.7	3.7860221228427e-06\\
69.8	3.73672183177903e-06\\
69.9	3.68807518944069e-06\\
70	3.64007334573683e-06\\
70.1	3.59270757366382e-06\\
70.2	3.54596926692874e-06\\
70.3	3.49984993746635e-06\\
70.4	3.45434121634891e-06\\
70.5	3.4094348494044e-06\\
70.6	3.36512269712698e-06\\
70.7	3.32139673172159e-06\\
70.8	3.27824903784518e-06\\
70.9	3.23567180894967e-06\\
71	3.19365734553078e-06\\
71.1	3.15219805518154e-06\\
71.2	3.1112864512287e-06\\
71.3	3.07091514787824e-06\\
71.4	3.03107686380294e-06\\
71.5	2.99176441634169e-06\\
71.6	2.95297072335355e-06\\
71.7	2.91468879906295e-06\\
71.8	2.87691175382498e-06\\
71.9	2.83963279403414e-06\\
72	2.80284521848369e-06\\
72.1	2.76654241948853e-06\\
72.2	2.73071787958379e-06\\
72.3	2.69536516924641e-06\\
72.4	2.66047795103287e-06\\
72.5	2.62604997103135e-06\\
72.6	2.59207506387011e-06\\
72.7	2.55854714637485e-06\\
72.8	2.52546022142185e-06\\
72.9	2.49280837274543e-06\\
73	2.46058576562074e-06\\
73.1	2.4287866449992e-06\\
73.2	2.39740533489089e-06\\
73.3	2.36643623787852e-06\\
73.4	2.33587383137755e-06\\
73.5	2.30571267112844e-06\\
73.6	2.27594738480414e-06\\
73.7	2.24657267544979e-06\\
73.8	2.2175833169708e-06\\
73.9	2.18897415643145e-06\\
74	2.16074011046044e-06\\
74.1	2.13287616430769e-06\\
74.2	2.10537737405703e-06\\
74.3	2.07823886143459e-06\\
74.4	2.0514558152291e-06\\
74.5	2.02502348975794e-06\\
74.6	1.99893720514627e-06\\
74.7	1.97319234321465e-06\\
74.8	1.94778435116253e-06\\
74.9	1.92270873646465e-06\\
75	1.89796106870826e-06\\
75.1	1.87353697801174e-06\\
75.2	1.8494321529784e-06\\
75.3	1.82564234194682e-06\\
75.4	1.80216335059534e-06\\
75.5	1.77899104198852e-06\\
75.6	1.75612133437196e-06\\
75.7	1.73355020335325e-06\\
75.8	1.71127367777373e-06\\
75.9	1.68928784095683e-06\\
76	1.66758882910261e-06\\
76.1	1.64617283155123e-06\\
76.2	1.62503608875615e-06\\
76.3	1.60417489214998e-06\\
76.4	1.58358558312448e-06\\
76.5	1.56326455406797e-06\\
76.6	1.5432082458973e-06\\
76.7	1.52341314532652e-06\\
76.8	1.50387579043342e-06\\
76.9	1.4845927635111e-06\\
77	1.4655606940281e-06\\
77.1	1.44677625694437e-06\\
77.2	1.42823617215538e-06\\
77.3	1.40993720444943e-06\\
77.4	1.39187616132572e-06\\
77.5	1.37404989443825e-06\\
77.6	1.35645529767443e-06\\
77.7	1.33908930582503e-06\\
77.8	1.3219488969989e-06\\
77.9	1.30503108852546e-06\\
78	1.28833293867939e-06\\
78.1	1.27185154493364e-06\\
78.2	1.25558404504326e-06\\
78.3	1.23952761333786e-06\\
78.4	1.22367946520845e-06\\
78.5	1.20803684965557e-06\\
78.6	1.19259705620784e-06\\
78.7	1.17735740948289e-06\\
78.8	1.16231526942057e-06\\
78.9	1.14746803292097e-06\\
79	1.13281313060118e-06\\
79.1	1.11834802888536e-06\\
79.2	1.10407022706468e-06\\
79.3	1.08997725827488e-06\\
79.4	1.07606668969784e-06\\
79.5	1.06233612046712e-06\\
79.6	1.04878318168513e-06\\
79.7	1.03540553692992e-06\\
79.8	1.02220088080174e-06\\
79.9	1.00916693916564e-06\\
80	9.96301467071727e-07\\
80.1	9.83602250582119e-07\\
80.2	9.71067106716704e-07\\
80.3	9.58693879408487e-07\\
80.4	9.46480443098492e-07\\
80.5	9.34424700131076e-07\\
80.6	9.22524581054593e-07\\
80.7	9.10778043268527e-07\\
80.8	8.99183072302388e-07\\
80.9	8.87737681297217e-07\\
81	8.76439908845047e-07\\
81.1	8.65287819770051e-07\\
81.2	8.54279505649083e-07\\
81.3	8.43413082247136e-07\\
81.4	8.32686691330966e-07\\
81.5	8.22098500149001e-07\\
81.6	8.1164669936219e-07\\
81.7	8.01329503106324e-07\\
81.8	7.91145151427572e-07\\
81.9	7.81091905755136e-07\\
82	7.71168052075622e-07\\
82.1	7.61371898465823e-07\\
82.2	7.51701776299807e-07\\
82.3	7.42156037400854e-07\\
82.4	7.32733058417984e-07\\
82.5	7.23431235523906e-07\\
82.6	7.14248985947293e-07\\
82.7	7.05184749558553e-07\\
82.8	6.96236985884236e-07\\
82.9	6.87404175057912e-07\\
83	6.78684817380567e-07\\
83.1	6.70077433506146e-07\\
83.2	6.61580563030372e-07\\
83.3	6.53192766493154e-07\\
83.4	6.44912620712402e-07\\
83.5	6.36738724469598e-07\\
83.6	6.28669693324333e-07\\
83.7	6.20704161726724e-07\\
83.8	6.1284078200881e-07\\
83.9	6.0507822421297e-07\\
84	5.97415176506348e-07\\
84.1	5.89850345370016e-07\\
84.2	5.82382450500239e-07\\
84.3	5.75010234429552e-07\\
84.4	5.67732451271332e-07\\
84.5	5.60547874079804e-07\\
84.6	5.53455291627329e-07\\
84.7	5.46453508832648e-07\\
84.8	5.39541347067128e-07\\
84.9	5.32717641002329e-07\\
85	5.25981243847617e-07\\
85.1	5.19331019851825e-07\\
85.2	5.12765852614918e-07\\
85.3	5.06284638529104e-07\\
85.4	4.99886287989072e-07\\
85.5	4.93569726879457e-07\\
85.6	4.87333894831493e-07\\
85.7	4.8117774562081e-07\\
85.8	4.75100245579037e-07\\
85.9	4.69100377058164e-07\\
86	4.63177133498839e-07\\
86.1	4.57329523219155e-07\\
86.2	4.5155656578658e-07\\
86.3	4.45857295651674e-07\\
86.4	4.40230758952738e-07\\
86.5	4.34676015676167e-07\\
86.6	4.29192135500681e-07\\
86.7	4.23778202955005e-07\\
86.8	4.1843331359779e-07\\
86.9	4.1315657396395e-07\\
87	4.07947103523502e-07\\
87.1	4.02804033320488e-07\\
87.2	3.97726505147308e-07\\
87.3	3.92713673589057e-07\\
87.4	3.87764701631631e-07\\
87.5	3.82878765381482e-07\\
87.6	3.7805505087561e-07\\
87.7	3.73292756351842e-07\\
87.8	3.68591088915285e-07\\
87.9	3.63949264979775e-07\\
88	3.59366514580489e-07\\
88.1	3.54842075525842e-07\\
88.2	3.50375196342972e-07\\
88.3	3.45965134953493e-07\\
88.4	3.41611157627146e-07\\
88.5	3.37312543291869e-07\\
88.6	3.33068578840063e-07\\
88.7	3.28878560574249e-07\\
88.8	3.24741793212768e-07\\
88.9	3.20657591635918e-07\\
89	3.16625278451364e-07\\
89.1	3.12644187672118e-07\\
89.2	3.0871365958182e-07\\
89.3	3.0483304344536e-07\\
89.4	3.01001697887932e-07\\
89.5	2.9721898924556e-07\\
89.6	2.93484292228099e-07\\
89.7	2.89796989996621e-07\\
89.8	2.86156474589371e-07\\
89.9	2.82562143645468e-07\\
90	2.79013403790969e-07\\
90.1	2.75509669737475e-07\\
90.2	2.72050364220831e-07\\
90.3	2.68634916672562e-07\\
90.4	2.65262764648135e-07\\
90.5	2.61933352058029e-07\\
90.6	2.58646130223718e-07\\
90.7	2.55400558441301e-07\\
90.8	2.52196102389997e-07\\
90.9	2.49032235604341e-07\\
91	2.45908437685716e-07\\
91.1	2.4282419400016e-07\\
91.2	2.39778997864421e-07\\
91.3	2.36772350266256e-07\\
91.4	2.33803756406765e-07\\
91.5	2.30872729475808e-07\\
91.6	2.27978788155858e-07\\
91.7	2.25121458272255e-07\\
91.8	2.22300270636699e-07\\
91.9	2.1951476277619e-07\\
92	2.16764477783555e-07\\
92.1	2.1404896557788e-07\\
92.2	2.11367781705646e-07\\
92.3	2.08720487326344e-07\\
92.4	2.06106648743046e-07\\
92.5	2.03525838009323e-07\\
92.6	2.00977633893509e-07\\
92.7	1.98461618710378e-07\\
92.8	1.95977381727383e-07\\
92.9	1.93524517752335e-07\\
93	1.9110262445535e-07\\
93.1	1.88711308903366e-07\\
93.2	1.86350178686525e-07\\
93.3	1.84018848888283e-07\\
93.4	1.81716938846732e-07\\
93.5	1.79444073758357e-07\\
93.6	1.77199882855618e-07\\
93.7	1.74984000476204e-07\\
93.8	1.72796065618117e-07\\
93.9	1.70635721998068e-07\\
94	1.68502617507895e-07\\
94.1	1.66396405179548e-07\\
94.2	1.64316742664208e-07\\
94.3	1.62263292046536e-07\\
94.4	1.60235719421564e-07\\
94.5	1.58233694287097e-07\\
94.6	1.56256892016483e-07\\
94.7	1.54304991525455e-07\\
94.8	1.52377675521513e-07\\
94.9	1.50474630365781e-07\\
95	1.48595547408815e-07\\
95.1	1.46740122696557e-07\\
95.2	1.44908053558796e-07\\
95.3	1.43099044850576e-07\\
95.4	1.41312802032103e-07\\
95.5	1.39549036869497e-07\\
95.6	1.37807461901635e-07\\
95.7	1.36087796473496e-07\\
95.8	1.34389760919301e-07\\
95.9	1.3271308218938e-07\\
96	1.31057486876564e-07\\
96.1	1.29422708921743e-07\\
96.2	1.27808482531371e-07\\
96.3	1.26214548039984e-07\\
96.4	1.24640646458305e-07\\
96.5	1.23086524581909e-07\\
96.6	1.21551930537949e-07\\
96.7	1.20036617906492e-07\\
96.8	1.1854034019864e-07\\
96.9	1.17062857024616e-07\\
97	1.15603929833827e-07\\
97.1	1.14163323427149e-07\\
97.2	1.12740805354374e-07\\
97.3	1.11336146407273e-07\\
97.4	1.09949119796646e-07\\
97.5	1.08579503098895e-07\\
97.6	1.07227074273936e-07\\
97.7	1.05891616651457e-07\\
97.8	1.04572914207275e-07\\
97.9	1.03270755412179e-07\\
98	1.01984930354092e-07\\
98.1	1.00715232513576e-07\\
98.2	9.94614574290606e-08\\
98.3	9.82234037213096e-08\\
98.4	9.70008722616727e-08\\
98.5	9.57936669961397e-08\\
98.6	9.46015939932159e-08\\
98.7	9.34244616185076e-08\\
98.8	9.22620809478655e-08\\
98.9	9.11142651952536e-08\\
99	8.99808310395907e-08\\
99.1	8.88615952517081e-08\\
99.2	8.77563792226801e-08\\
99.3	8.66650059809997e-08\\
99.4	8.55872996217794e-08\\
99.5	8.45230890942463e-08\\
99.6	8.34722021554222e-08\\
99.7	8.24344714889691e-08\\
99.8	8.14097306638627e-08\\
99.9	8.03978149275768e-08\\
};
\addlegendentry{Inexact FL-CMO: dynamic $\mathcal{G}$}

\addplot [color=green2]
  table[row sep=crcr]{%
0	1.39182955100463\\
0.1	1.18740233113315\\
0.2	1.08683419589988\\
0.3	1.0355369288397\\
0.4	1.00768410684854\\
0.5	0.990778475466244\\
0.6	0.978844470208748\\
0.7	0.969065328459214\\
0.8	0.960143362293181\\
0.9	0.951504637251775\\
1	0.942914587657967\\
1.1	0.934293319710002\\
1.2	0.925627839597398\\
1.3	0.916931166520845\\
1.4	0.908223953210633\\
1.5	0.899526759331921\\
1.6	0.890857242582118\\
1.7	0.882229520737672\\
1.8	0.873654412396967\\
1.9	0.865139966991567\\
2	0.856692029912032\\
2.1	0.848314745052539\\
2.2	0.840010967349196\\
2.3	0.831782587270853\\
2.4	0.823630779723978\\
2.5	0.815556192020958\\
2.6	0.807559084410406\\
2.7	0.799639434446747\\
2.8	0.791797014158207\\
2.9	0.78403144692774\\
3	0.77634224932936\\
3.1	0.768728861850024\\
3.2	0.761190671421582\\
3.3	0.753727027928383\\
3.4	0.746337256288879\\
3.5	0.739020665288204\\
3.6	0.731776554027201\\
3.7	0.724604216623562\\
3.8	0.71750294563168\\
3.9	0.710472034523511\\
4	0.703510779481505\\
4.1	0.696618480687646\\
4.2	0.689794443243556\\
4.3	0.683037977820553\\
4.4	0.676348401112157\\
4.5	0.669725036142166\\
4.6	0.663167212467223\\
4.7	0.656674266302405\\
4.8	0.650245540590727\\
4.9	0.643880385031878\\
5	0.637578156081387\\
5.1	0.631338216928446\\
5.2	0.625159937458401\\
5.3	0.619042694204304\\
5.4	0.612985870290752\\
5.5	0.606988855372368\\
5.6	0.601051045568641\\
5.7	0.595171843396378\\
5.8	0.589350657700698\\
5.9	0.58358690358521\\
6	0.577880002341881\\
6.1	0.572229381380927\\
6.2	0.566634474160992\\
6.3	0.561094720119781\\
6.4	0.555609564605288\\
6.5	0.550178458807694\\
6.6	0.544800859692017\\
6.7	0.539476229931524\\
6.8	0.534204037841964\\
6.9	0.528983757316613\\
7	0.523814867762146\\
7.1	0.518696854035348\\
7.2	0.513629206380633\\
7.3	0.508611420368403\\
7.4	0.503642996834208\\
7.5	0.498723441818711\\
7.6	0.493852266508454\\
7.7	0.489028987177401\\
7.8	0.48425312512925\\
7.9	0.479524206640516\\
8	0.474841762904354\\
8.1	0.470205329975124\\
8.2	0.46561444871368\\
8.3	0.461068664733374\\
8.4	0.45656752834677\\
8.5	0.452110594513036\\
8.6	0.447697422786034\\
8.7	0.443327577263069\\
8.8	0.439000626534306\\
8.9	0.434716143632829\\
9	0.430473705985349\\
9.1	0.42627289536353\\
9.2	0.422113297835951\\
9.3	0.417994503720659\\
9.4	0.413916107538337\\
9.5	0.409877707966059\\
9.6	0.405878907791626\\
9.7	0.401919313868477\\
9.8	0.397998537071161\\
9.9	0.394116192251374\\
10	0.390271898194531\\
10.1	0.386465277576886\\
10.2	0.382695956923182\\
10.3	0.378963566564823\\
10.4	0.375267740598557\\
10.5	0.371608116845674\\
10.6	0.367984336811701\\
10.7	0.364396045646586\\
10.8	0.360842892105375\\
10.9	0.357324528509359\\
11	0.353840610707694\\
11.1	0.350390798039493\\
11.2	0.346974753296366\\
11.3	0.343592142685414\\
11.4	0.340242635792668\\
11.5	0.336925905546965\\
11.6	0.333641628184259\\
11.7	0.330389483212352\\
11.8	0.327169153376048\\
11.9	0.323980324622717\\
12	0.320822686068275\\
12.1	0.317695929963551\\
12.2	0.314599751661068\\
12.3	0.311533849582199\\
12.4	0.308497925184717\\
12.5	0.305491682930722\\
12.6	0.302514830254942\\
12.7	0.299567077533406\\
12.8	0.296648138052477\\
12.9	0.293757727978249\\
13	0.29089556632629\\
13.1	0.28806137493175\\
13.2	0.285254878419792\\
13.3	0.282475804176383\\
13.4	0.27972388231941\\
13.5	0.276998845670127\\
13.6	0.274300429724934\\
13.7	0.271628372627467\\
13.8	0.268982415141023\\
13.9	0.266362300621282\\
14	0.263767774989345\\
14.1	0.26119858670508\\
14.2	0.258654486740764\\
14.3	0.256135228555024\\
14.4	0.253640568067076\\
14.5	0.251170263631244\\
14.6	0.248724076011773\\
14.7	0.246301768357922\\
14.8	0.243903106179332\\
14.9	0.241527857321673\\
15	0.239175791942559\\
15.1	0.236846682487734\\
15.2	0.234540303667521\\
15.3	0.232256432433528\\
15.4	0.229994847955618\\
15.5	0.227755331599131\\
15.6	0.225537666902354\\
15.7	0.223341639554245\\
15.8	0.221167037372394\\
15.9	0.219013650281235\\
16	0.216881270290486\\
16.1	0.214769691473838\\
16.2	0.212678709947865\\
16.3	0.210608123851167\\
16.4	0.208557733323744\\
16.5	0.206527340486593\\
16.6	0.204516749421522\\
16.7	0.202525766151189\\
16.8	0.200554198619351\\
16.9	0.198601856671334\\
17	0.196668552034705\\
17.1	0.194754098300161\\
17.2	0.192858310902615\\
17.3	0.190981007102494\\
17.4	0.189122005967233\\
17.5	0.187281128352966\\
17.6	0.185458196886418\\
17.7	0.183653035946984\\
17.8	0.181865471649009\\
17.9	0.180095331824247\\
18	0.17834244600451\\
18.1	0.176606645404508\\
18.2	0.174887762904864\\
18.3	0.173185633035308\\
18.4	0.171500091958059\\
18.5	0.169830977451369\\
18.6	0.168178128893259\\
18.7	0.166541387245406\\
18.8	0.164920595037218\\
18.9	0.163315596350068\\
19	0.161726236801694\\
19.1	0.160152363530764\\
19.2	0.15859382518161\\
19.3	0.157050471889107\\
19.4	0.15552215526373\\
19.5	0.154008728376748\\
19.6	0.152510045745588\\
19.7	0.151025963319346\\
19.8	0.149556338464447\\
19.9	0.148101029950458\\
20	0.146659897936051\\
20.1	0.145232803955106\\
20.2	0.143819610902963\\
20.3	0.142420183022816\\
20.4	0.141034385892248\\
20.5	0.139662086409907\\
20.6	0.138303152782315\\
20.7	0.136957454510824\\
20.8	0.135624862378694\\
20.9	0.134305248438315\\
21	0.132998485998557\\
21.1	0.131704449612248\\
21.2	0.130423015063787\\
21.3	0.12915405935688\\
21.4	0.127897460702404\\
21.5	0.126653098506395\\
21.6	0.125420853358162\\
21.7	0.124200607018518\\
21.8	0.122992242408137\\
21.9	0.121795643596031\\
22	0.120610695788136\\
22.1	0.119437285316026\\
22.2	0.11827529962574\\
22.3	0.117124627266714\\
22.4	0.115985157880839\\
22.5	0.114856782191623\\
22.6	0.113739391993469\\
22.7	0.11263288014105\\
22.8	0.111537140538811\\
22.9	0.110452068130565\\
23	0.109377558889193\\
23.1	0.108313509806462\\
23.2	0.107259818882933\\
23.3	0.106216385117976\\
23.4	0.105183108499893\\
23.5	0.104159889996127\\
23.6	0.103146631543588\\
23.7	0.102143236039059\\
23.8	0.101149607329712\\
23.9	0.100165650203719\\
24	0.0991912703809471\\
24.1	0.0982263745037626\\
24.2	0.0972708701279164\\
24.3	0.0963246657135274\\
24.4	0.0953876706161558\\
24.5	0.094459795077966\\
24.6	0.0935409502189772\\
24.7	0.092631048028405\\
24.8	0.0917300013560891\\
24.9	0.0908377239040053\\
25	0.0899541302178666\\
25.1	0.0890791356788062\\
25.2	0.088212656495144\\
25.3	0.0873546096942368\\
25.4	0.086504913114412\\
25.5	0.0856634853969769\\
25.6	0.0848302459783152\\
25.7	0.0840051150820572\\
25.8	0.08318801371133\\
25.9	0.0823788636410892\\
26	0.0815775874105197\\
26.1	0.0807841083155202\\
26.2	0.0799983504012588\\
26.3	0.079220238454803\\
26.4	0.0784496979978269\\
26.5	0.0776866552793857\\
26.6	0.0769310372687667\\
26.7	0.0761827716484128\\
26.8	0.07544178680691\\
26.9	0.0747080118320526\\
27	0.0739813765039726\\
27.1	0.07326181128834\\
27.2	0.0725492473296308\\
27.3	0.0718436164444586\\
27.4	0.0711448511149786\\
27.5	0.0704528844823522\\
27.6	0.0697676503402798\\
27.7	0.0690890831285954\\
27.8	0.0684171179269274\\
27.9	0.067751690448421\\
28	0.0670927370335231\\
28.1	0.0664401946438291\\
28.2	0.0657940008559913\\
28.3	0.0651540938556877\\
28.4	0.0645204124316491\\
28.5	0.0638928959697484\\
28.6	0.0632714844471465\\
28.7	0.0626561184264951\\
28.8	0.0620467390502018\\
28.9	0.0614432880347458\\
29	0.0608457076650552\\
29.1	0.0602539407889359\\
29.2	0.0596679308115605\\
29.3	0.0590876216900046\\
29.4	0.0585129579278466\\
29.5	0.0579438845698116\\
29.6	0.0573803471964752\\
29.7	0.0568222919190153\\
29.8	0.0562696653740196\\
29.9	0.05572241471834\\
30	0.0551804876240033\\
30.1	0.0546438322731648\\
30.2	0.0541123973531214\\
30.3	0.0535861320513645\\
30.4	0.0530649860506889\\
30.5	0.0525489095243449\\
30.6	0.0520378531312411\\
30.7	0.0515317680111954\\
30.8	0.0510306057802284\\
30.9	0.0505343185259095\\
31	0.0500428588027434\\
31.1	0.049556179627604\\
31.2	0.049074234475216\\
31.3	0.048596977273676\\
31.4	0.0481243624000224\\
31.5	0.0476563446758455\\
31.6	0.0471928793629428\\
31.7	0.0467339221590174\\
31.8	0.0462794291934166\\
31.9	0.0458293570229137\\
32	0.0453836626275348\\
32.1	0.0449423034064181\\
32.2	0.0445052371737217\\
32.3	0.044072422154572\\
32.4	0.0436438169810431\\
32.5	0.0432193806881866\\
32.6	0.0427990727100931\\
32.7	0.042382852875997\\
32.8	0.0419706814064143\\
32.9	0.041562518909325\\
33	0.041158326376387\\
33.1	0.0407580651791908\\
33.2	0.0403616970655516\\
33.3	0.0399691841558314\\
33.4	0.0395804889393085\\
33.5	0.039195574270571\\
33.6	0.0388144033659523\\
33.7	0.0384369398000025\\
33.8	0.038063147501988\\
33.9	0.0376929907524332\\
34	0.0373264341796918\\
34.1	0.0369634427565499\\
34.2	0.0366039817968681\\
34.3	0.0362480169522515\\
34.4	0.0358955142087556\\
34.5	0.0355464398836222\\
34.6	0.0352007606220483\\
34.7	0.0348584433939881\\
34.8	0.0345194554909825\\
34.9	0.034183764523024\\
35	0.0338513384154507\\
35.1	0.0335221454058679\\
35.2	0.0331961540411058\\
35.3	0.0328733331742013\\
35.4	0.0325536519614121\\
35.5	0.0322370798592608\\
35.6	0.0319235866216053\\
35.7	0.0316131422967399\\
35.8	0.0313057172245265\\
35.9	0.0310012820335465\\
36	0.0306998076382916\\
36.1	0.0304012652363719\\
36.2	0.0301056263057587\\
36.3	0.0298128626020481\\
36.4	0.0295229461557584\\
36.5	0.029235849269647\\
36.6	0.028951544516059\\
36.7	0.0286700047342955\\
36.8	0.0283912030280177\\
36.9	0.028115112762664\\
37	0.027841707562902\\
37.1	0.0275709613101021\\
37.2	0.0273028481398355\\
37.3	0.0270373424393938\\
37.4	0.0267744188453418\\
37.5	0.0265140522410826\\
37.6	0.0262562177544559\\
37.7	0.026000890755355\\
37.8	0.0257480468533685\\
37.9	0.0254976618954433\\
38	0.025249711963575\\
38.1	0.0250041733725153\\
38.2	0.0247610226675038\\
38.3	0.0245202366220261\\
38.4	0.0242817922355864\\
38.5	0.0240456667315068\\
38.6	0.0238118375547485\\
38.7	0.0235802823697497\\
38.8	0.0233509790582905\\
38.9	0.0231239057173745\\
39	0.0228990406571327\\
39.1	0.0226763623987463\\
39.2	0.0224558496723933\\
39.3	0.0222374814152118\\
39.4	0.0220212367692828\\
39.5	0.0218070950796373\\
39.6	0.0215950358922768\\
39.7	0.0213850389522177\\
39.8	0.0211770842015527\\
39.9	0.0209711517775308\\
40	0.0207672220106597\\
40.1	0.0205652754228192\\
40.2	0.0203652927254007\\
40.3	0.0201672548174624\\
40.4	0.0199711427838994\\
40.5	0.0197769378936362\\
40.6	0.0195846215978345\\
40.7	0.019394175528116\\
40.8	0.0192055814948107\\
40.9	0.0190188214852116\\
41	0.0188338776618554\\
41.1	0.0186507323608139\\
41.2	0.0184693680900049\\
41.3	0.0182897675275215\\
41.4	0.0181119135199726\\
41.5	0.0179357890808431\\
41.6	0.0177613773888694\\
41.7	0.0175886617864307\\
41.8	0.0174176257779561\\
41.9	0.0172482530283475\\
42	0.0170805273614162\\
42.1	0.0169144327583366\\
42.2	0.0167499533561149\\
42.3	0.0165870734460716\\
42.4	0.0164257774723404\\
42.5	0.0162660500303778\\
42.6	0.0161078758654956\\
42.7	0.0159512398713956\\
42.8	0.0157961270887307\\
42.9	0.0156425227036722\\
43	0.0154904120464936\\
43.1	0.0153397805901678\\
43.2	0.0151906139489792\\
43.3	0.0150428978771485\\
43.4	0.0148966182674682\\
43.5	0.0147517611499577\\
43.6	0.014608312690525\\
43.7	0.0144662591896449\\
43.8	0.0143255870810497\\
43.9	0.0141862829304334\\
44	0.0140483334341644\\
44.1	0.0139117254180163\\
44.2	0.0137764458359087\\
44.3	0.0136424817686588\\
44.4	0.0135098204227474\\
44.5	0.0133784491290956\\
44.6	0.0132483553418536\\
44.7	0.0131195266372027\\
44.8	0.0129919507121668\\
44.9	0.0128656153834364\\
45	0.012740508586205\\
45.1	0.0126166183730154\\
45.2	0.0124939329126174\\
45.3	0.0123724404888383\\
45.4	0.0122521294994625\\
45.5	0.0121329884551212\\
45.6	0.012015005978198\\
45.7	0.0118981708017377\\
45.8	0.0117824717683717\\
45.9	0.0116678978292506\\
46	0.0115544380429908\\
46.1	0.0114420815746249\\
46.2	0.011330817694569\\
46.3	0.0112206357775981\\
46.4	0.0111115253018276\\
46.5	0.0110034758477105\\
46.6	0.0108964770970422\\
46.7	0.0107905188319713\\
46.8	0.0106855909340257\\
46.9	0.0105816833831461\\
47	0.0104787862567265\\
47.1	0.0103768897286681\\
47.2	0.0102759840684395\\
47.3	0.0101760596401467\\
47.4	0.0100771069016129\\
47.5	0.00997911640346622\\
47.6	0.00988207878823768\\
47.7	0.00978598478946618\\
47.8	0.00969082523081352\\
47.9	0.00959659102518861\\
48	0.00950327317387717\\
48.1	0.00941086276568399\\
48.2	0.00931935097608013\\
48.3	0.00922872906636067\\
48.4	0.00913898838280967\\
48.5	0.00905012035587304\\
48.6	0.00896211649933991\\
48.7	0.00887496840953253\\
48.8	0.00878866776450216\\
48.9	0.00870320632323524\\
49	0.00861857592486515\\
49.1	0.00853476848789329\\
49.2	0.00845177600941721\\
49.3	0.00836959056436502\\
49.4	0.00828820430473852\\
49.5	0.00820760945886493\\
49.6	0.00812779833065149\\
49.7	0.00804876329885406\\
49.8	0.00797049681634537\\
49.9	0.00789299140939813\\
50	0.00781623967696641\\
50.1	0.00774023428998146\\
50.2	0.00766496799065201\\
50.3	0.0075904335917692\\
50.4	0.00751662397602144\\
50.5	0.00744353209531355\\
50.6	0.00737115097009236\\
50.7	0.00729947368868575\\
50.8	0.00722849340663373\\
50.9	0.00715820334604135\\
51	0.0070885967949288\\
51.1	0.00701966710658927\\
51.2	0.00695140769895739\\
51.3	0.00688381205397619\\
51.4	0.00681687371697871\\
51.5	0.006750586296068\\
51.6	0.00668494346150863\\
51.7	0.00661993894512126\\
51.8	0.00655556653968319\\
51.9	0.00649182009833841\\
52	0.00642869353400786\\
52.1	0.00636618081880658\\
52.2	0.00630427598347317\\
52.3	0.00624297311679363\\
52.4	0.00618226636504138\\
52.5	0.00612214993141534\\
52.6	0.00606261807548818\\
52.7	0.0060036651126562\\
52.8	0.00594528541359749\\
52.9	0.0058874734037342\\
53	0.00583022356270045\\
53.1	0.00577353042381339\\
53.2	0.00571738857355316\\
53.3	0.00566179265104498\\
53.4	0.00560673734754633\\
53.5	0.00555221740594101\\
53.6	0.00549822762023712\\
53.7	0.00544476283506897\\
53.8	0.00539181794520469\\
53.9	0.00533938789506034\\
54	0.00528746767821431\\
54.1	0.00523605233693168\\
54.2	0.00518513696168949\\
54.3	0.00513471669070813\\
54.4	0.0050847867094861\\
54.5	0.00503534225034196\\
54.6	0.00498637859195752\\
54.7	0.00493789105892802\\
54.8	0.00488987502131434\\
54.9	0.00484232589420238\\
55	0.00479523913726297\\
55.1	0.0047486102543206\\
55.2	0.00470243479292308\\
55.3	0.00465670834391545\\
55.4	0.00461142654102064\\
55.5	0.0045665850604203\\
55.6	0.00452217962034434\\
55.7	0.00447820598066031\\
55.8	0.00443465994246834\\
55.9	0.00439153734770111\\
56	0.00434883407872656\\
56.1	0.00430654605795414\\
56.2	0.00426466924744534\\
56.3	0.00422319964852894\\
56.4	0.00418213330141849\\
56.5	0.00414146628483415\\
56.6	0.00410119471562759\\
56.7	0.00406131474841367\\
56.8	0.00402182257519872\\
56.9	0.00398271442502267\\
57	0.00394398656359292\\
57.1	0.00390563529293231\\
57.2	0.00386765695102452\\
57.3	0.00383004791146262\\
57.4	0.00379280458310479\\
57.5	0.00375592340973161\\
57.6	0.00371940086970485\\
57.7	0.00368323347563169\\
57.8	0.00364741777403319\\
57.9	0.00361195034501148\\
58	0.00357682780192675\\
58.1	0.00354204679107035\\
58.2	0.00350760399134797\\
58.3	0.00347349611395885\\
58.4	0.00343971990208477\\
58.5	0.00340627213057803\\
58.6	0.00337314960565233\\
58.7	0.003340349164579\\
58.8	0.00330786767538493\\
58.9	0.00327570203655371\\
59	0.00324384917672717\\
59.1	0.00321230605441618\\
59.2	0.00318106965770698\\
59.3	0.00315013700397366\\
59.4	0.00311950513959484\\
59.5	0.00308917113967167\\
59.6	0.00305913210774628\\
59.7	0.00302938517552795\\
59.8	0.00299992750261759\\
59.9	0.00297075627623608\\
60	0.00294186871095789\\
60.1	0.00291326204844248\\
60.2	0.00288493355717222\\
60.3	0.00285688053219172\\
60.4	0.00282910029484945\\
60.5	0.00280159019254044\\
60.6	0.00277434759845659\\
60.7	0.00274736991133018\\
60.8	0.00272065455519153\\
60.9	0.00269419897911853\\
61	0.00266800065699647\\
61.1	0.00264205708727364\\
61.2	0.0026163657927239\\
61.3	0.002590924320211\\
61.4	0.00256573024045253\\
61.5	0.00254078114778983\\
61.6	0.0025160746599571\\
61.7	0.00249160841785289\\
61.8	0.00246738008531788\\
61.9	0.00244338734890848\\
62	0.00241962791767839\\
62.1	0.00239609952295875\\
62.2	0.0023727999181406\\
62.3	0.00234972687846275\\
62.4	0.00232687820079801\\
62.5	0.00230425170344058\\
62.6	0.00228184522590175\\
62.7	0.00225965662870162\\
62.8	0.00223768379316503\\
62.9	0.00221592462121827\\
63	0.00219437703519043\\
63.1	0.00217303897761282\\
63.2	0.00215190841102559\\
63.3	0.00213098331778096\\
63.4	0.00211026169984903\\
63.5	0.00208974157863278\\
63.6	0.00206942099477188\\
63.7	0.00204929800796126\\
63.8	0.00202937069676118\\
63.9	0.00200963715841973\\
64	0.00199009550868386\\
64.1	0.00197074388162636\\
64.2	0.00195158042946209\\
64.3	0.00193260332237558\\
64.4	0.00191381074834358\\
64.5	0.00189520091296391\\
64.6	0.00187677203928324\\
64.7	0.00185852236762688\\
64.8	0.00184045015543223\\
64.9	0.00182255367708146\\
65	0.00180483122373546\\
65.1	0.00178728110317398\\
65.2	0.00176990163963039\\
65.3	0.0017526911736351\\
65.4	0.00173564806185384\\
65.5	0.00171877067693266\\
65.6	0.00170205740734264\\
65.7	0.00168550665722487\\
65.8	0.00166911684623907\\
65.9	0.00165288640941207\\
66	0.00163681379698899\\
66.1	0.0016208974742844\\
66.2	0.00160513592153638\\
66.3	0.00158952763376188\\
66.4	0.0015740711206116\\
66.5	0.00155876490622886\\
66.6	0.00154360752910798\\
66.7	0.00152859754195583\\
66.8	0.00151373351155245\\
66.9	0.00149901401861375\\
67	0.0014844376576584\\
67.1	0.00147000303687043\\
67.2	0.00145570877796993\\
67.3	0.00144155351607751\\
67.4	0.00142753589958689\\
67.5	0.00141365459003443\\
67.6	0.00139990826197307\\
67.7	0.00138629560284221\\
67.8	0.00137281531284631\\
67.9	0.00135946610482957\\
68	0.00134624670415114\\
68.1	0.00133315584856478\\
68.2	0.00132019228809989\\
68.3	0.00130735478493943\\
68.4	0.00129464211330308\\
68.5	0.00128205305933013\\
68.6	0.00126958642096441\\
68.7	0.001257241007837\\
68.8	0.00124501564115453\\
68.9	0.00123290915358824\\
69	0.00122092038915763\\
69.1	0.00120904820312387\\
69.2	0.00119729146188159\\
69.3	0.00118564904284654\\
69.4	0.00117411983435037\\
69.5	0.0011627027355357\\
69.6	0.00115139665625002\\
69.7	0.00114020051694071\\
69.8	0.00112911324855194\\
69.9	0.00111813379242664\\
70	0.0011072611001984\\
70.1	0.00109649413369745\\
70.2	0.00108583186484793\\
70.3	0.0010752732755722\\
70.4	0.00106481735769172\\
70.5	0.00105446311283088\\
70.6	0.00104420955232422\\
70.7	0.00103405569711813\\
70.8	0.00102400057768004\\
70.9	0.00101404323390538\\
71	0.00100418271502487\\
71.1	0.00099441807951558\\
71.2	0.000984748395010053\\
71.3	0.000975172738205785\\
71.4	0.00096569019477973\\
71.5	0.000956299859298551\\
71.6	0.000947000835135165\\
71.7	0.000937792234379199\\
71.8	0.000928673177755804\\
71.9	0.000919642794540499\\
72	0.000910700222473682\\
72.1	0.000901844607682221\\
72.2	0.000893075104595357\\
72.3	0.000884390875865495\\
72.4	0.00087579109228575\\
72.5	0.000867274932714232\\
72.6	0.000858841583992609\\
72.7	0.000850490240870034\\
72.8	0.00084222010592664\\
72.9	0.000834030389495063\\
73	0.00082592030958895\\
73.1	0.000817889091823664\\
73.2	0.000809935969345675\\
73.3	0.000802060182759093\\
73.4	0.000794260980050781\\
73.5	0.000786537616521795\\
73.6	0.000778889354713414\\
73.7	0.000771315464338784\\
73.8	0.000763815222211793\\
73.9	0.000756387912178803\\
74	0.000749032825049796\\
74.1	0.000741749258532448\\
74.2	0.000734536517160662\\
74.3	0.000727393912233491\\
74.4	0.000720320761746248\\
74.5	0.000713316390325132\\
74.6	0.000706380129164857\\
74.7	0.000699511315963235\\
74.8	0.000692709294857927\\
74.9	0.000685973416364819\\
75	0.000679303037314245\\
75.1	0.000672697520792753\\
75.2	0.000666156236078003\\
75.3	0.000659678558581548\\
75.4	0.000653263869790131\\
75.5	0.000646911557201893\\
75.6	0.000640621014273215\\
75.7	0.000634391640356992\\
75.8	0.000628222840648553\\
75.9	0.000622114026125733\\
76	0.000616064613493817\\
76.1	0.000610074025131674\\
76.2	0.000604141689032972\\
76.3	0.000598267038755176\\
76.4	0.000592449513362626\\
76.5	0.000586688557375092\\
76.6	0.000580983620712769\\
76.7	0.000575334158646623\\
76.8	0.000569739631741921\\
76.9	0.000564199505812151\\
77	0.00055871325186355\\
77.1	0.000553280346046152\\
77.2	0.000547900269605071\\
77.3	0.000542572508828589\\
77.4	0.000537296555001284\\
77.5	0.000532071904353483\\
77.6	0.000526898058016136\\
77.7	0.000521774521968359\\
77.8	0.000516700806994884\\
77.9	0.000511676428637353\\
78	0.000506700907147749\\
78.1	0.000501773767444116\\
78.2	0.000496894539063294\\
78.3	0.000492062756116823\\
78.4	0.000487277957247271\\
78.5	0.00048253968558287\\
78.6	0.000477847488694613\\
78.7	0.00047320091855297\\
78.8	0.000468599531485068\\
78.9	0.00046404288813179\\
79	0.00045953055340763\\
79.1	0.000455062096455581\\
79.2	0.000450637090611494\\
79.3	0.000446255113356453\\
79.4	0.000441915746283684\\
79.5	0.00043761857505162\\
79.6	0.0004333631893502\\
79.7	0.000429149182858353\\
79.8	0.000424976153205776\\
79.9	0.000420843701935203\\
80	0.000416751434464109\\
80.1	0.000412698960045987\\
80.2	0.000408685891735495\\
80.3	0.000404711846348617\\
80.4	0.000400776444427784\\
80.5	0.000396879310204936\\
80.6	0.000393020071566438\\
80.7	0.000389198360017074\\
80.8	0.000385413810644831\\
80.9	0.000381666062086077\\
81	0.00037795475649104\\
81.1	0.000374279539488851\\
81.2	0.000370640060156407\\
81.3	0.000367035970981704\\
81.4	0.000363466927831714\\
81.5	0.000359932589919803\\
81.6	0.000356432619774386\\
81.7	0.000352966683203626\\
81.8	0.000349534449266968\\
81.9	0.000346135590240875\\
82	0.000342769781589377\\
82.1	0.000339436701930893\\
82.2	0.000336136033010541\\
82.3	0.000332867459667351\\
82.4	0.000329630669805272\\
82.5	0.000326425354362454\\
82.6	0.000323251207283737\\
82.7	0.000320107925487496\\
82.8	0.000316995208842395\\
82.9	0.00031391276013329\\
83	0.000310860285035615\\
83.1	0.000307837492087839\\
83.2	0.000304844092661732\\
83.3	0.00030187980093421\\
83.4	0.000298944333865249\\
83.5	0.000296037411163947\\
83.6	0.000293158755265899\\
83.7	0.000290308091305731\\
83.8	0.000287485147090563\\
83.9	0.000284689653075917\\
84	0.000281921342335991\\
84.1	0.000279179950541726\\
84.2	0.000276465215934015\\
84.3	0.000273776879300124\\
84.4	0.000271114683946799\\
84.5	0.000268478375677416\\
84.6	0.000265867702766727\\
84.7	0.000263282415937172\\
84.8	0.000260722268335407\\
84.9	0.000258187015509307\\
85	0.000255676415382099\\
85.1	0.000253190228232286\\
85.2	0.000250728216669212\\
85.3	0.000248290145610291\\
85.4	0.000245875782258368\\
85.5	0.000243484896081336\\
85.6	0.000241117258788247\\
85.7	0.000238772644306935\\
85.8	0.000236450828764797\\
85.9	0.000234151590466264\\
86	0.000231874709870174\\
86.1	0.000229619969571921\\
86.2	0.000227387154279428\\
86.3	0.000225176050795081\\
86.4	0.000222986447994593\\
86.5	0.000220818136805515\\
86.6	0.000218670910188968\\
86.7	0.000216544563119012\\
86.8	0.000214438892565031\\
86.9	0.000212353697468272\\
87	0.000210288778726565\\
87.1	0.00020824393917369\\
87.2	0.000206218983559538\\
87.3	0.000204213718534147\\
87.4	0.000202227952626672\\
87.5	0.00020026149622898\\
87.6	0.00019831416157544\\
87.7	0.000196385762727034\\
87.8	0.000194476115552956\\
87.9	0.00019258503771319\\
88	0.000190712348639297\\
88.1	0.000188857869519964\\
88.2	0.00018702142328265\\
88.3	0.000185202834575451\\
88.4	0.000183401929752934\\
88.5	0.000181618536858288\\
88.6	0.000179852485605437\\
88.7	0.000178103607364963\\
88.8	0.000176371735146598\\
88.9	0.000174656703586165\\
89	0.000172958348924481\\
89.1	0.000171276508996308\\
89.2	0.000169611023213045\\
89.3	0.000167961732547186\\
89.4	0.000166328479518642\\
89.5	0.00016471110817829\\
89.6	0.000163109464092152\\
89.7	0.00016152339432954\\
89.8	0.000159952747446831\\
89.9	0.00015839737347176\\
90	0.000156857123891907\\
90.1	0.000155331851637821\\
90.2	0.000153821411070385\\
90.3	0.000152325657967441\\
90.4	0.000150844449508564\\
90.5	0.00014937764426162\\
90.6	0.000147925102170654\\
90.7	0.000146486684541475\\
90.8	0.000145062254027477\\
90.9	0.000143651674619831\\
91	0.000142254811630555\\
91.1	0.000140871531680996\\
91.2	0.000139501702690876\\
91.3	0.000138145193863091\\
91.4	0.000136801875673578\\
91.5	0.000135471619856661\\
91.6	0.000134154299394417\\
91.7	0.000132849788503907\\
91.8	0.000131557962625816\\
91.9	0.000130278698410637\\
92	0.000129011873709996\\
92.1	0.000127757367562179\\
92.2	0.000126515060182426\\
92.3	0.000125284832950262\\
92.4	0.000124066568398567\\
92.5	0.000122860150202744\\
92.6	0.000121665463169829\\
92.7	0.000120482393225687\\
92.8	0.000119310827406929\\
92.9	0.000118150653847213\\
93	0.000117001761769427\\
93.1	0.000115864041471766\\
93.2	0.00011473738432112\\
93.3	0.000113621682739654\\
93.4	0.000112516830196491\\
93.5	0.000111422721194773\\
93.6	0.000110339251265412\\
93.7	0.000109266316955113\\
93.8	0.000108203815814641\\
93.9	0.000107151646393127\\
94	0.000106109708224987\\
94.1	0.000105077901822095\\
94.2	0.000104056128663142\\
94.3	0.000103044291186081\\
94.4	0.00010204229277618\\
94.5	0.000101050037758582\\
94.6	0.000100067431389616\\
94.7	9.90943798454604e-05\\
94.8	9.81307902159234e-05\\
94.9	9.71765704928314e-05\\
95	9.62316295648929e-05\\
95.1	9.52958772050136e-05\\
95.2	9.4369224063179e-05\\
95.3	9.34515816599783e-05\\
95.4	9.2542862374179e-05\\
95.5	9.16429794390852e-05\\
95.6	9.07518469296479e-05\\
95.7	8.98693797570838e-05\\
95.8	8.89954936599372e-05\\
95.9	8.81301051961288e-05\\
96	8.72731317353833e-05\\
96.1	8.64244914502226e-05\\
96.2	8.55841033096093e-05\\
96.3	8.47518870697727e-05\\
96.4	8.39277632666759e-05\\
96.5	8.31116532107728e-05\\
96.6	8.23034789763393e-05\\
96.7	8.15031633965317e-05\\
96.8	8.07106300530235e-05\\
96.9	7.99258032720369e-05\\
97	7.91486081151228e-05\\
97.1	7.83789703732986e-05\\
97.2	7.76168165576849e-05\\
97.3	7.68620738953662e-05\\
97.4	7.61146703203268e-05\\
97.5	7.53745344681365e-05\\
97.6	7.46415956670914e-05\\
97.7	7.39157839340273e-05\\
97.8	7.31970299650856e-05\\
97.9	7.24852651308656e-05\\
98	7.17804214695875e-05\\
98.1	7.10824316799975e-05\\
98.2	7.03912291144518e-05\\
98.3	6.97067477756013e-05\\
98.4	6.90289223059457e-05\\
98.5	6.83576879840734e-05\\
98.6	6.76929807175933e-05\\
98.7	6.70347370382245e-05\\
98.8	6.63828940944367e-05\\
98.9	6.57373896446194e-05\\
99	6.50981620540937e-05\\
99.1	6.44651502876712e-05\\
99.2	6.38382939018569e-05\\
99.3	6.32175330429476e-05\\
99.4	6.26028084376396e-05\\
99.5	6.19940613893841e-05\\
99.6	6.13912337731112e-05\\
99.7	6.07942680286089e-05\\
99.8	6.02031071550822e-05\\
99.9	5.96176947067308e-05\\
};
\addlegendentry{PI-CMO}

\end{axis}
\end{tikzpicture}%
